LMI-Based Reset Unknown Input Observer for State Estimation of Linear Uncertain Systems

This paper proposes a novel kind of Unknown Input Observer (UIO) called Reset Unknown Input Observer (R-UIO) for state estimation of linear systems in the presence of disturbance using Linear Matrix Inequality (LMI) techniques. In R-UIO, the states of the observer are reset to the after-reset value based on an appropriate reset law in order to decrease the $L_2$ norm and settling time of estimation error. It is shown that the application of the reset theory to the UIOs in the LTI framework can significantly improve the transient response of the observer. Moreover, the devised approach can be applied to both SISO and MIMO systems. Furthermore, the stability and convergence analysis of the devised R-UIO is addressed. Finally, the efficiency of the proposed method is demonstrated by simulation results.

==> RSE2nd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(s)},
ymin=0,
ymax=14,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left,font=\tiny, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	12.2474487139159\\
0.01	12.085390667993\\
0.02	11.9268447026545\\
0.03	11.7716899764349\\
0.04	11.6198105678836\\
0.05	11.4710952080298\\
0.06	11.3254371015583\\
0.07	11.1827337535981\\
0.08	11.0428868020411\\
0.09	10.9058018553009\\
0.1	10.7713883354221\\
0.11	10.6395593264416\\
0.12	10.5102314279033\\
0.13	10.3833246134226\\
0.14	10.2587620941955\\
0.15	10.1364701873411\\
0.16	10.0163781889689\\
0.17	9.89841825185622\\
0.18	9.78252526762099\\
0.19	9.66863675327442\\
0.2	9.55669274203614\\
0.21	9.44663567829434\\
0.22	9.33841031659306\\
0.23	9.23196362452885\\
0.24	0.683919825765864\\
0.25	0.677647867981535\\
0.26	0.67174373956988\\
0.27	0.666175528660223\\
0.28	0.660913275734012\\
0.29	0.655928927730429\\
0.3	0.651196283420818\\
0.31	0.646690931534946\\
0.32	0.642390183076299\\
0.33	0.638272999186506\\
0.34	0.634319915818362\\
0.35	0.630512966361369\\
0.36	0.626835603239409\\
0.37	0.623272619373092\\
0.38	0.619810070273728\\
0.39	0.61643519741526\\
0.4	0.613136353417337\\
0.41	0.609902929468545\\
0.42	0.606725285324668\\
0.43	0.603594682133057\\
0.44	0.600503218260772\\
0.45	0.597443768240651\\
0.46	0.59440992489548\\
0.47	0.591395944654997\\
0.48	0.58839669604308\\
0.49	0.585407611282009\\
0.5	0.582424640936554\\
0.51	0.579444211501881\\
0.52	0.576463185825252\\
0.53	0.573478826241385\\
0.54	0.570488760294673\\
0.55	0.567490948917586\\
0.56	0.56448365693288\\
0.57	0.561465425747644\\
0.58	0.55843504810887\\
0.59	0.555391544793206\\
0.6	0.552334143107373\\
0.61	0.549262257080199\\
0.62	0.546175469232222\\
0.63	0.543073513814016\\
0.64	0.539956261409932\\
0.65	0.536823704809423\\
0.66	0.533675946053641\\
0.67	0.530513184570502\\
0.68	0.527335706316647\\
0.69	0.524143873850022\\
0.7	0.520938117261591\\
0.71	0.517718925899649\\
0.72	0.514486840824597\\
0.73	0.511242447936396\\
0.74	0.507986371720999\\
0.75	0.50471926956589\\
0.76	0.501441826598461\\
0.77	0.498154751004355\\
0.78	0.494858769786086\\
0.79	0.491554624925208\\
0.8	0.488243069914065\\
0.81	0.484924866625753\\
0.82	0.48160078249336\\
0.83	0.478271587971708\\
0.84	0.474938054256987\\
0.85	0.471600951241575\\
0.86	0.468261045683136\\
0.87	0.464919099568735\\
0.88	0.461575868656297\\
0.89	0.458232101177161\\
0.9	0.454888536684777\\
0.91	0.451545905035878\\
0.92	0.448204925491567\\
0.93	0.444866305926831\\
0.94	0.441530742137989\\
0.95	0.438198917238466\\
0.96	0.434871501134134\\
0.97	0.431549150070263\\
0.98	0.428232506242824\\
0.99	0.424922197467555\\
1	0.421618836900842\\
1.01	0.418323022807009\\
1.02	0.415035338367154\\
1.03	0.411756351525182\\
1.04	0.40848661486708\\
1.05	0.405226665529948\\
1.06	0.401977025137664\\
1.07	0.398738199760388\\
1.08	0.395510679895499\\
1.09	0.392294940467754\\
1.1	0.389091440846883\\
1.11	0.385900624880867\\
1.12	0.382722920943608\\
1.13	0.379558741995704\\
1.14	0.376408485657346\\
1.15	0.373272534292488\\
1.16	0.370151255103559\\
1.17	0.367045000236156\\
1.18	0.363954106893244\\
1.19	0.360878897458504\\
1.2	0.357819679628572\\
1.21	0.354776746553906\\
1.22	0.351750376988199\\
1.23	0.348740835446189\\
1.24	0.345748372369833\\
1.25	0.342773224302797\\
1.26	0.339815614073263\\
1.27	0.336875750984976\\
1.28	0.333953831016633\\
1.29	0.3310500370295\\
1.3	0.328164538983254\\
1.31	0.325297494160039\\
1.32	0.322449047396604\\
1.33	0.319619331324474\\
1.34	0.316808466617965\\
1.35	0.314016562249921\\
1.36	0.311243715754929\\
1.37	0.308490013499786\\
1.38	0.305755530960919\\
1.39	0.303040333008408\\
1.4	0.300344474196285\\
1.41	0.297667999058629\\
1.42	0.295010942411083\\
1.43	0.292373329657234\\
1.44	0.289755177099359\\
1.45	0.287156492252997\\
1.46	0.284577274164712\\
1.47	0.282017513732486\\
1.48	0.279477194028058\\
1.49	0.276956290620609\\
1.5	0.274454771901061\\
1.51	0.271972599406378\\
1.52	0.269509728143146\\
1.53	0.267066106909768\\
1.54	0.264641678616599\\
1.55	0.262236380603348\\
1.56	0.259850144953115\\
1.57	0.257482898802408\\
1.58	0.255134564646549\\
1.59	0.252805060639876\\
1.6	0.250494300890209\\
1.61	0.248202195747053\\
1.62	0.245928652083052\\
1.63	0.24367357356829\\
1.64	0.241436860937015\\
1.65	0.239218412246456\\
1.66	0.237018123127432\\
1.67	0.234835887026496\\
1.68	0.232671595439429\\
1.69	0.23052513813588\\
1.7	0.228396403375124\\
1.71	0.226285278112799\\
1.72	0.224191648198671\\
1.73	0.222115398565418\\
1.74	0.220056413408525\\
1.75	0.218014576357404\\
1.76	0.215989770637882\\
1.77	0.213981879226239\\
1.78	0.211990784995014\\
1.79	0.210016370850816\\
1.8	0.208058519864386\\
1.81	0.206117115393214\\
1.82	0.204192041196963\\
1.83	0.202283181546037\\
1.84	0.200390421323555\\
1.85	0.198513646121064\\
1.86	0.196652742328255\\
1.87	0.194807597216997\\
1.88	0.192978099019934\\
1.89	0.191164137003911\\
1.9	0.189365601538454\\
1.91	0.187582384159519\\
1.92	0.185814377628685\\
1.93	0.184061475987927\\
1.94	0.182323574610124\\
1.95	0.180600570245324\\
1.96	0.178892361062869\\
1.97	0.177198846689375\\
1.98	0.175519928242527\\
1.99	0.173855508360654\\
2	0.172205491227965\\
2.01	0.170569782595354\\
2.02	0.168948289796586\\
2.03	0.167340921759698\\
2.04	0.165747589013397\\
2.05	0.164168203688234\\
2.06	0.162602679512302\\
2.07	0.161050931801187\\
2.08	0.15951287744193\\
2.09	0.157988434870704\\
2.1	0.156477524043955\\
2.11	0.154980066402741\\
2.12	0.153495984830028\\
2.13	0.15202520360071\\
2.14	0.150567648324175\\
2.15	0.149123245879229\\
2.16	0.147691924341267\\
2.17	0.146273612901595\\
2.18	0.144868241778884\\
2.19	0.14347574212276\\
2.2	0.142096045909618\\
2.21	0.140729085830809\\
2.22	0.139374795173389\\
2.23	0.138033107693735\\
2.24	0.136703957484369\\
2.25	0.135387278834412\\
2.26	0.134083006084192\\
2.27	0.132791073474563\\
2.28	0.131511414991615\\
2.29	0.130243964207488\\
2.3	0.128988654118102\\
2.31	0.127745416978684\\
2.32	0.126514184138013\\
2.33	0.125294885872402\\
2.34	0.124087451220461\\
2.35	0.122891807819749\\
2.36	0.121707881746452\\
2.37	0.120535597359281\\
2.38	0.119374877148779\\
2.39	0.118225641593257\\
2.4	0.117087809022582\\
2.41	0.115961295491038\\
2.42	0.114846014660455\\
2.43	0.113741877694777\\
2.44	0.112648793167204\\
2.45	0.111566666980998\\
2.46	0.110495402304968\\
2.47	0.109434899524574\\
2.48	0.108385056209535\\
2.49	0.107345767098696\\
2.5	0.106316924102823\\
2.51	0.105298416325889\\
2.52	0.104290130105274\\
2.53	0.103291949071187\\
2.54	0.102303754225485\\
2.55	0.101325424039908\\
2.56	0.100356834573625\\
2.57	0.0993978596098295\\
2.58	0.0984483708109668\\
2.59	0.0975082378920562\\
2.6	0.0965773288113798\\
2.61	0.0956555099777177\\
2.62	0.0947426464731308\\
2.63	0.0938386022901778\\
2.64	0.0929432405823251\\
2.65	0.0920564239261873\\
2.66	0.0911780145941309\\
2.67	0.0903078748356803\\
2.68	0.0894458671660675\\
2.69	0.0885918546602114\\
2.7	0.0877457012503414\\
2.71	0.0869072720254427\\
2.72	0.0860764335306592\\
2.73	0.0852530540647973\\
2.74	0.0844370039740443\\
2.75	0.0836281559400543\\
2.76	0.0828263852605799\\
2.77	0.0820315701208644\\
2.78	0.0812435918540728\\
2.79	0.0804623351891305\\
2.8	0.0796876884843952\\
2.81	0.0789195439457228\\
2.82	0.0781577978275623\\
2.83	0.0774023506158786\\
2.84	0.0766531071917953\\
2.85	0.0759099769750233\\
2.86	0.0751728740462567\\
2.87	0.0744417172479131\\
2.88	0.0737164302627078\\
2.89	0.0729969416697516\\
2.9	0.0722831849780083\\
2.91	0.0715750986371155\\
2.92	0.0708726260257377\\
2.93	0.0701757154177912\\
2.94	0.0694843199270192\\
2.95	0.068798397430579\\
2.96	0.0681179104724245\\
2.97	0.0674428261474231\\
2.98	0.066773115967284\\
2.99	0.0661087557094791\\
3	0.0654497252504722\\
3.01	0.0647960083846628\\
3.02	0.0641475926305397\\
3.03	0.0635044690256194\\
3.04	0.0628666319118054\\
3.05	0.0622340787128503\\
3.06	0.0616068097056353\\
3.07	0.0609848277870039\\
3.08	0.060368138237872\\
3.09	0.0597567484863436\\
3.1	0.0591506678715095\\
3.11	0.0585499074095701\\
3.12	0.0579544795638583\\
3.13	0.0573643980202573\\
3.14	0.0567796774694152\\
3.15	0.0562003333970531\\
3.16	0.0556263818835363\\
3.17	0.0550578394137516\\
3.18	0.0544947226981819\\
3.19	0.0539370485059176\\
3.2	0.0533848335101784\\
3.21	0.0528380941467514\\
3.22	0.0522968464855691\\
3.23	0.0517611061154786\\
3.24	0.0512308880420654\\
3.25	0.0507062065982167\\
3.26	0.0501870753669277\\
3.27	0.0496735071156863\\
3.28	0.0491655137415931\\
3.29	0.0486631062262259\\
3.3	0.0481662945991008\\
3.31	0.0476750879084552\\
3.32	0.0471894941979422\\
3.33	0.0467095204877455\\
3.34	0.0462351727585214\\
3.35	0.0457664559365102\\
3.36	0.0139928741352433\\
3.37	0.0138670099139206\\
3.38	0.0137506429984441\\
3.39	0.0136426668267647\\
3.4	0.0135420443789022\\
3.41	0.0134478095393366\\
3.42	0.0133590675854062\\
3.43	0.0132749948957371\\
3.44	0.0131948379794735\\
3.45	0.0131179119283857\\
3.46	0.0130435983910143\\
3.47	0.0129713431619691\\
3.48	0.0129006534713616\\
3.49	0.0128310950500167\\
3.5	0.0127622890362917\\
3.51	0.0126939087805638\\
3.52	0.0126256765941672\\
3.53	0.0125573604809983\\
3.54	0.0124887708823657\\
3.55	0.0124197574589692\\
3.56	0.0123502059282136\\
3.57	0.0122800349703334\\
3.58	0.0122091932129687\\
3.59	0.0121376563008206\\
3.6	0.0120654240547456\\
3.61	0.0119925177229971\\
3.62	0.0119189773262351\\
3.63	0.01184485909731\\
3.64	0.0117702330165724\\
3.65	0.0116951804435355\\
3.66	0.0116197918460155\\
3.67	0.0115441646283559\\
3.68	0.0114684010609234\\
3.69	0.0113926063137251\\
3.7	0.011316886597637\\
3.71	0.0112413474173581\\
3.72	0.0111660919407382\\
3.73	0.0110912194895375\\
3.74	0.0110168241569359\\
3.75	0.0109429935571881\\
3.76	0.0108698077127018\\
3.77	0.0107973380834621\\
3.78	0.0107256467431757\\
3.79	0.0106547857057113\\
3.8	0.0105847964044235\\
3.81	0.0105157093257512\\
3.82	0.0104475437971359\\
3.83	0.010380307927813\\
3.84	0.0103139986994486\\
3.85	0.0102486022019775\\
3.86	0.0101840940083642\\
3.87	0.010120439680426\\
3.88	0.0100575953963747\\
3.89	0.00999550868936517\\
3.9	0.00993411928516521\\
3.91	0.00987336002605528\\
3.92	0.00981315786731912\\
3.93	0.00975343493213582\\
3.94	0.00969410961040373\\
3.95	0.0096350976869559\\
3.96	0.00957631348480375\\
3.97	0.00951767100940444\\
3.98	0.00945908508050997\\
3.99	0.0094004724388543\\
4	0.00934175281577501\\
4.01	0.00928284995478494\\
4.02	0.00922369257510469\\
4.03	0.00916421526819151\\
4.04	0.00910435931933395\\
4.05	0.00904407344740723\\
4.06	0.0089833144568783\\
4.07	0.00892204779709339\\
4.08	0.0088602480247776\\
4.09	0.00879789916650857\\
4.1	0.00873499497870432\\
4.11	0.00867153910337339\\
4.12	0.00860754511855253\\
4.13	0.00854303648297132\\
4.14	0.00847804637508807\\
4.15	0.00841261742721418\\
4.16	0.00834680135603121\\
4.17	0.00828065849140184\\
4.18	0.00821425720600527\\
4.19	0.00814767324900896\\
4.2	0.00808098898773101\\
4.21	0.00801429256206485\\
4.22	0.00794767695733093\\
4.23	0.00788123900220775\\
4.24	0.00781507829945962\\
4.25	0.00774929609831845\\
4.26	0.00768399411857809\\
4.27	0.00761927333769502\\
4.28	0.00755523275343439\\
4.29	0.00749196813580078\\
4.3	0.00742957078312568\\
4.31	0.00736812629817274\\
4.32	0.00730771340092382\\
4.33	0.00724840279526938\\
4.34	0.00719025610707522\\
4.35	0.00713332491099679\\
4.36	0.00707764986291296\\
4.37	0.00702325995393179\\
4.38	0.00697017190055599\\
4.39	0.00691838968380606\\
4.4	0.006867904247906\\
4.41	0.00681869336657692\\
4.42	0.00677072168215288\\
4.43	0.00672394091967896\\
4.44	0.00667829027500987\\
4.45	0.0066336969727674\\
4.46	0.00659007698697766\\
4.47	0.00654733591437275\\
4.48	0.00650536998781407\\
4.49	0.0064640672151436\\
4.5	0.00642330862706572\\
4.51	0.00638296961642799\\
4.52	0.00634292135053122\\
4.53	0.0063030322378337\\
4.54	0.00626316943061008\\
4.55	0.00622320034571686\\
4.56	0.00618299418655631\\
4.57	0.00614242345054764\\
4.58	0.00610136540781997\\
4.59	0.00605970353839471\\
4.6	0.00601732891669986\\
4.61	0.00597414153385181\\
4.62	0.00593005154962749\\
4.63	0.0058849804674295\\
4.64	0.00583886222674197\\
4.65	0.00579164420856745\\
4.66	0.00574328815009136\\
4.67	0.0056937709653172\\
4.68	0.00564308546864226\\
4.69	0.0055912409982959\\
4.7	0.0055382639362191\\
4.71	0.00548419812034754\\
4.72	0.00542910514435961\\
4.73	0.00537306453878939\\
4.74	0.00531617382600054\\
4.75	0.00525854843989229\\
4.76	0.00520032149945072\\
4.77	0.00514164342336699\\
4.78	0.00508268137111132\\
4.79	0.00502361849408531\\
4.8	0.00496465297907262\\
4.81	0.00490599686525418\\
4.82	0.00484787461586913\\
4.83	0.0047905214264599\\
4.84	0.00473418125383585\\
4.85	0.00467910455376459\\
4.86	0.00462554572127357\\
4.87	0.0045737602355241\\
4.88	0.00452400152168896\\
4.89	0.00447651755501749\\
4.9	0.00443154724709164\\
4.91	0.00438931667052256\\
4.92	0.00435003519516006\\
4.93	0.00431389162503852\\
4.94	0.00428105043930912\\
4.95	0.00425164825069269\\
4.96	0.00422579059995006\\
4.97	0.00420354920323355\\
4.98	0.00418495976007376\\
4.99	0.00417002041310544\\
5	0.00415869092704422\\
5.01	0.00415089262541225\\
5.02	0.00414650909120827\\
5.03	0.00414538760471673\\
5.04	0.00414734126065726\\
5.05	0.00415215168033142\\
5.06	0.00415957221424668\\
5.07	0.00416933151801937\\
5.08	0.00418113737951511\\
5.09	0.00419468067767225\\
5.1	0.00420963936218565\\
5.11	0.00422568235667448\\
5.12	0.00424247330444233\\
5.13	0.00425967409380015\\
5.14	0.00427694811773911\\
5.15	0.00429396323938679\\
5.16	0.00431039444935043\\
5.17	0.00432592621333035\\
5.18	0.00434025451809859\\
5.19	0.0043530886311542\\
5.2	0.00436415259431106\\
5.21	0.00437318647447286\\
5.22	0.00437994739623773\\
5.23	0.00438421038113386\\
5.24	0.0043857690175234\\
5.25	0.00438443598382771\\
5.26	0.00438004344595926\\
5.27	0.00437244334787676\\
5.28	0.00436150761215406\\
5.29	0.0043471282654982\\
5.3	0.0043292175022854\\
5.31	0.00430770769750746\\
5.32	0.00428255137901912\\
5.33	0.00425372116766312\\
5.34	0.0042212096927186\\
5.35	0.00418502948916789\\
5.36	0.00414521288245595\\
5.37	0.00410181186572374\\
5.38	0.0040548979738893\\
5.39	0.00400456215838224\\
5.4	0.00395091466577666\\
5.41	0.00389408492294377\\
5.42	0.00383422143061267\\
5.43	0.00377149166628159\\
5.44	0.00370608199618768\\
5.45	0.00363819759437686\\
5.46	0.00356806236469428\\
5.47	0.0034959188585253\\
5.48	0.00342202817718051\\
5.49	0.00334666984266143\\
5.5	0.00327014161389045\\
5.51	0.00319275921708332\\
5.52	0.00311485594849119\\
5.53	0.00303678209507623\\
5.54	0.00295890410381755\\
5.55	0.00288160341355022\\
5.56	0.00280527484535184\\
5.57	0.00273032443001184\\
5.58	0.00265716653660416\\
5.59	0.00258622015840919\\
5.6	0.00251790421649687\\
5.61	0.00245263176355067\\
5.62	0.00239080301777963\\
5.63	0.00233279723502507\\
5.64	0.00227896353938147\\
5.65	0.00222961097589943\\
5.66	0.00218499821174017\\
5.67	0.00214532347275086\\
5.68	0.0021107154300306\\
5.69	0.00208122581069505\\
5.7	0.0020568244686519\\
5.71	0.00203739750007842\\
5.72	0.00202274873390745\\
5.73	0.00201260460563971\\
5.74	0.00200662208827143\\
5.75	0.00200439906727653\\
5.76	0.00200548635604218\\
5.77	0.00200940047840123\\
5.78	0.00201563639226604\\
5.79	0.00202367946620314\\
5.8	0.00203301621028163\\
5.81	0.00204314346450203\\
5.82	0.00190504143933772\\
5.83	0.00193654904492039\\
5.84	0.00196503549783751\\
5.85	0.00199024046543144\\
5.86	0.00201193283450195\\
5.87	0.00202990891441161\\
5.88	0.00204399087602257\\
5.89	0.00205402540734113\\
5.9	0.0020598825642652\\
5.91	0.00206145479503736\\
5.92	0.002058656118849\\
5.93	0.00205142144192461\\
5.94	0.00203970599790056\\
5.95	0.00202348490333685\\
5.96	0.00200275282363563\\
5.97	0.00197752374969737\\
5.98	0.00194783089146847\\
5.99	0.00191372670157861\\
6	0.00187528305100153\\
6.01	0.00183259158994719\\
6.02	0.00178576434215421\\
6.03	0.00173493460102188\\
6.04	0.00168025822417595\\
6.05	0.00162191546265841\\
6.06	0.0015601135175133\\
6.07	0.0014950900983682\\
6.08	0.00142711837801239\\
6.09	0.00135651391249867\\
6.1	0.00128364435507732\\
6.11	0.001208943172197\\
6.12	0.00113292911890434\\
6.13	0.00105623399363169\\
6.14	0.000979642157410287\\
6.15	0.000904146242901591\\
6.16	0.000831023520469217\\
6.17	0.000761934000557957\\
6.18	0.000699028493826342\\
6.19	0.000645021631729172\\
6.2	0.000603123073007385\\
6.21	0.000576661407811114\\
6.22	0.000568310300384847\\
6.23	0.00057917419744498\\
6.24	0.000608352042111737\\
6.25	0.000653346873845124\\
6.26	0.000710964697051326\\
6.27	0.000778086773397491\\
6.28	0.000852052757524083\\
6.29	0.00093073874192414\\
6.3	0.0010124921577868\\
6.31	0.00109602940621661\\
6.32	0.00118034151943945\\
6.33	0.00126462019522234\\
6.34	0.00134820360351418\\
6.35	0.00143053782857538\\
6.36	0.0015111497314885\\
6.37	0.00158962787711219\\
6.38	0.00166560908372694\\
6.39	0.00173876888520876\\
6.4	0.00180881472583678\\
6.41	0.00187548107628136\\
6.42	0.00193852591092342\\
6.43	0.00199772815761215\\
6.44	0.00231256622597311\\
6.45	0.00234691947029023\\
6.46	0.00238166834739868\\
6.47	0.0024159588206847\\
6.48	0.00244904139050875\\
6.49	0.0024802639966812\\
6.5	0.00259303790128545\\
6.51	0.0026098870132055\\
6.52	0.00262508677119951\\
6.53	0.00263809959038573\\
6.54	0.0026484659312874\\
6.55	0.00265579812427016\\
6.56	0.00265977435723425\\
6.57	0.00266013303238697\\
6.58	0.00278668788297938\\
6.59	0.00277434572491475\\
6.6	0.00275924832646704\\
6.61	0.00274118695313152\\
6.62	0.00272000872173683\\
6.63	0.00269561291510222\\
6.64	0.00266794767563562\\
6.65	0.00263700710718131\\
6.66	0.00260282879665815\\
6.67	0.00279377907671936\\
6.68	0.00275276067609639\\
6.69	0.00271003468814498\\
6.7	0.00266568426172033\\
6.71	0.00261983872991017\\
6.72	0.00257267160969057\\
6.73	0.00252439872743566\\
6.74	0.00247527640135918\\
6.75	0.00242559958511306\\
6.76	0.00237569984702657\\
6.77	0.00232594302693097\\
6.78	0.00227672637858491\\
6.79	0.00222847497357701\\
6.8	0.00218163711775277\\
6.81	0.00213667852218736\\
6.82	0.00209407498873258\\
6.83	0.00205430342847781\\
6.84	0.00201783114269955\\
6.85	0.00198510346786217\\
6.86	0.00195653011598985\\
6.87	0.00193247080945507\\
6.88	0.00191322107483348\\
6.89	0.0018989992663594\\
6.9	0.00188993597219154\\
6.91	0.00188606686616919\\
6.92	0.00188732978905006\\
6.93	0.00189356640985645\\
6.94	0.00190452830897761\\
6.95	0.00191988684312644\\
6.96	0.00193924579329288\\
6.97	0.00196215561896056\\
6.98	0.00198812815356627\\
6.99	0.00201665074157212\\
7	0.00204719907519113\\
7.01	0.0020792482741172\\
7.02	0.00211228201313495\\
7.03	0.00214579970964087\\
7.04	0.00217932192529759\\
7.05	0.00221239421724976\\
7.06	0.00224458970655513\\
7.07	0.00227551062916815\\
7.08	0.0023047891113625\\
7.09	0.00233208737751594\\
7.1	0.00235709756110983\\
7.11	0.00237954125439856\\
7.12	0.00239916890081026\\
7.13	0.00241575910792787\\
7.14	0.0023558839463671\\
7.15	0.00236488171566195\\
7.16	0.00237005464397072\\
7.17	0.00237130178362125\\
7.18	0.00236854491447118\\
7.19	0.00236172818306199\\
7.2	0.00235081784448949\\
7.21	0.00233580211019709\\
7.22	0.00231669110744417\\
7.23	0.00229351695943726\\
7.24	0.00217476923562113\\
7.25	0.00201751964804598\\
7.26	0.00198418902321951\\
7.27	0.00188207612497496\\
7.28	0.00184088775198157\\
7.29	0.00179521541005668\\
7.3	0.00174520859061563\\
7.31	0.00169103429845393\\
7.32	0.00163287807154681\\
7.33	0.00157094544445067\\
7.34	0.00150546403516909\\
7.35	0.00143668651813445\\
7.36	0.00136489487203874\\
7.37	0.0012904064861821\\
7.38	0.0012135830143976\\
7.39	0.00113484334929445\\
7.4	0.00105468286035571\\
7.41	0.000973702263691628\\
7.42	0.000892651392597752\\
7.43	0.000812495901809646\\
7.44	0.000734518250637902\\
7.45	0.000660465706389512\\
7.46	0.000592748114167772\\
7.47	0.000534639942747763\\
7.48	0.000490306408715469\\
7.49	0.000464264299749457\\
7.5	0.000459956136526382\\
7.51	0.000478054846017854\\
7.52	0.000516077684599662\\
7.53	0.000569743772604413\\
7.54	0.000634656616756042\\
7.55	0.000707184796074473\\
7.56	0.000784604647368372\\
7.57	0.000864936563647589\\
7.58	0.000946736348929471\\
7.59	0.00102892729923134\\
7.6	0.00111068252280085\\
7.61	0.00119134650391696\\
7.62	0.00127038357825477\\
7.63	0.00134734403405026\\
7.64	0.00142184161195949\\
7.65	0.00149353839483512\\
7.66	0.00156213453485814\\
7.67	0.00162736118798438\\
7.68	0.00168897560457756\\
7.69	0.00174675768958928\\
7.7	0.00180050757714842\\
7.71	0.00185004391336036\\
7.72	0.00189520263821942\\
7.73	0.00193583612180859\\
7.74	0.00197181255307667\\
7.75	0.00200301550886711\\
7.76	0.0018948276250045\\
7.77	0.00192088315892295\\
7.78	0.00194172091501691\\
7.79	0.00195729007448345\\
7.8	0.00196755381875121\\
7.81	0.00197248927198242\\
7.82	0.00197208744764509\\
7.83	0.001966353192249\\
7.84	0.00195530512149551\\
7.85	0.00193897554589783\\
7.86	0.00191741038443851\\
7.87	0.00189066906625061\\
7.88	0.00185882442177536\\
7.89	0.00182196256648965\\
7.9	0.00178018278230161\\
7.91	0.00173359740435037\\
7.92	0.00168233172456636\\
7.93	0.00162652392855787\\
7.94	0.00156632509007833\\
7.95	0.00150189925906177\\
7.96	0.00143342369752507\\
7.97	0.00136108934706397\\
7.98	0.00128510166023405\\
7.99	0.00120568201078167\\
8	0.00112307004324877\\
8.01	0.0010375275885059\\
8.02	0.000949345279287852\\
8.03	0.000858854016111365\\
8.04	0.000766445586124966\\
8.05	0.000672611598157342\\
8.06	0.000578021720046755\\
8.07	0.000483693466515985\\
8.08	0.000391395935803467\\
8.09	0.000304705522067232\\
8.1	0.000231868620214218\\
8.11	0.000191237690722627\\
8.12	0.000204161491380538\\
8.13	0.000263211827830949\\
8.14	0.000345441007615408\\
8.15	0.000437682028522286\\
8.16	0.000534323809124263\\
8.17	0.00063279767192171\\
8.18	0.00091467085262771\\
8.19	0.000971596457595557\\
8.2	0.00103495550289023\\
8.21	0.00125396891097415\\
8.22	0.00131300854169375\\
8.23	0.0013748006853368\\
8.24	0.00143834760388275\\
8.25	0.00159456308121965\\
8.26	0.00165214411708864\\
8.27	0.00170972888723674\\
8.28	0.00181558001651441\\
8.29	0.00189527474716734\\
8.3	0.00195861773874937\\
8.31	0.00201508136847489\\
8.32	0.00205555337725735\\
8.33	0.0020837647239095\\
8.34	0.00209193976296055\\
8.35	0.00212990051443819\\
8.36	0.00211299398284503\\
8.37	0.0021457628093957\\
8.38	0.00217458668835056\\
8.39	0.0021320377558369\\
8.4	0.0021547736099366\\
8.41	0.00217295560004135\\
8.42	0.00210677175277294\\
8.43	0.00211819091960622\\
8.44	0.00212463996008188\\
8.45	0.00212607383509173\\
8.46	0.00204023348114131\\
8.47	0.00203426788107223\\
8.48	0.00202312356066205\\
8.49	0.00200681844303063\\
8.5	0.00198538927019908\\
8.51	0.00195889078044317\\
8.52	0.00192739501859077\\
8.53	0.00189099076429215\\
8.54	0.00184978307131587\\
8.55	0.00180389291926842\\
8.56	0.00169645841159823\\
8.57	0.00164460366604685\\
8.58	0.00158840514020986\\
8.59	0.00152802059306392\\
8.6	0.00146362392110575\\
8.61	0.0013954050302691\\
8.62	0.00132357008769788\\
8.63	0.00124834231156251\\
8.64	0.00116996356397204\\
8.65	0.0010886971975621\\
8.66	0.00100483294167849\\
8.67	0.000918695246993258\\
8.68	0.000830657759105826\\
8.69	0.00074116919954822\\
8.7	0.000650801690181447\\
8.71	0.00056034609836503\\
8.72	0.000471012940974614\\
8.73	0.000384886788452371\\
8.74	0.000306009860039801\\
8.75	0.000242815955487721\\
8.76	0.000210883478636062\\
8.77	0.000224374651031471\\
8.78	0.000276629131221354\\
8.79	0.00035034550193804\\
8.8	0.000434184880548084\\
8.81	0.000522644201394386\\
8.82	0.000613002945619777\\
8.83	0.000703762781249737\\
8.84	0.000793992967425119\\
8.85	0.000883048671584579\\
8.86	0.000970441181828189\\
8.87	0.00105577378627331\\
8.88	0.00113870809472138\\
8.89	0.00121894542585686\\
8.9	0.00129621609196733\\
8.91	0.00137027303439918\\
8.92	0.00144088795960114\\
8.93	0.00150784896473896\\
8.94	0.00157095907731007\\
8.95	0.00163003536898098\\
8.96	0.0016849084364805\\
8.97	0.0017354221195136\\
8.98	0.00178143337191403\\
8.99	0.0018228122307446\\
9	0.0018594418460744\\
9.01	0.00189121854579869\\
9.02	0.00191805191755575\\
9.03	0.00193986489499035\\
9.04	0.00195659383918236\\
9.05	0.0019681886085508\\
9.06	0.00197461261236173\\
9.07	0.00196838184769326\\
9.08	0.00196563086869269\\
9.09	0.0019576352714307\\
9.1	0.00194441501437656\\
9.11	0.00192600348076183\\
9.12	0.00190244740687047\\
9.13	0.00187380678542229\\
9.14	0.0018401547459291\\
9.15	0.00180157741473161\\
9.16	0.00175817375850756\\
9.17	0.00171005541655533\\
9.18	0.00165734652932056\\
9.19	0.00160018357375812\\
9.2	0.00153871522089902\\
9.21	0.00147310223826511\\
9.22	0.00140351747133514\\
9.23	0.0013301459570377\\
9.24	0.0012531852536168\\
9.25	0.00117284612548172\\
9.26	0.00108935381883138\\
9.27	0.00100295034532164\\
9.28	0.000913898546148859\\
9.29	0.000822489442944369\\
9.3	0.000729055999646115\\
9.31	0.00063400026846067\\
9.32	0.000537850935507045\\
9.33	0.000441397607588366\\
9.34	0.000346046407254551\\
9.35	0.000254926006647615\\
9.36	0.000176922914943481\\
9.37	0.000138684298810584\\
9.38	0.000170609053801028\\
9.39	0.000247040521562425\\
9.4	0.000338941020123739\\
9.41	0.000436262575231047\\
9.42	0.000602793600661457\\
9.43	0.000838668462221998\\
9.44	0.000892768168912142\\
9.45	0.000953815789293607\\
9.46	0.00101995976344748\\
9.47	0.00108962358126941\\
9.48	0.00126816749705977\\
9.49	0.00133135791373112\\
9.5	0.00139570868477965\\
9.51	0.00152595610510736\\
9.52	0.00158547213301448\\
9.53	0.001682875162517\\
9.54	0.00173816724309963\\
9.55	0.00181247273574804\\
9.56	0.00187288185552859\\
9.57	0.00192083864993138\\
9.58	0.00194824867044012\\
9.59	0.00199149946112972\\
9.6	0.00200143159843283\\
9.61	0.00193164422226973\\
9.62	0.0018684116042873\\
9.63	0.00242531591123862\\
9.64	0.00281803005679075\\
9.65	0.00291337036509852\\
9.66	0.00292529945118906\\
9.67	0.00301649428713168\\
9.68	0.00302158427595557\\
9.69	0.00311664691734302\\
9.7	0.0031140622004374\\
9.71	0.00310931571302392\\
9.72	0.00319937642356882\\
9.73	0.00318612163485882\\
9.74	0.00317062916237753\\
9.75	0.00315267912531199\\
9.76	0.00313210583769328\\
9.77	0.0031991530842137\\
9.78	0.00317012689159028\\
9.79	0.0031390944834134\\
9.8	0.00310599206861431\\
9.81	0.0030708039934574\\
9.82	0.0030335601111445\\
9.83	0.00299433332499234\\
9.84	0.00295323729966702\\
9.85	0.00291042431954787\\
9.86	0.00286608325909091\\
9.87	0.0028204376162385\\
9.88	0.00277374354582149\\
9.89	0.00272628781521257\\
9.9	0.00267838558915235\\
9.91	0.0026303779352598\\
9.92	0.00258262892743492\\
9.93	0.00253552221317402\\
9.94	0.00248945690583312\\
9.95	0.00244484266809713\\
9.96	0.00240209387319136\\
9.97	0.00236162277081655\\
9.98	0.00232383164960752\\
9.99	0.00228910407898125\\
};
\addlegendentry{R-UIO}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	12.2474487139159\\
0.01	12.085390667993\\
0.02	11.9268447026545\\
0.03	11.7716899764349\\
0.04	11.6198105678836\\
0.05	11.4710952080298\\
0.06	11.3254371015583\\
0.07	11.1827337535981\\
0.08	11.0428868020411\\
0.09	10.9058018553009\\
0.1	10.7713883354221\\
0.11	10.6395593264416\\
0.12	10.5102314279033\\
0.13	10.3833246134226\\
0.14	10.2587620941955\\
0.15	10.1364701873411\\
0.16	10.0163781889689\\
0.17	9.89841825185622\\
0.18	9.78252526762099\\
0.19	9.66863675327442\\
0.2	9.55669274203614\\
0.21	9.44663567829434\\
0.22	9.33841031659306\\
0.23	9.23196362452885\\
0.24	9.12724468943928\\
0.25	9.02420462876642\\
0.26	8.92279650397935\\
0.27	8.8229752379406\\
0.28	8.72469753560308\\
0.29	8.62792180792527\\
0.3	8.5326080988942\\
0.31	8.43871801554781\\
0.32	8.34621466088992\\
0.33	8.25506256959337\\
0.34	8.16522764638924\\
0.35	8.07667710704198\\
0.36	7.98937942181316\\
0.37	7.90330426131865\\
0.38	7.81842244468677\\
0.39	7.73470588992743\\
0.4	7.65212756642484\\
0.41	7.57066144946906\\
0.42	7.49028247674423\\
0.43	7.41096650669388\\
0.44	7.33269027868636\\
0.45	7.2554313749061\\
0.46	7.17916818389881\\
0.47	7.1038798657013\\
0.48	7.0295463184892\\
0.49	6.95614814667827\\
0.5	6.88366663041716\\
0.51	6.81208369641227\\
0.52	6.74138189002732\\
0.53	6.67154434860257\\
0.54	6.60255477594097\\
0.55	6.53439741791049\\
0.56	6.46705703911401\\
0.57	6.40051890058022\\
0.58	6.33476873843086\\
0.59	6.26979274348163\\
0.6	6.20557754173577\\
0.61	6.14211017573134\\
0.62	6.07937808670456\\
0.63	6.01736909753372\\
0.64	5.95607139642931\\
0.65	5.8954735213377\\
0.66	5.8355643450274\\
0.67	5.77633306082799\\
0.68	5.71776916899336\\
0.69	5.65986246366222\\
0.7	5.60260302038998\\
0.71	5.54598118422746\\
0.72	5.48998755832282\\
0.73	5.43461299302436\\
0.74	5.3798485754629\\
0.75	5.32568561959327\\
0.76	5.2721156566756\\
0.77	5.21913042617786\\
0.78	5.1667218670821\\
0.79	5.1148821095775\\
0.8	5.06360346712427\\
0.81	5.01287842887308\\
0.82	4.96269965242556\\
0.83	4.91305995692183\\
0.84	4.86395231644193\\
0.85	4.81536985370844\\
0.86	4.76730583407824\\
0.87	4.71975365981187\\
0.88	4.67270686460942\\
0.89	4.62615910840254\\
0.9	4.58010417239235\\
0.91	4.53453595432372\\
0.92	4.48944846398658\\
0.93	4.44483581893553\\
0.94	4.40069224041916\\
0.95	4.35701204951097\\
0.96	4.31378966343413\\
0.97	4.27101959207239\\
0.98	4.22869643466014\\
0.99	4.18681487664446\\
1	4.14536968671247\\
1.01	4.10435571397767\\
1.02	4.06376788531875\\
1.03	4.02360120286506\\
1.04	3.98385074162267\\
1.05	3.9445116472356\\
1.06	3.90557913387644\\
1.07	3.86704848226129\\
1.08	3.82891503778368\\
1.09	3.7911742087624\\
1.1	3.75382146479854\\
1.11	3.71685233523673\\
1.12	3.6802624077261\\
1.13	3.64404732687629\\
1.14	3.60820279300418\\
1.15	3.57272456096697\\
1.16	3.53760843907739\\
1.17	3.50285028809685\\
1.18	3.46844602030262\\
1.19	3.43439159862488\\
1.2	3.40068303584999\\
1.21	3.367316393886\\
1.22	3.33428778308677\\
1.23	3.30159336163111\\
1.24	3.26922933495323\\
1.25	3.23719195522119\\
1.26	3.20547752085983\\
1.27	3.17408237611482\\
1.28	3.1430029106547\\
1.29	3.11223555920757\\
1.3	3.0817768012294\\
1.31	3.05162316060087\\
1.32	3.02177120534987\\
1.33	2.99221754739662\\
1.34	2.96295884231867\\
1.35	2.93399178913316\\
1.36	2.90531313009342\\
1.37	2.87691965049757\\
1.38	2.84880817850657\\
1.39	2.82097558496918\\
1.4	2.79341878325171\\
1.41	2.76613472907014\\
1.42	2.73912042032256\\
1.43	2.71237289691988\\
1.44	2.6858892406127\\
1.45	2.65966657481272\\
1.46	2.63370206440659\\
1.47	2.60799291556075\\
1.48	2.58253637551562\\
1.49	2.55732973236752\\
1.5	2.53237031483711\\
1.51	2.50765549202288\\
1.52	2.48318267313862\\
1.53	2.45894930723372\\
1.54	2.43495288289531\\
1.55	2.41119092793133\\
1.56	2.38766100903381\\
1.57	2.36436073142154\\
1.58	2.34128773846174\\
1.59	2.31843971127001\\
1.6	2.29581436828841\\
1.61	2.2734094648412\\
1.62	2.25122279266815\\
1.63	2.22925217943537\\
1.64	2.20749548822355\\
1.65	2.18595061699385\\
1.66	2.16461549803153\\
1.67	2.14348809736773\\
1.68	2.1225664141797\\
1.69	2.10184848016994\\
1.7	2.08133235892491\\
1.71	2.06101614525387\\
1.72	2.0408979645086\\
1.73	2.02097597188473\\
1.74	2.00124835170577\\
1.75	1.98171331669046\\
1.76	1.96236910720476\\
1.77	1.94321399049937\\
1.78	1.92424625993402\\
1.79	1.90546423418959\\
1.8	1.88686625646955\\
1.81	1.86845069369175\\
1.82	1.85021593567204\\
1.83	1.83216039430118\\
1.84	1.81428250271625\\
1.85	1.79658071446817\\
1.86	1.77905350268685\\
1.87	1.76169935924524\\
1.88	1.7445167939241\\
1.89	1.7275043335788\\
1.9	1.7106605213098\\
1.91	1.69398391563834\\
1.92	1.67747308968892\\
1.93	1.66112663038005\\
1.94	1.64494313762486\\
1.95	1.62892122354316\\
1.96	1.61305951168628\\
1.97	1.59735663627641\\
1.98	1.58181124146171\\
1.99	1.56642198058876\\
2	1.55118751549365\\
2.01	1.53610651581319\\
2.02	1.52117765831744\\
2.03	1.5063996262649\\
2.04	1.49177110878165\\
2.05	1.47729080026544\\
2.06	1.46295739981609\\
2.07	1.44876961069303\\
2.08	1.43472613980112\\
2.09	1.42082569720571\\
2.1	1.40706699567764\\
2.11	1.39344875026916\\
2.12	1.37996967792145\\
2.13	1.36662849710423\\
2.14	1.35342392748835\\
2.15	1.34035468965151\\
2.16	1.32741950481776\\
2.17	1.3146170946311\\
2.18	1.30194618096321\\
2.19	1.28940548575583\\
2.2	1.27699373089756\\
2.21	1.26470963813526\\
2.22	1.25255192901987\\
2.23	1.24051932488658\\
2.24	1.22861054686898\\
2.25	1.21682431594692\\
2.26	1.2051593530277\\
2.27	1.19361437905988\\
2.28	1.18218811517945\\
2.29	1.17087928288733\\
2.3	1.15968660425779\\
2.31	1.14860880217666\\
2.32	1.13764460060866\\
2.33	1.12679272489277\\
2.34	1.11605190206455\\
2.35	1.10542086120445\\
2.36	1.09489833381075\\
2.37	1.08448305419601\\
2.38	1.07417375990566\\
2.39	1.06396919215745\\
2.4	1.05386809630022\\
2.41	1.04386922229066\\
2.42	1.03397132518643\\
2.43	1.02417316565423\\
2.44	1.01447351049109\\
2.45	1.00487113315733\\
2.46	0.99536481431955\\
2.47	0.985953342401936\\
2.48	0.976635514144191\\
2.49	0.967410135164401\\
2.5	0.958276020525071\\
2.51	0.949231995300633\\
2.52	0.940276895144656\\
2.53	0.931409566855055\\
2.54	0.922628868935536\\
2.55	0.913933672151582\\
2.56	0.905322860079272\\
2.57	0.896795329645245\\
2.58	0.888349991656148\\
2.59	0.879985771315948\\
2.6	0.871701608729505\\
2.61	0.86349645939085\\
2.62	0.855369294654641\\
2.63	0.847319102189341\\
2.64	0.839344886410685\\
2.65	0.83144566889407\\
2.66	0.823620488764558\\
2.67	0.815868403063239\\
2.68	0.808188487088768\\
2.69	0.800579834712961\\
2.7	0.793041558669393\\
2.71	0.785572790814019\\
2.72	0.778172682356939\\
2.73	0.770840404064445\\
2.74	0.763575146430649\\
2.75	0.756376119817998\\
2.76	0.749242554566115\\
2.77	0.742173701068473\\
2.78	0.735168829816492\\
2.79	0.728227231410735\\
2.8	0.721348216538998\\
2.81	0.714531115921118\\
2.82	0.707775280220479\\
2.83	0.701080079922238\\
2.84	0.694444905178397\\
2.85	0.687869165619956\\
2.86	0.681352290136425\\
2.87	0.674893726623108\\
2.88	0.668492941696637\\
2.89	0.662149420379303\\
2.9	0.655862665752855\\
2.91	0.649632198582477\\
2.92	0.643457556911772\\
2.93	0.63733829562962\\
2.94	0.631273986009891\\
2.95	0.625264215225037\\
2.96	0.619308585834679\\
2.97	0.613406715250358\\
2.98	0.607558235177683\\
2.99	0.601762791037183\\
3	0.596020041365221\\
3.01	0.590329657196368\\
3.02	0.584691321428704\\
3.03	0.579104728173563\\
3.04	0.573569582091251\\
3.05	0.56808559771434\\
3.06	0.562652498760152\\
3.07	0.557270017434085\\
3.08	0.551937893725462\\
3.09	0.54665587469759\\
3.1	0.541423713773754\\
3.11	0.536241170020868\\
3.12	0.531108007432507\\
3.13	0.526023994213071\\
3.14	0.520988902064802\\
3.15	0.516002505479386\\
3.16	0.511064581035857\\
3.17	0.506174906706495\\
3.18	0.501333261172412\\
3.19	0.49653942315046\\
3.2	0.491793170733105\\
3.21	0.487094280742848\\
3.22	0.48244252810275\\
3.23	0.477837685224567\\
3.24	0.473279521415962\\
3.25	0.468767802308215\\
3.26	0.464302289305777\\
3.27	0.459882739058983\\
3.28	0.455508902961154\\
3.29	0.451180526671277\\
3.3	0.446897349663355\\
3.31	0.442659104803477\\
3.32	0.438465517955566\\
3.33	0.434316307616698\\
3.34	0.430211184582784\\
3.35	0.42614985164537\\
3.36	0.422132003320174\\
3.37	0.418157325607944\\
3.38	0.414225495788087\\
3.39	0.41033618224549\\
3.4	0.406489044330804\\
3.41	0.402683732254422\\
3.42	0.398919887014273\\
3.43	0.395197140357456\\
3.44	0.391515114775682\\
3.45	0.387873423534361\\
3.46	0.384271670735123\\
3.47	0.380709451411439\\
3.48	0.377186351656962\\
3.49	0.373701948786085\\
3.5	0.370255811526161\\
3.51	0.366847500240727\\
3.52	0.363476567183009\\
3.53	0.360142556778911\\
3.54	0.356845005938599\\
3.55	0.353583444395745\\
3.56	0.350357395073396\\
3.57	0.347166374475415\\
3.58	0.344009893102317\\
3.59	0.340887455890322\\
3.6	0.337798562672359\\
3.61	0.334742708659706\\
3.62	0.331719384942912\\
3.63	0.3287280790106\\
3.64	0.325768275284707\\
3.65	0.322839455670673\\
3.66	0.319941100121075\\
3.67	0.31707268721116\\
3.68	0.314233694724709\\
3.69	0.311423600248643\\
3.7	0.308641881774767\\
3.71	0.305888018307033\\
3.72	0.303161490472696\\
3.73	0.300461781135728\\
3.74	0.297788376010853\\
3.75	0.29514076427659\\
3.76	0.292518439185649\\
3.77	0.289920898671104\\
3.78	0.287347645946704\\
3.79	0.284798190099782\\
3.8	0.282272046675165\\
3.81	0.27976873824858\\
3.82	0.27728779498803\\
3.83	0.27482875520168\\
3.84	0.272391165870812\\
3.85	0.269974583166444\\
3.86	0.267578572948264\\
3.87	0.265202711244566\\
3.88	0.26284658471192\\
3.89	0.260509791073366\\
3.9	0.258191939533975\\
3.91	0.255892651172673\\
3.92	0.253611559309282\\
3.93	0.251348309845807\\
3.94	0.24910256158103\\
3.95	0.246873986497588\\
3.96	0.244662270020727\\
3.97	0.242467111248036\\
3.98	0.24028822314951\\
3.99	0.238125332737384\\
4	0.235978181205243\\
4.01	0.233846524035995\\
4.02	0.231730131078372\\
4.03	0.229628786591705\\
4.04	0.227542289258801\\
4.05	0.22547045216682\\
4.06	0.223413102756153\\
4.07	0.22137008273736\\
4.08	0.219341247976338\\
4.09	0.217326468347943\\
4.1	0.215325627558392\\
4.11	0.213338622936852\\
4.12	0.211365365196702\\
4.13	0.209405778167028\\
4.14	0.207459798495014\\
4.15	0.20552737531994\\
4.16	0.203608469919612\\
4.17	0.201703055330097\\
4.18	0.199811115939724\\
4.19	0.197932647058387\\
4.2	0.196067654463248\\
4.21	0.194216153922016\\
4.22	0.192378170695042\\
4.23	0.19055373901752\\
4.24	0.188742901563167\\
4.25	0.186945708890791\\
4.26	0.185162218875214\\
4.27	0.183392496124074\\
4.28	0.181636611382067\\
4.29	0.179894640924226\\
4.3	0.178166665939876\\
4.31	0.176452771908947\\
4.32	0.174753047972321\\
4.33	0.173067586297936\\
4.34	0.171396481444389\\
4.35	0.169739829723759\\
4.36	0.168097728565413\\
4.37	0.166470275882532\\
4.38	0.164857569443085\\
4.39	0.163259706246997\\
4.4	0.161676781911188\\
4.41	0.160108890064185\\
4.42	0.158556121751936\\
4.43	0.157018564856452\\
4.44	0.155496303528832\\
4.45	0.153989417638197\\
4.46	0.152497982237991\\
4.47	0.151022067051054\\
4.48	0.149561735974812\\
4.49	0.148117046607832\\
4.5	0.14668804979896\\
4.51	0.145274789220134\\
4.52	0.143877300963909\\
4.53	0.142495613166639\\
4.54	0.141129745658159\\
4.55	0.139779709638739\\
4.56	0.138445507383954\\
4.57	0.137127131978058\\
4.58	0.135824567076314\\
4.59	0.13453778669666\\
4.6	0.133266755040979\\
4.61	0.132011426346144\\
4.62	0.130771744764918\\
4.63	0.129547644276701\\
4.64	0.128339048627982\\
4.65	0.127145871302339\\
4.66	0.125968015519664\\
4.67	0.124805374264253\\
4.68	0.123657830341326\\
4.69	0.12252525646143\\
4.7	0.121407515352151\\
4.71	0.120304459896466\\
4.72	0.119215933297034\\
4.73	0.118141769265633\\
4.74	0.117081792236949\\
4.75	0.116035817605847\\
4.76	0.115003651987226\\
4.77	0.113985093497532\\
4.78	0.112979932056977\\
4.79	0.111987949711487\\
4.8	0.111008920973377\\
4.81	0.110042613179772\\
4.82	0.109088786867729\\
4.83	0.10814719616507\\
4.84	0.107217589195882\\
4.85	0.106299708499688\\
4.86	0.105393291463248\\
4.87	0.104498070763996\\
4.88	0.103613774824097\\
4.89	0.102740128274124\\
4.9	0.101876852425366\\
4.91	0.101023665749774\\
4.92	0.100180284366567\\
4.93	0.0993464225345193\\
4.94	0.09852179314896\\
4.95	0.0977061082425164\\
4.96	0.0968990794886276\\
4.97	0.0961004187068683\\
4.98	0.0953098383691088\\
4.99	0.094527052105539\\
5	0.0937517752095789\\
5.01	0.0929837251406923\\
5.02	0.0922226220241104\\
5.03	0.091468189146465\\
5.04	0.0907201534463225\\
5.05	0.0899782459985973\\
5.06	0.0892422024918139\\
5.07	0.0885117636971801\\
5.08	0.087786675928417\\
5.09	0.0870666914912939\\
5.1	0.0863515691217971\\
5.11	0.0856410744118662\\
5.12	0.0849349802216199\\
5.13	0.084233067077001\\
5.14	0.0835351235517663\\
5.15	0.0828409466327533\\
5.16	0.082150342067368\\
5.17	0.0814631246922484\\
5.18	0.0807791187420731\\
5.19	0.0800981581375136\\
5.2	0.0794200867513437\\
5.21	0.0787447586517613\\
5.22	0.0780720383220028\\
5.23	0.0774018008553837\\
5.24	0.0767339321249286\\
5.25	0.0760683289268199\\
5.26	0.0754048990969374\\
5.27	0.0747435615998338\\
5.28	0.0740842465895412\\
5.29	0.0734268954416923\\
5.3	0.0727714607564987\\
5.31	0.0721179063322154\\
5.32	0.0714662071088075\\
5.33	0.0708163490816163\\
5.34	0.0701683291849155\\
5.35	0.0695221551453473\\
5.36	0.0688778453053241\\
5.37	0.0682354284165798\\
5.38	0.0675949434041707\\
5.39	0.0669564391013135\\
5.4	0.066319973955584\\
5.41	0.0656856157070823\\
5.42	0.0650534410393055\\
5.43	0.064423535203569\\
5.44	0.0637959916179383\\
5.45	0.0631709114417395\\
5.46	0.0625484031268443\\
5.47	0.0619285819470177\\
5.48	0.0613115695067458\\
5.49	0.0606974932310637\\
5.5	0.0600864858380057\\
5.51	0.0594786847954058\\
5.52	0.058874231763881\\
5.53	0.0582732720279127\\
5.54	0.0576759539170396\\
5.55	0.0570824282192465\\
5.56	0.0564928475887217\\
5.57	0.0559073659502048\\
5.58	0.055326137902214\\
5.59	0.054749318121486\\
5.6	0.0541770607709872\\
5.61	0.0536095189138932\\
5.62	0.053046843935922\\
5.63	0.0524891849784178\\
5.64	0.0519366883845513\\
5.65	0.0513894971609676\\
5.66	0.0508477504571624\\
5.67	0.0503115830647901\\
5.68	0.0497811249390248\\
5.69	0.0492565007439842\\
5.7	0.0487378294241045\\
5.71	0.0482252238032116\\
5.72	0.04771879021287\\
5.73	0.0472186281514225\\
5.74	0.0467248299749302\\
5.75	0.0462374806210274\\
5.76	0.0457566573664713\\
5.77	0.0452824296189522\\
5.78	0.0448148587434728\\
5.79	0.0443539979233658\\
5.8	0.043899892055773\\
5.81	0.0434525776811413\\
5.82	0.0430120829460542\\
5.83	0.0425784275984636\\
5.84	0.0421516230141541\\
5.85	0.0417316722530363\\
5.86	0.0413185701436667\\
5.87	0.040912303394188\\
5.88	0.0405128507277176\\
5.89	0.0401201830400528\\
5.9	0.0397342635774586\\
5.91	0.0393550481321834\\
5.92	0.0389824852533079\\
5.93	0.0386165164704825\\
5.94	0.0382570765281209\\
5.95	0.0379040936276406\\
5.96	0.0375574896754128\\
5.97	0.037217180534173\\
5.98	0.0368830762757821\\
5.99	0.0365550814333672\\
6	0.0362330952510668\\
6.01	0.0359170119298005\\
6.02	0.0356067208677133\\
6.03	0.035302106894175\\
6.04	0.0350030504964851\\
6.05	0.0347094280386733\\
6.06	0.0344211119720731\\
6.07	0.0341379710375887\\
6.08	0.0338598704598533\\
6.09	0.0335866721337151\\
6.1	0.0333182348037265\\
6.11	0.0330544142375396\\
6.12	0.032795063394299\\
6.13	0.0325400325893065\\
6.14	0.0322891696563745\\
6.15	0.0320423201094047\\
6.16	0.0317993273048262\\
6.17	0.0315600326065662\\
6.18	0.0313242755552654\\
6.19	0.0310918940434305\\
6.2	0.0308627244981788\\
6.21	0.0306366020731528\\
6.22	0.0304133608510794\\
6.23	0.0301928340583179\\
6.24	0.0299748542925783\\
6.25	0.0297592537648148\\
6.26	0.0295458645560961\\
6.27	0.0293345188900318\\
6.28	0.029125049421113\\
6.29	0.028917289539074\\
6.3	0.0287110736891433\\
6.31	0.0285062377077948\\
6.32	0.0283026191733768\\
6.33	0.0281000577707363\\
6.34	0.0278983956687288\\
6.35	0.0276974779092897\\
6.36	0.0274971528065136\\
6.37	0.0272972723540061\\
6.38	0.0270976926385904\\
6.39	0.0268982742582949\\
6.4	0.0266988827424086\\
6.41	0.0264993889712736\\
6.42	0.0262996695933929\\
6.43	0.0260996074373539\\
6.44	0.0258990919160202\\
6.45	0.0256980194204133\\
6.46	0.0254962937006956\\
6.47	0.0252938262316747\\
6.48	0.025090536560284\\
6.49	0.0248863526325266\\
6.5	0.0246812110974499\\
6.51	0.0244750575857791\\
6.52	0.0242678469609307\\
6.53	0.0240595435402383\\
6.54	0.0238501212843192\\
6.55	0.0236395639526424\\
6.56	0.0234278652234866\\
6.57	0.0232150287766085\\
6.58	0.0230010683370965\\
6.59	0.0227860076790185\\
6.6	0.022569880587641\\
6.61	0.0223527307791522\\
6.62	0.0221346117769924\\
6.63	0.0219155867440583\\
6.64	0.0216957282702368\\
6.65	0.0214751181149085\\
6.66	0.0212538469042424\\
6.67	0.0210320137833323\\
6.68	0.0208097260234087\\
6.69	0.0205870985846139\\
6.7	0.0203642536350436\\
6.71	0.0201413200270268\\
6.72	0.0199184327318853\\
6.73	0.0196957322346871\\
6.74	0.0194733638908265\\
6.75	0.0192514772465869\\
6.76	0.0190302253261769\\
6.77	0.0188097638880969\\
6.78	0.0185902506540755\\
6.79	0.0183718445142054\\
6.8	0.0181547047123176\\
6.81	0.0179389900160429\\
6.82	0.0177248578764519\\
6.83	0.0175124635825465\\
6.84	0.0173019594163183\\
6.85	0.0170934938144487\\
6.86	0.0168872105431011\\
6.87	0.0166832478925641\\
6.88	0.0164817378987701\\
6.89	0.0162828055988984\\
6.9	0.01608656832842\\
6.91	0.0158931350669198\\
6.92	0.0157026058399984\\
6.93	0.0155150711843216\\
6.94	0.01533061168259\\
6.95	0.0151492975747308\\
6.96	0.0149711884510439\\
6.97	0.0147963330322839\\
6.98	0.0146247690408251\\
6.99	0.0144565231660621\\
7	0.0142916111261214\\
7.01	0.0141300378267371\\
7.02	0.0139717976169235\\
7.03	0.0138168746397226\\
7.04	0.0136652432749915\\
7.05	0.0135168686698415\\
7.06	0.0133717073510443\\
7.07	0.0132297079124882\\
7.08	0.0130908117696023\\
7.09	0.0129549539716494\\
7.1	0.0128220640618948\\
7.11	0.0126920669749161\\
7.12	0.0125648839597743\\
7.13	0.0124404335173728\\
7.14	0.0123186323401546\\
7.15	0.012199396242269\\
7.16	0.0120826410685179\\
7.17	0.0119682835707434\\
7.18	0.0118562422407965\\
7.19	0.0117464380899038\\
7.2	0.0116387953649909\\
7.21	0.0115332421934037\\
7.22	0.0114297111484433\\
7.23	0.0113281397291599\\
7.24	0.0112284707489404\\
7.25	0.0111306526285666\\
7.26	0.0110346395905779\\
7.27	0.0109403917529538\\
7.28	0.0108478751213229\\
7.29	0.010757061480096\\
7.3	0.010667928184101\\
7.31	0.0105804578534901\\
7.32	0.0104946379758386\\
7.33	0.0104104604205029\\
7.34	0.0103279208714283\\
7.35	0.0102470181856734\\
7.36	0.0101677536859603\\
7.37	0.0100901303965517\\
7.38	0.010014152232659\\
7.39	0.00993982315442502\\
7.4	0.00986714629724265\\
7.41	0.00979612309077066\\
7.42	0.00972675237946006\\
7.43	0.00965902955769078\\
7.44	0.00959294573270036\\
7.45	0.00952848692840152\\
7.46	0.00946563334283261\\
7.47	0.00940435867144607\\
7.48	0.00934462950763254\\
7.49	0.00928640483089733\\
7.5	0.00922963559184166\\
7.51	0.00917426440170844\\
7.52	0.00912022533264642\\
7.53	0.00906744383313981\\
7.54	0.00901583676122492\\
7.55	0.00896531253626698\\
7.56	0.00891577140820479\\
7.57	0.00886710584135763\\
7.58	0.0088192010081751\\
7.59	0.00877193538671827\\
7.6	0.00872518145425524\\
7.61	0.00867880646813144\\
7.62	0.00863267332410545\\
7.63	0.00858664148157055\\
7.64	0.00854056794459054\\
7.65	0.00849430828738494\\
7.66	0.00844771771287449\\
7.67	0.0084006521330521\\
7.68	0.00835296926027986\\
7.69	0.00830452969914109\\
7.7	0.00825519802908828\\
7.71	0.00820484386887128\\
7.72	0.00815334291453325\\
7.73	0.00810057794357865\\
7.74	0.00804643977879473\\
7.75	0.00799082820600605\\
7.76	0.00793365284087251\\
7.77	0.00787483394056293\\
7.78	0.00781430315681554\\
7.79	0.00775200422749351\\
7.8	0.00768789360422366\\
7.81	0.00762194101413898\\
7.82	0.00755412995400185\\
7.83	0.00748445811520675\\
7.84	0.00741293773820399\\
7.85	0.00733959589487895\\
7.86	0.00726447469726377\\
7.87	0.00718763143068632\\
7.88	0.0071091386091216\\
7.89	0.00702908395002491\\
7.9	0.00694757026535598\\
7.91	0.0068647152648654\\
7.92	0.00678065126696345\\
7.93	0.00669552481172607\\
7.94	0.00660949616976281\\
7.95	0.00652273873986883\\
7.96	0.0064354383276348\\
7.97	0.00634779229652325\\
7.98	0.00626000858248645\\
7.99	0.00617230456299105\\
8	0.00608490577151874\\
8.01	0.00599804444930249\\
8.02	0.00591195792737813\\
8.03	0.0058268868341051\\
8.04	0.00574307312632373\\
8.05	0.00566075794626341\\
8.06	0.00558017931143919\\
8.07	0.00550156965093185\\
8.08	0.0054251532087042\\
8.09	0.00535114334273988\\
8.1	0.00527973975753199\\
8.11	0.00521112571640358\\
8.12	0.00514546528875258\\
8.13	0.00508290069492333\\
8.14	0.00502354981729136\\
8.15	0.00496750394960016\\
8.16	0.00491482585684923\\
8.17	0.00486554821472436\\
8.18	0.00481967249026191\\
8.19	0.00477716831429783\\
8.2	0.00473797338163117\\
8.21	0.00470199389743851\\
8.22	0.00466910556944293\\
8.23	0.00463915512583374\\
8.24	0.00461196232032116\\
8.25	0.00458732236928737\\
8.26	0.00456500875271522\\
8.27	0.00454477630131987\\
8.28	0.00452636448731534\\
8.29	0.00450950083560655\\
8.3	0.0044939043754751\\
8.31	0.00447928905945567\\
8.32	0.00446536708517849\\
8.33	0.00445185206672056\\
8.34	0.00443846201348105\\
8.35	0.00442492208609459\\
8.36	0.00441096710973828\\
8.37	0.00439634383498469\\
8.38	0.00438081294469468\\
8.39	0.00436415081234133\\
8.4	0.00434615102245903\\
8.41	0.00432662566778884\\
8.42	0.0043054064402127\\
8.43	0.00428234553402039\\
8.44	0.00425731638046821\\
8.45	0.00423021423230168\\
8.46	0.00420095661601512\\
8.47	0.00416948366823708\\
8.48	0.00413575837094837\\
8.49	0.00409976669824858\\
8.5	0.00406151768522175\\
8.51	0.00402104342707421\\
8.52	0.00397839901418064\\
8.53	0.00393366240591674\\
8.54	0.00388693424314366\\
8.55	0.00383833759594885\\
8.56	0.00378801763957995\\
8.57	0.00373614124749098\\
8.58	0.00368289648591332\\
8.59	0.00362849198943395\\
8.6	0.00357315619167808\\
8.61	0.00351713637950358\\
8.62	0.00346069753328583\\
8.63	0.00340412091028512\\
8.64	0.00334770232321901\\
8.65	0.00329175006277908\\
8.66	0.00323658241184558\\
8.67	0.00318252470177842\\
8.68	0.00312990586872734\\
8.69	0.00307905448177859\\
8.7	0.00303029423623276\\
8.71	0.00298393893509356\\
8.72	0.00294028701991469\\
8.73	0.0028996157572242\\
8.74	0.00286217523588692\\
8.75	0.00282818237944706\\
8.76	0.00279781521955283\\
8.77	0.00277120770503915\\
8.78	0.00274844532939908\\
8.79	0.00272956184204292\\
8.8	0.00271453726402774\\
8.81	0.00270329735877618\\
8.82	0.00269571461928547\\
8.83	0.00269161073526353\\
8.84	0.00269076040846914\\
8.85	0.00269289630362394\\
8.86	0.0026977148645667\\
8.87	0.00270488269570781\\
8.88	0.00271404320767622\\
8.89	0.00272482324965928\\
8.9	0.0027368394929005\\
8.91	0.00274970438252828\\
8.92	0.00276303153094025\\
8.93	0.0027764404793571\\
8.94	0.00278956080063528\\
8.95	0.00280203555369784\\
8.96	0.00281352412737845\\
8.97	0.0028237045296154\\
8.98	0.00283227518808331\\
8.99	0.00283895633219794\\
9	0.00284349102562792\\
9.01	0.0028456459145716\\
9.02	0.00284521175132923\\
9.03	0.00284200374621813\\
9.04	0.00283586179424358\\
9.05	0.0028266506167248\\
9.06	0.00281425985259271\\
9.07	0.00279860412940496\\
9.08	0.00277962314044707\\
9.09	0.00275728175148188\\
9.1	0.00273157015883264\\
9.11	0.00270250411939616\\
9.12	0.00267012527275827\\
9.13	0.00263450157576482\\
9.14	0.00259572787042414\\
9.15	0.00255392660669003\\
9.16	0.00250924874212618\\
9.17	0.0024618748401658\\
9.18	0.00241201638695154\\
9.19	0.00235991734239945\\
9.2	0.00230585593271998\\
9.21	0.0022501466768255\\
9.22	0.00219314261488277\\
9.23	0.00213523766972149\\
9.24	0.00207686901580263\\
9.25	0.00201851925037749\\
9.26	0.0019607180518162\\
9.27	0.00190404286771333\\
9.28	0.0018491180032187\\
9.29	0.00179661129317197\\
9.3	0.0017472273750186\\
9.31	0.00170169649642123\\
9.32	0.00166075788573021\\
9.33	0.00162513709763336\\
9.34	0.00159551751400225\\
9.35	0.00157250733864977\\
9.36	0.00155660481685507\\
9.37	0.00154816567351319\\
9.38	0.00154737739660103\\
9.39	0.00155424455859043\\
9.4	0.00156858775954578\\
9.41	0.00159005636561833\\
9.42	0.00161815275106831\\
9.43	0.00165226400321718\\
9.44	0.00169169645436855\\
9.45	0.00173570891525772\\
9.46	0.00178354169331827\\
9.47	0.00183443987904262\\
9.48	0.00188767058683953\\
9.49	0.00194253465872822\\
9.5	0.00199837376974542\\
9.51	0.00205457399981297\\
9.52	0.00211056687094032\\
9.53	0.00216582868857477\\
9.54	0.00221987883900896\\
9.55	0.00227227751935626\\
9.56	0.00232262322996079\\
9.57	0.00237055024527347\\
9.58	0.00241572619564517\\
9.59	0.00245784983380262\\
9.6	0.0024966490202845\\
9.61	0.00253187893665701\\
9.62	0.00256332051980656\\
9.63	0.00259077910185235\\
9.64	0.00261408323595665\\
9.65	0.00263308368691252\\
9.66	0.00264765256580849\\
9.67	0.00265768258948636\\
9.68	0.00266308644754553\\
9.69	0.00266379626194685\\
9.7	0.00265976312668707\\
9.71	0.00265095671746352\\
9.72	0.00263736496371264\\
9.73	0.00261899377785004\\
9.74	0.00259586683909206\\
9.75	0.00256802543188074\\
9.76	0.00253552834183737\\
9.77	0.00249845181542888\\
9.78	0.00245688959332618\\
9.79	0.00241095303200254\\
9.8	0.00236077133374743\\
9.81	0.00230649191236417\\
9.82	0.0022482809309057\\
9.83	0.00218632405960221\\
9.84	0.00212082751761561\\
9.85	0.00205201948270546\\
9.86	0.00198015198005767\\
9.87	0.00190550339764613\\
9.88	0.00182838182345956\\
9.89	0.00174912946311399\\
9.9	0.00166812847832725\\
9.91	0.00158580868983651\\
9.92	0.00150265771073204\\
9.93	0.00141923420452773\\
9.94	0.00133618505669687\\
9.95	0.00125426721182382\\
9.96	0.00117437455032983\\
9.97	0.00109756904325287\\
9.98	0.0010251128016199\\
9.99	0.000958492484752758\\
};
\addlegendentry{C-UIO}

\end{axis}
\end{tikzpicture}%

==> X1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(s)},
ymin=-6,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.09)}, anchor=south west,font=\tiny, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	-5\\
0.01	-5.00022431575305\\
0.02	-5.00094280151989\\
0.03	-5.00214686467019\\
0.04	-5.00382547377821\\
0.05	-5.0059651991782\\
0.06	-5.00855025950559\\
0.07	-5.01156257410662\\
0.08	-5.01498182118409\\
0.09	-5.01878550153285\\
0.1	-5.02294900770439\\
0.11	-5.02744569842661\\
0.12	-5.03224697809167\\
0.13	-5.03732238111193\\
0.14	-5.04263966093214\\
0.15	-5.04816488347436\\
0.16	-5.05386252478077\\
0.17	-5.05969557260935\\
0.18	-5.06562563172747\\
0.19	-5.07161303263905\\
0.2	-5.07761694347252\\
0.21	-5.08359548474899\\
0.22	-5.08950584674256\\
0.23	-5.09530440913866\\
0.24	-5.10094686269015\\
0.25	-5.10638833256624\\
0.26	-5.11158350308488\\
0.27	-5.11648674351604\\
0.28	-5.12105223464032\\
0.29	-5.12523409574574\\
0.3	-5.12898651174435\\
0.31	-5.13226386009006\\
0.32	-5.13502083717952\\
0.33	-5.13721258391923\\
0.34	-5.13879481014428\\
0.35	-5.13972391757672\\
0.36	-5.13995712101549\\
0.37	-5.1394525674542\\
0.38	-5.1381694528281\\
0.39	-5.13606813609772\\
0.4	-5.13311025038322\\
0.41	-5.12925881087089\\
0.42	-5.12447831922128\\
0.43	-5.11873486421733\\
0.44	-5.11199621840012\\
0.45	-5.10423193044996\\
0.46	-5.09541341308131\\
0.47	-5.0855140262309\\
0.48	-5.07450915533073\\
0.49	-5.06237628446939\\
0.5	-5.04909506425821\\
0.51	-5.03464737423206\\
0.52	-5.01901737962806\\
0.53	-5.00219158239967\\
0.54	-4.9841588663381\\
0.55	-4.96491053618749\\
0.56	-4.94444035065574\\
0.57	-4.92274454923758\\
0.58	-4.89982187278248\\
0.59	-4.87567357775542\\
0.6	-4.8503034441541\\
0.61	-4.82371777706255\\
0.62	-4.79592540183651\\
0.63	-4.76693765293212\\
0.64	-4.73676835640548\\
0.65	-4.70543380612603\\
0.66	-4.67295273376308\\
0.67	-4.63934627261967\\
0.68	-4.60463791540391\\
0.69	-4.56885346604285\\
0.7	-4.53202098565881\\
0.71	-4.49417073284278\\
0.72	-4.45533509837382\\
0.73	-4.41554853454711\\
0.74	-4.37484747928692\\
0.75	-4.33327027523385\\
0.76	-4.29085708400804\\
0.77	-4.24764979586243\\
0.78	-4.20369193495146\\
0.79	-4.15902856045151\\
0.8	-4.11370616378018\\
0.81	-4.0677725621706\\
0.82	-4.02127678886676\\
0.83	-3.97426898021381\\
0.84	-3.92680025992534\\
0.85	-3.87892262081651\\
0.86	-3.83068880429849\\
0.87	-3.78215217793499\\
0.88	-3.73336661136675\\
0.89	-3.68438635091376\\
0.9	-3.63526589316853\\
0.91	-3.58605985789597\\
0.92	-3.53682286055742\\
0.93	-3.48760938477721\\
0.94	-3.43847365507027\\
0.95	-3.38946951014874\\
0.96	-3.34065027712407\\
0.97	-3.29206864691877\\
0.98	-3.24377655119905\\
0.99	-3.19582504113595\\
1	-3.14826416829755\\
1.01	-3.10114286797002\\
1.02	-3.05450884519898\\
1.03	-3.00840846383578\\
1.04	-2.96288663886593\\
1.05	-2.91798673228882\\
1.06	-2.87375045280859\\
1.07	-2.83021775958704\\
1.08	-2.78742677029889\\
1.09	-2.74541367371915\\
1.1	-2.70421264706107\\
1.11	-2.66385577827109\\
1.12	-2.62437299347507\\
1.13	-2.58579198975697\\
1.14	-2.5481381734381\\
1.15	-2.51143460401103\\
1.16	-2.47570194386827\\
1.17	-2.44095841395151\\
1.18	-2.407219755432\\
1.19	-2.37449919751805\\
1.2	-2.34280743147003\\
1.21	-2.31215259088777\\
1.22	-2.28254023831976\\
1.23	-2.25397335822748\\
1.24	-2.22645235632264\\
1.25	-2.19997506527889\\
1.26	-2.1745367568038\\
1.27	-2.15013016004103\\
1.28	-2.1267454862566\\
1.29	-2.10437045974783\\
1.3	-2.08299035489753\\
1.31	-2.06258803928111\\
1.32	-2.0431440227187\\
1.33	-2.02463651215002\\
1.34	-2.0070414721947\\
1.35	-1.99033269124694\\
1.36	-1.9744818529393\\
1.37	-1.95945861279718\\
1.38	-1.94523067989241\\
1.39	-1.93176390329217\\
1.4	-1.91902236308696\\
1.41	-1.90696846577064\\
1.42	-1.89556304373388\\
1.43	-1.88476545862278\\
1.44	-1.87453370830427\\
1.45	-1.86482453717117\\
1.46	-1.8555935495114\\
1.47	-1.84679532565801\\
1.48	-1.83838354063\\
1.49	-1.83031108496754\\
1.5	-1.82253018745967\\
1.51	-1.81499253945805\\
1.52	-1.80764942046604\\
1.53	-1.80045182468958\\
1.54	-1.79335058823365\\
1.55	-1.78629651662657\\
1.56	-1.77924051235373\\
1.57	-1.77213370208203\\
1.58	-1.76492756325737\\
1.59	-1.75757404975892\\
1.6	-1.75002571629642\\
1.61	-1.7422358412396\\
1.62	-1.73415854757325\\
1.63	-1.72574892167556\\
1.64	-1.71696312962328\\
1.65	-1.70775853073317\\
1.66	-1.69809378805617\\
1.67	-1.6879289755485\\
1.68	-1.67722568165181\\
1.69	-1.66594710902414\\
1.7	-1.65405817017224\\
1.71	-1.64152557874682\\
1.72	-1.6283179362727\\
1.73	-1.61440581409731\\
1.74	-1.59976183035305\\
1.75	-1.58436072174141\\
1.76	-1.56817940995973\\
1.77	-1.55119706260484\\
1.78	-1.53339514840163\\
1.79	-1.51475748661886\\
1.8	-1.49527029054896\\
1.81	-1.47492220494339\\
1.82	-1.45370433731043\\
1.83	-1.43161028299739\\
1.84	-1.40863614399481\\
1.85	-1.38478054141614\\
1.86	-1.36004462162181\\
1.87	-1.33443205597288\\
1.88	-1.30794903421511\\
1.89	-1.28060425151033\\
1.9	-1.25240888914786\\
1.91	-1.22337658898458\\
1.92	-1.19352342167772\\
1.93	-1.16286784879026\\
1.94	-1.13143067886396\\
1.95	-1.09923501757004\\
1.96	-1.06630621206262\\
1.97	-1.03267178967423\\
1.98	-0.998361391107041\\
1.99	-0.963406698287054\\
2	-0.927841357062055\\
2.01	-0.891700894936801\\
2.02	-0.855022634051449\\
2.03	-0.817845599621094\\
2.04	-0.780210424065621\\
2.05	-0.742159247069854\\
2.06	-0.703735611824165\\
2.07	-0.664984357705251\\
2.08	-0.625951509665681\\
2.09	-0.586684164609049\\
2.1	-0.547230375035103\\
2.11	-0.507639030246049\\
2.12	-0.467959735411316\\
2.13	-0.428242688793434\\
2.14	-0.38853855744226\\
2.15	-0.348898351668642\\
2.16	-0.309373298611626\\
2.17	-0.270014715215614\\
2.18	-0.230873880935329\\
2.19	-0.192001910487153\\
2.2	-0.153449626965247\\
2.21	-0.11526743564\\
2.22	-0.0775051987546175\\
2.23	-0.0402121116331688\\
2.24	-0.00343658041014617\\
2.25	0.0327738983124663\\
2.26	0.0683728555794418\\
2.27	0.103314965672266\\
2.28	0.137556158885497\\
2.29	0.171053731207272\\
2.3	0.203766450629412\\
2.31	0.23565465982104\\
2.32	0.266680374908681\\
2.33	0.29680738011556\\
2.34	0.326001318023169\\
2.35	0.354229775229094\\
2.36	0.381462363186634\\
2.37	0.407670794023741\\
2.38	0.432828951151419\\
2.39	0.456912954484667\\
2.4	0.4799012201126\\
2.41	0.501774514268187\\
2.42	0.522516001462335\\
2.43	0.54211128666161\\
2.44	0.560548451403803\\
2.45	0.577818083760651\\
2.46	0.593913302072471\\
2.47	0.608829772394965\\
2.48	0.622565719614209\\
2.49	0.635121932201672\\
2.5	0.646501760596962\\
2.51	0.656711109221986\\
2.52	0.665758422146077\\
2.53	0.673654662437538\\
2.54	0.680413285252828\\
2.55	0.686050204730271\\
2.56	0.690583754770643\\
2.57	0.694034643802288\\
2.58	0.696425903643442\\
2.59	0.697782832589195\\
2.6	0.698132932864969\\
2.61	0.697505842602457\\
2.62	0.695933262507669\\
2.63	0.693448877403998\\
2.64	0.690088272846026\\
2.65	0.685888847012115\\
2.66	0.680889718095619\\
2.67	0.675131627425837\\
2.68	0.668656838560441\\
2.69	0.66150903260126\\
2.7	0.653733199994669\\
2.71	0.64537552908667\\
2.72	0.636483291710846\\
2.73	0.627104726094776\\
2.74	0.617288917377229\\
2.75	0.607085676034397\\
2.76	0.596545414518681\\
2.77	0.585719022417998\\
2.78	0.574657740447279\\
2.79	0.563413033586747\\
2.8	0.552036463683708\\
2.81	0.540579561835905\\
2.82	0.529093700875076\\
2.83	0.517629968269046\\
2.84	0.506239039759706\\
2.85	0.494971054052337\\
2.86	0.483875488869153\\
2.87	0.473001038676493\\
2.88	0.462395494390936\\
2.89	0.452105625364664\\
2.9	0.442177063944688\\
2.91	0.432654192894133\\
2.92	0.423580035956627\\
2.93	0.414996151836973\\
2.94	0.406942531862759\\
2.95	0.399457501582357\\
2.96	0.392577626544908\\
2.97	0.386337622497477\\
2.98	0.380770270223484\\
2.99	0.375906335234939\\
3	0.371774492518872\\
3.01	0.368401256525722\\
3.02	0.365810916574345\\
3.03	0.364025477834762\\
3.04	0.363064608035832\\
3.05	0.362945590030732\\
3.06	0.363683280338474\\
3.07	0.365290073764755\\
3.08	0.367775874190268\\
3.09	0.371148071599146\\
3.1	0.375411525404651\\
3.11	0.380568554113462\\
3.12	0.386618931354092\\
3.13	0.393559888279031\\
3.14	0.401386122334317\\
3.15	0.410089812374301\\
3.16	0.419660640083512\\
3.17	0.430085817651786\\
3.18	0.441350121633172\\
3.19	0.453435932903694\\
3.2	0.466323282617784\\
3.21	0.479989904048231\\
3.22	0.494411290179771\\
3.23	0.509560756912079\\
3.24	0.525409511713879\\
3.25	0.541926727556307\\
3.26	0.559079621940427\\
3.27	0.576833540821083\\
3.28	0.595152047217057\\
3.29	0.613997014285751\\
3.3	0.633328722629491\\
3.31	0.653105961589941\\
3.32	0.673286134277193\\
3.33	0.693825366070715\\
3.34	0.714678616320709\\
3.35	0.735799792970403\\
3.36	0.757141869812518\\
3.37	0.77865700608656\\
3.38	0.800296668117747\\
3.39	0.822011752693274\\
3.4	0.843752711867273\\
3.41	0.865469678882278\\
3.42	0.887112594892186\\
3.43	0.908631336169726\\
3.44	0.929975841480238\\
3.45	0.951096239303127\\
3.46	0.971942974582785\\
3.47	0.992466934691891\\
3.48	1.01261957429204\\
3.49	1.03235303877932\\
3.5	1.05162028600616\\
3.51	1.07037520597478\\
3.52	1.08857273820305\\
3.53	1.10616898646904\\
3.54	1.12312133064724\\
3.55	1.13938853535675\\
3.56	1.15493085514959\\
3.57	1.16971013597601\\
3.58	1.18368991267298\\
3.59	1.19683550223199\\
3.6	1.20911409261269\\
3.61	1.22049482688042\\
3.62	1.23094888245681\\
3.63	1.24044954528543\\
3.64	1.24897227872671\\
3.65	1.25649478700982\\
3.66	1.26299707308271\\
3.67	1.26846149071542\\
3.68	1.27287279072639\\
3.69	1.27621816121581\\
3.7	1.27848726170551\\
3.71	1.27967225109963\\
3.72	1.27976780939614\\
3.73	1.27877115309466\\
3.74	1.27668204426201\\
3.75	1.27350279323244\\
3.76	1.26923825493582\\
3.77	1.26389581886264\\
3.78	1.25748539269082\\
3.79	1.25001937961498\\
3.8	1.24151264943472\\
3.81	1.23198250347405\\
3.82	1.22144863341937\\
3.83	1.20993307417874\\
3.84	1.19746015088025\\
3.85	1.18405642014152\\
3.86	1.16975060575726\\
3.87	1.15457352896528\\
3.88	1.13855803346512\\
3.89	1.12173890537669\\
3.9	1.10415278833861\\
3.91	1.08583809395851\\
3.92	1.06683490783883\\
3.93	1.04718489141292\\
3.94	1.02693117983667\\
3.95	1.00611827619069\\
3.96	0.984791942257329\\
3.97	0.962999086145494\\
3.98	0.940787647043902\\
3.99	0.918206477390725\\
4	0.895305222754018\\
4.01	0.872134199723026\\
4.02	0.848744272115438\\
4.03	0.825186725809895\\
4.04	0.801513142516466\\
4.05	0.777775272800477\\
4.06	0.754024908676954\\
4.07	0.730313756093994\\
4.08	0.706693307623681\\
4.09	0.683214715678634\\
4.1	0.659928666570958\\
4.11	0.636885255728285\\
4.12	0.614133864378678\\
4.13	0.591723038012519\\
4.14	0.56970036692505\\
4.15	0.548112369138053\\
4.16	0.527004375993188\\
4.17	0.506420420702854\\
4.18	0.486403130137038\\
4.19	0.466993620116521\\
4.2	0.448231394474072\\
4.21	0.430154248135818\\
4.22	0.412798174464955\\
4.23	0.396197277099286\\
4.24	0.380383686502876\\
4.25	0.365387481440306\\
4.26	0.351236615569709\\
4.27	0.337956849337998\\
4.28	0.325571687348412\\
4.29	0.31410232135687\\
4.3	0.303567579039519\\
4.31	0.293983878659459\\
4.32	0.285365189745879\\
4.33	0.277722999883823\\
4.34	0.271066287697501\\
4.35	0.265401502094629\\
4.36	0.26073254782359\\
4.37	0.257060777379459\\
4.38	0.254384989279053\\
4.39	0.252701432709261\\
4.4	0.252003818536969\\
4.41	0.252283336653005\\
4.42	0.253528679606691\\
4.43	0.255726072471884\\
4.44	0.25885930886978\\
4.45	0.262909793058412\\
4.46	0.267856587983583\\
4.47	0.273676469171067\\
4.48	0.280343984325348\\
4.49	0.287831518485879\\
4.5	0.296109364577945\\
4.51	0.305145799181768\\
4.52	0.314907163330415\\
4.53	0.325357948134511\\
4.54	0.336460885019726\\
4.55	0.348177040351415\\
4.56	0.3604659142099\\
4.57	0.373285543069439\\
4.58	0.386592606124235\\
4.59	0.400342534995671\\
4.6	0.414489626546541\\
4.61	0.428987158520272\\
4.62	0.443787507716066\\
4.63	0.458842270404558\\
4.64	0.474102384683008\\
4.65	0.48951825446415\\
4.66	0.50503987478879\\
4.67	0.520616958148916\\
4.68	0.536199061505542\\
4.69	0.55173571368381\\
4.7	0.567176542826898\\
4.71	0.58247140359016\\
4.72	0.597570503757557\\
4.73	0.612424529963895\\
4.74	0.626984772208621\\
4.75	0.641203246849945\\
4.76	0.655032817771855\\
4.77	0.668427315421166\\
4.78	0.681341653417073\\
4.79	0.693731942441723\\
4.8	0.705555601127149\\
4.81	0.716771463661404\\
4.82	0.727339883844924\\
4.83	0.737222835337039\\
4.84	0.746384007842072\\
4.85	0.754788898994607\\
4.86	0.762404901714267\\
4.87	0.769201386811664\\
4.88	0.775149780639052\\
4.89	0.780223637591613\\
4.9	0.784398707278151\\
4.91	0.787652996193328\\
4.92	0.789966823737292\\
4.93	0.791322872442697\\
4.94	0.791706232283572\\
4.95	0.79110443895532\\
4.96	0.789507506030164\\
4.97	0.786907950907696\\
4.98	0.783300814495674\\
4.99	0.778683674571898\\
5	0.773056652793777\\
5.01	0.766422415338091\\
5.02	0.758786167169377\\
5.03	0.750155639951263\\
5.04	0.740541073631012\\
5.05	0.729955191743309\\
5.06	0.718413170495057\\
5.07	0.705932601708459\\
5.08	0.692533449715058\\
5.09	0.678238002308486\\
5.1	0.663070815878545\\
5.11	0.647058654863788\\
5.12	0.630230425673965\\
5.13	0.612617105247519\\
5.14	0.594251664422732\\
5.15	0.575168986314095\\
5.16	0.555405779897925\\
5.17	0.53500048902329\\
5.18	0.513993197075659\\
5.19	0.492425527531638\\
5.2	0.470340540653367\\
5.21	0.447782626580832\\
5.22	0.424797395089336\\
5.23	0.40143156228773\\
5.24	0.37773283454061\\
5.25	0.353749789904686\\
5.26	0.329531757375682\\
5.27	0.305128694247638\\
5.28	0.280591061891196\\
5.29	0.255969700261393\\
5.3	0.231315701448675\\
5.31	0.206680282589218\\
5.32	0.182114658452283\\
5.33	0.15766991402308\\
5.34	0.133396877399688\\
5.35	0.109345993321765\\
5.36	0.0855671976471802\\
5.37	0.0621097930903994\\
5.38	0.0390223265332197\\
5.39	0.016352468214585\\
5.4	-0.00585310689851726\\
5.41	-0.0275488352625173\\
5.42	-0.0486903781407151\\
5.43	-0.0692347319352752\\
5.44	-0.0891403351919401\\
5.45	-0.108367172009959\\
5.46	-0.126876871598707\\
5.47	-0.144632803732107\\
5.48	-0.161600169862213\\
5.49	-0.17774608966417\\
5.5	-0.193039682796178\\
5.51	-0.207452145670049\\
5.52	-0.220956823040422\\
5.53	-0.233529274233638\\
5.54	-0.245147333850697\\
5.55	-0.2557911667925\\
5.56	-0.265443317469796\\
5.57	-0.274088753074782\\
5.58	-0.28171490080614\\
5.59	-0.288311678954406\\
5.6	-0.293871521769925\\
5.61	-0.298389398051187\\
5.62	-0.301862823406995\\
5.63	-0.304291866161802\\
5.64	-0.305679146889355\\
5.65	-0.30602983157579\\
5.66	-0.305351618429187\\
5.67	-0.303654718368498\\
5.68	-0.30095182924057\\
5.69	-0.297258103829629\\
5.7	-0.292591111739142\\
5.71	-0.286970795241259\\
5.72	-0.280419419204142\\
5.73	-0.272961515222263\\
5.74	-0.264623820089269\\
5.75	-0.255435208767127\\
5.76	-0.245426622019041\\
5.77	-0.234630988886951\\
5.78	-0.223083144207329\\
5.79	-0.210819741371366\\
5.8	-0.197879160547556\\
5.81	-0.184301412595995\\
5.82	-0.170128038914518\\
5.83	-0.155402007466925\\
5.84	-0.140167605253116\\
5.85	-0.124470327489852\\
5.86	-0.108356763779054\\
5.87	-0.0918744815481027\\
5.88	-0.0750719070534214\\
5.89	-0.0579982042447016\\
5.9	-0.0407031517924857\\
5.91	-0.0232370185864131\\
5.92	-0.00565043801525468\\
5.93	0.0120057186570924\\
5.94	0.0296804695032188\\
5.95	0.0473228494135269\\
5.96	0.0648820375286893\\
5.97	0.0823074843047925\\
5.98	0.0995490378936309\\
5.99	0.116557069522331\\
6	0.133282597558982\\
6.01	0.149677409954243\\
6.02	0.165694184752945\\
6.03	0.181286608374533\\
6.04	0.196409491366782\\
6.05	0.211018881343514\\
6.06	0.225072172824102\\
6.07	0.238528213700282\\
6.08	0.25134740806422\\
6.09	0.26349181514089\\
6.1	0.274925244077536\\
6.11	0.285613344353364\\
6.12	0.29552369158355\\
6.13	0.304625868503158\\
6.14	0.31289154092862\\
6.15	0.320294528506967\\
6.16	0.326810870076048\\
6.17	0.332418883472427\\
6.18	0.337099219637541\\
6.19	0.340834910886925\\
6.2	0.343611413221947\\
6.21	0.345416642578329\\
6.22	0.346241004920944\\
6.23	0.346077420109697\\
6.24	0.344921339476932\\
6.25	0.342770757072474\\
6.26	0.339626214548257\\
6.27	0.335490799670415\\
6.28	0.330370138462589\\
6.29	0.324272381000169\\
6.3	0.317208180891026\\
6.31	0.309190668494095\\
6.32	0.300235417942801\\
6.33	0.290360408055819\\
6.34	0.279585977232921\\
6.35	0.26793477244873\\
6.36	0.2554316924719\\
6.37	0.242103825451735\\
6.38	0.227980381028287\\
6.39	0.213092617135689\\
6.4	0.197473761681746\\
6.41	0.181158929299582\\
6.42	0.164185033379505\\
6.43	0.146590693601008\\
6.44	0.12841613919609\\
6.45	0.109703108185748\\
6.46	0.0904947428415576\\
6.47	0.0708354816336887\\
6.48	0.0507709479354902\\
6.49	0.0303478357628805\\
6.5	0.00961379283419566\\
6.51	-0.0113826987571585\\
6.52	-0.0325924439589374\\
6.53	-0.0539656579616365\\
6.54	-0.0754520908774211\\
6.55	-0.0970011535847194\\
6.56	-0.118562044423875\\
6.57	-0.140083876427128\\
6.58	-0.161515804764869\\
6.59	-0.182807154089546\\
6.6	-0.203907545458886\\
6.61	-0.224767022521138\\
6.62	-0.245336176646869\\
6.63	-0.265566270694513\\
6.64	-0.285409361100254\\
6.65	-0.304818417987036\\
6.66	-0.323747442992438\\
6.67	-0.342151584520842\\
6.68	-0.359987250131781\\
6.69	-0.377212215783498\\
6.7	-0.393785731658608\\
6.71	-0.409668624307304\\
6.72	-0.424823394852756\\
6.73	-0.439214313013179\\
6.74	-0.452807506705513\\
6.75	-0.465571047006715\\
6.76	-0.477475028260232\\
6.77	-0.488491643127398\\
6.78	-0.498595252396104\\
6.79	-0.507762449372215\\
6.8	-0.515972118692727\\
6.81	-0.523205489413623\\
6.82	-0.529446182239685\\
6.83	-0.534680250778158\\
6.84	-0.538896216713111\\
6.85	-0.542085098812523\\
6.86	-0.544240435695552\\
6.87	-0.545358302303025\\
6.88	-0.54543732002994\\
6.89	-0.544478660494598\\
6.9	-0.542486042934916\\
6.91	-0.539465725238358\\
6.92	-0.535426488627878\\
6.93	-0.530379616042102\\
6.94	-0.524338864263735\\
6.95	-0.517320429865818\\
6.96	-0.50934290906091\\
6.97	-0.5004272515535\\
6.98	-0.490596708510956\\
6.99	-0.479876774783005\\
7	-0.468295125514137\\
7.01	-0.455881547307304\\
7.02	-0.442667864110949\\
7.03	-0.42868785801455\\
7.04	-0.413977185150614\\
7.05	-0.398573286913283\\
7.06	-0.382515296715412\\
7.07	-0.365843942517136\\
7.08	-0.348601445369526\\
7.09	-0.330831414226864\\
7.1	-0.312578737290423\\
7.11	-0.293889470155297\\
7.12	-0.274810721039809\\
7.13	-0.255390533384327\\
7.14	-0.235677766112902\\
7.15	-0.215721971856958\\
7.16	-0.195573273445378\\
7.17	-0.175282238969668\\
7.18	-0.154899755736426\\
7.19	-0.134476903422125\\
7.2	-0.114064826747244\\
7.21	-0.0937146079879288\\
7.22	-0.0734771396438292\\
7.23	-0.0534029975803217\\
7.24	-0.033542314962171\\
7.25	-0.0139446572936933\\
7.26	0.00534110112227928\\
7.27	0.024266898997878\\
7.28	0.0427856078416841\\
7.29	0.0608511494088647\\
7.3	0.0784186105264269\\
7.31	0.0954443550066189\\
7.32	0.111886132368786\\
7.33	0.127703183097965\\
7.34	0.142856340177157\\
7.35	0.157308126639528\\
7.36	0.171022848896751\\
7.37	0.183966685610232\\
7.38	0.196107771883125\\
7.39	0.207416278562736\\
7.4	0.217864486455121\\
7.41	0.227426855266413\\
7.42	0.236080087098593\\
7.43	0.243803184341019\\
7.44	0.250577501813053\\
7.45	0.256386793027473\\
7.46	0.261217250459073\\
7.47	0.265057539717825\\
7.48	0.267898827541202\\
7.49	0.26973480353575\\
7.5	0.270561695613561\\
7.51	0.270378279085111\\
7.52	0.269185879385757\\
7.53	0.266988368429093\\
7.54	0.263792154596319\\
7.55	0.259606166386658\\
7.56	0.254441829769719\\
7.57	0.248313039296426\\
7.58	0.241236123040753\\
7.59	0.233229801459921\\
7.6	0.224315140275885\\
7.61	0.214515497495935\\
7.62	0.203856464704827\\
7.63	0.192365802775228\\
7.64	0.180073372157169\\
7.65	0.167011057920773\\
7.66	0.153212689739641\\
7.67	0.138713957014903\\
7.68	0.123552319352111\\
7.69	0.107766912614748\\
7.7	0.0913984507891898\\
7.71	0.0744891239064357\\
7.72	0.0570824922757521\\
7.73	0.0392233772946246\\
7.74	0.020957749107945\\
7.75	0.00233261139725013\\
7.76	-0.0166041164120063\\
7.77	-0.035803719230709\\
7.78	-0.0552168083737089\\
7.79	-0.0747934453097016\\
7.8	-0.0944832667840296\\
7.81	-0.114235611001649\\
7.82	-0.133999644554858\\
7.83	-0.153724489778509\\
7.84	-0.173359352214377\\
7.85	-0.192853647866072\\
7.86	-0.212157129926407\\
7.87	-0.231220014660454\\
7.88	-0.24999310612964\\
7.89	-0.268427919445116\\
7.9	-0.286476802242313\\
7.91	-0.304093054073067\\
7.92	-0.321231043416856\\
7.93	-0.337846322018692\\
7.94	-0.353895736267856\\
7.95	-0.369337535339082\\
7.96	-0.384131475825881\\
7.97	-0.39823892260446\\
7.98	-0.411622945676126\\
7.99	-0.424248412746098\\
8	-0.436082077307327\\
8.01	-0.447092662009145\\
8.02	-0.457250937102355\\
8.03	-0.466529793764681\\
8.04	-0.474904312123295\\
8.05	-0.482351823804385\\
8.06	-0.48885196885342\\
8.07	-0.494386746883831\\
8.08	-0.498940562326249\\
8.09	-0.502500263665197\\
8.1	-0.505055176565159\\
8.11	-0.506597130803216\\
8.12	-0.507120480940921\\
8.13	-0.506622120683747\\
8.14	-0.5051014908922\\
8.15	-0.502560581224572\\
8.16	-0.499003925407219\\
8.17	-0.49443859014418\\
8.18	-0.488874157693855\\
8.19	-0.482322702156277\\
8.2	-0.474798759530253\\
8.21	-0.466319291615197\\
8.22	-0.456903643847893\\
8.23	-0.446573497179548\\
8.24	-0.435352814113442\\
8.25	-0.423267779038011\\
8.26	-0.410346733004534\\
8.27	-0.396620103112408\\
8.28	-0.382120326678536\\
8.29	-0.366881770380337\\
8.3	-0.350940644574494\\
8.31	-0.334334913005581\\
8.32	-0.317104198130266\\
8.33	-0.299289682293697\\
8.34	-0.280934005005118\\
8.35	-0.262081156569427\\
8.36	-0.242776368340573\\
8.37	-0.223065999871084\\
8.38	-0.202997423239791\\
8.39	-0.182618904846873\\
8.4	-0.161979484971674\\
8.41	-0.141128855394324\\
8.42	-0.120117235387054\\
8.43	-0.0989952463851655\\
8.44	-0.0778137856508925\\
8.45	-0.0566238992459554\\
8.46	-0.03547665463029\\
8.47	-0.0144230132053981\\
8.48	0.00648629687910726\\
8.49	0.0272009073378446\\
8.5	0.0476709354644271\\
8.51	0.0678471086344261\\
8.52	0.0876808872853387\\
8.53	0.107124586066175\\
8.54	0.126131492853849\\
8.55	0.144655985338898\\
8.56	0.162653644889121\\
8.57	0.180081367406529\\
8.58	0.196897470900539\\
8.59	0.213061799508506\\
8.6	0.228535823703618\\
8.61	0.243282736439667\\
8.62	0.257267544992392\\
8.63	0.270457158267824\\
8.64	0.28282046935942\\
8.65	0.294328433147616\\
8.66	0.304954138747852\\
8.67	0.314672876625973\\
8.68	0.323462200213251\\
8.69	0.331301981867024\\
8.7	0.338174463037068\\
8.71	0.344064298512308\\
8.72	0.348958594637286\\
8.73	0.35284694140283\\
8.74	0.35572143833074\\
8.75	0.357576714087772\\
8.76	0.358409939779889\\
8.77	0.358220835893554\\
8.78	0.357011672866705\\
8.79	0.354787265287982\\
8.8	0.351554959738693\\
8.81	0.347324616307914\\
8.82	0.342108583826909\\
8.83	0.335921668884767\\
8.84	0.32878109870271\\
8.85	0.320706477959829\\
8.86	0.311719739678194\\
8.87	0.301845090290058\\
8.88	0.291108949024481\\
8.89	0.279539881764845\\
8.9	0.267168529542595\\
8.91	0.254027531845916\\
8.92	0.240151444935029\\
8.93	0.225576655368276\\
8.94	0.210341288955112\\
8.95	0.194485115363588\\
8.96	0.178049448620725\\
8.97	0.161077043754491\\
8.98	0.143611989835702\\
8.99	0.125699599687178\\
9	0.107386296535832\\
9.01	0.0887194978909693\\
9.02	0.0697474969390579\\
9.03	0.0505193417513999\\
9.04	0.0310847126066163\\
9.05	0.0114937977345684\\
9.06	-0.00820283220771692\\
9.07	-0.0279543506143822\\
9.08	-0.0477098020472122\\
9.09	-0.0674182296725284\\
9.1	-0.0870288026999874\\
9.11	-0.106490943504761\\
9.12	-0.125754454115367\\
9.13	-0.144769641751008\\
9.14	-0.163487443094642\\
9.15	-0.181859546991187\\
9.16	-0.199838515264177\\
9.17	-0.2173779013489\\
9.18	-0.234432366445513\\
9.19	-0.250957792901816\\
9.2	-0.266911394542294\\
9.21	-0.282251823667676\\
9.22	-0.296939274457572\\
9.23	-0.310935582517752\\
9.24	-0.324204320323248\\
9.25	-0.336710888318741\\
9.26	-0.348422601448539\\
9.27	-0.359308770899862\\
9.28	-0.369340780855147\\
9.29	-0.378492160061527\\
9.3	-0.386738648038615\\
9.31	-0.394058255759112\\
9.32	-0.400431320650586\\
9.33	-0.405840555780947\\
9.34	-0.410271093104698\\
9.35	-0.413710520661876\\
9.36	-0.416148913636709\\
9.37	-0.417578859198377\\
9.38	-0.417995475061795\\
9.39	-0.417396421722031\\
9.4	-0.415781908331799\\
9.41	-0.413154692207334\\
9.42	-0.409520071963904\\
9.43	-0.404885874298125\\
9.44	-0.399262434450124\\
9.45	-0.392662570394388\\
9.46	-0.385101550823839\\
9.47	-0.376597057007143\\
9.48	-0.367169138614617\\
9.49	-0.356840163623157\\
9.5	-0.345634762425391\\
9.51	-0.333579766282789\\
9.52	-0.320704140276557\\
9.53	-0.307038910923924\\
9.54	-0.292617088640748\\
9.55	-0.277473585244259\\
9.56	-0.261645126702141\\
9.57	-0.245170161346057\\
9.58	-0.22808876377904\\
9.59	-0.210442534716934\\
9.6	-0.192274497014258\\
9.61	-0.173628988134363\\
9.62	-0.15455154933268\\
9.63	-0.135088811830042\\
9.64	-0.115288380260598\\
9.65	-0.0951987136856582\\
9.66	-0.074869004470872\\
9.67	-0.0543490553295019\\
9.68	-0.033689154839128\\
9.69	-0.0129399517429374\\
9.7	0.00784767165020977\\
9.71	0.0286227266504941\\
9.72	0.0493342456387231\\
9.73	0.069931409466218\\
9.74	0.0903636744845577\\
9.75	0.11058089888766\\
9.76	0.130533468050401\\
9.77	0.150172418550483\\
9.78	0.169449560563547\\
9.79	0.188317598325597\\
9.8	0.206730248361635\\
9.81	0.224642355184982\\
9.82	0.242010004178088\\
9.83	0.258790631372684\\
9.84	0.274943129854859\\
9.85	0.290427952529107\\
9.86	0.305207210984474\\
9.87	0.319244770215676\\
9.88	0.332506338962431\\
9.89	0.344959555441186\\
9.9	0.356574068254956\\
9.91	0.367321612279021\\
9.92	0.377176079332798\\
9.93	0.386113583461242\\
9.94	0.394112520662591\\
9.95	0.401153622913159\\
9.96	0.407220006354126\\
9.97	0.412297213519885\\
9.98	0.416373249502383\\
9.99	0.419438611961044\\
};
\addlegendentry{$x_1 \hspace{1mm} \rm{Sys}$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0166181550635045\\
0.02	0.0347027415244945\\
0.03	0.0503333249205564\\
0.04	0.0635934132803353\\
0.05	0.0745664957027508\\
0.06	0.0833360761694824\\
0.07	0.0899856988444814\\
0.08	0.0945989650781272\\
0.09	0.0972595423454035\\
0.1	0.0980511653583935\\
0.11	0.0970576296045316\\
0.12	0.0943627775723819\\
0.13	0.0900504779371847\\
0.14	0.0842045979878598\\
0.15	0.0769089695867748\\
0.16	0.0682473489622524\\
0.17	0.0583033706422125\\
0.18	0.0471604958450733\\
0.19	0.0349019556514278\\
0.2	0.0216106892864456\\
0.21	0.00736927784918429\\
0.22	-0.00774012616974495\\
0.23	-0.0236358732358521\\
0.24	-5.10919492476025\\
0.25	-5.12116352212806\\
0.26	-5.13256485316185\\
0.27	-5.14336554485602\\
0.28	-5.15353160038012\\
0.29	-5.16302854021911\\
0.3	-5.17182154299529\\
0.31	-5.17987558566875\\
0.32	-5.18715558281329\\
0.33	-5.19362652466546\\
0.34	-5.19925361364582\\
0.35	-5.20400239905389\\
0.36	-5.2078389096415\\
0.37	-5.2107297837729\\
0.38	-5.21264239688504\\
0.39	-5.21354498596651\\
0.4	-5.21340677078015\\
0.41	-5.21219807156099\\
0.42	-5.20989042292905\\
0.43	-5.20645668376479\\
0.44	-5.20187114280382\\
0.45	-5.19610961971746\\
0.46	-5.1891495614556\\
0.47	-5.18097013363964\\
0.48	-5.17155230680423\\
0.49	-5.16087893729877\\
0.5	-5.14893484267203\\
0.51	-5.13570687137619\\
0.52	-5.12118396663986\\
0.53	-5.10535722437356\\
0.54	-5.08821994498515\\
0.55	-5.06976767899734\\
0.56	-5.04999826637387\\
0.57	-5.0289118694764\\
0.58	-5.00651099958892\\
0.59	-4.98280053696242\\
0.6	-4.95778774434757\\
0.61	-4.93148227399928\\
0.62	-4.90389616815265\\
0.63	-4.87504385298516\\
0.64	-4.84494212609637\\
0.65	-4.81361013755145\\
0.66	-4.78106936455082\\
0.67	-4.74734357980332\\
0.68	-4.71245881369597\\
0.69	-4.67644331036798\\
0.7	-4.63932747781176\\
0.71	-4.60114383213808\\
0.72	-4.56192693615674\\
0.73	-4.52171333243779\\
0.74	-4.48054147103185\\
0.75	-4.43845163204109\\
0.76	-4.39548584324489\\
0.77	-4.35168779299602\\
0.78	-4.30710273861503\\
0.79	-4.26177741052124\\
0.8	-4.21575991234895\\
0.81	-4.16909961730747\\
0.82	-4.1218470610526\\
0.83	-4.07405383134534\\
0.84	-4.02577245478187\\
0.85	-3.97705628088544\\
0.86	-3.92795936385735\\
0.87	-3.87853634228976\\
0.88	-3.82884231714804\\
0.89	-3.77893272833422\\
0.9	-3.72886323014663\\
0.91	-3.67868956595328\\
0.92	-3.62846744239828\\
0.93	-3.57825240346167\\
0.94	-3.52809970469297\\
0.95	-3.47806418793834\\
0.96	-3.4282001568799\\
0.97	-3.37856125370317\\
0.98	-3.32920033720601\\
0.99	-3.28016936265855\\
1	-3.23151926371888\\
1.01	-3.18329983670425\\
1.02	-3.13555962751131\\
1.03	-3.08834582147227\\
1.04	-3.04170413642623\\
1.05	-2.99567871927704\\
1.06	-2.95031204629985\\
1.07	-2.90564482744929\\
1.08	-2.86171591491202\\
1.09	-2.81856221613561\\
1.1	-2.77621861155446\\
1.11	-2.73471787722168\\
1.12	-2.69409061254329\\
1.13	-2.65436517329854\\
1.14	-2.61556761011655\\
1.15	-2.57772161256595\\
1.16	-2.54084845899992\\
1.17	-2.50496697228476\\
1.18	-2.47009348152506\\
1.19	-2.43624178988376\\
1.2	-2.40342314857983\\
1.21	-2.37164623713098\\
1.22	-2.34091714989294\\
1.23	-2.31123938893127\\
1.24	-2.28261386324557\\
1.25	-2.25503889434999\\
1.26	-2.22851022819837\\
1.27	-2.20302105342576\\
1.28	-2.17856202586296\\
1.29	-2.15512129926436\\
1.3	-2.13268456217421\\
1.31	-2.11123508084085\\
1.32	-2.09075374807319\\
1.33	-2.07121913791915\\
1.34	-2.05260756603078\\
1.35	-2.0348931555668\\
1.36	-2.0180479084693\\
1.37	-2.00204178193788\\
1.38	-1.98684276991149\\
1.39	-1.97241698935568\\
1.4	-1.9587287711409\\
1.41	-1.94574075528603\\
1.42	-1.93341399033021\\
1.43	-1.92170803658606\\
1.44	-1.91058107301712\\
1.45	-1.89999000747375\\
1.46	-1.88989059001294\\
1.47	-1.88023752902004\\
1.48	-1.87098460984304\\
1.49	-1.86208481564417\\
1.5	-1.85349045016755\\
1.51	-1.84515326211717\\
1.52	-1.83702457083528\\
1.53	-1.82905539296796\\
1.54	-1.82119656980222\\
1.55	-1.81339889495729\\
1.56	-1.80561324211188\\
1.57	-1.79779069244881\\
1.58	-1.78988266149963\\
1.59	-1.78184102507273\\
1.6	-1.77361824395125\\
1.61	-1.76516748704965\\
1.62	-1.75644275272217\\
1.63	-1.74739898792052\\
1.64	-1.73799220490383\\
1.65	-1.72817959520987\\
1.66	-1.7179196406034\\
1.67	-1.70717222072503\\
1.68	-1.69589871717222\\
1.69	-1.68406211375303\\
1.7	-1.67162709266257\\
1.71	-1.65856012634264\\
1.72	-1.64482956479539\\
1.73	-1.63040571813351\\
1.74	-1.61526093416135\\
1.75	-1.59936967079345\\
1.76	-1.5827085631303\\
1.77	-1.56525648502422\\
1.78	-1.54699460498199\\
1.79	-1.5279064362652\\
1.8	-1.50797788106369\\
1.81	-1.48719726863212\\
1.82	-1.46555538729504\\
1.83	-1.443045510241\\
1.84	-1.41966341504171\\
1.85	-1.39540739684814\\
1.86	-1.37027827523102\\
1.87	-1.34427939464916\\
1.88	-1.3174166185451\\
1.89	-1.28969831708322\\
1.9	-1.2611353485615\\
1.91	-1.23174103454403\\
1.92	-1.2015311287768\\
1.93	-1.170523779965\\
1.94	-1.1387394885055\\
1.95	-1.10620105728289\\
1.96	-1.0729335366529\\
1.97	-1.03896416375085\\
1.98	-1.00432229627765\\
1.99	-0.969039340929026\\
2	-0.933148676647621\\
2.01	-0.896685572890047\\
2.02	-0.859687103113811\\
2.03	-0.822192053700743\\
2.04	-0.784240828545064\\
2.05	-0.745875349545036\\
2.06	-0.707138953247381\\
2.07	-0.668076283903251\\
2.08	-0.628733183203529\\
2.09	-0.589156576969507\\
2.1	-0.54939435908261\\
2.11	-0.509495272943742\\
2.12	-0.469508790758981\\
2.13	-0.429484990953798\\
2.14	-0.389474434022643\\
2.15	-0.349528037124657\\
2.16	-0.309696947739391\\
2.17	-0.270032416698763\\
2.18	-0.230585670913055\\
2.19	-0.191407786109496\\
2.2	-0.152549559901947\\
2.21	-0.114061385509401\\
2.22	-0.0759931264393343\\
2.23	-0.0383939924495988\\
2.24	-0.00131241709928642\\
2.25	0.0352040628049335\\
2.26	0.0711089255652642\\
2.27	0.106356780455763\\
2.28	0.140903480801838\\
2.29	0.174706233993199\\
2.3	0.207723708154864\\
2.31	0.239916135209186\\
2.32	0.271245410070886\\
2.33	0.301675185726726\\
2.34	0.33117096396177\\
2.35	0.359700181505058\\
2.36	0.387232291378934\\
2.37	0.413738839248328\\
2.38	0.439193534578703\\
2.39	0.463572316424439\\
2.4	0.486853413682787\\
2.41	0.509017399662395\\
2.42	0.530047240829602\\
2.43	0.549928339610256\\
2.44	0.568648571139677\\
2.45	0.586198313868498\\
2.46	0.602570473947496\\
2.47	0.617760503330055\\
2.48	0.631766411546616\\
2.49	0.644588771121301\\
2.5	0.656230716616751\\
2.51	0.666697937309199\\
2.52	0.675998663511665\\
2.53	0.684143646579094\\
2.54	0.691146132644995\\
2.55	0.697021830154849\\
2.56	0.701788871277056\\
2.57	0.705467767287455\\
2.58	0.708081358038585\\
2.59	0.709654755639568\\
2.6	0.710215282487021\\
2.61	0.70979240380149\\
2.62	0.708417654837667\\
2.63	0.706124562949919\\
2.64	0.702948564707568\\
2.65	0.698926918266703\\
2.66	0.69409861121717\\
2.67	0.688504264134697\\
2.68	0.682186030078858\\
2.69	0.675187490287695\\
2.7	0.667553546329341\\
2.71	0.659330308979835\\
2.72	0.650564984104509\\
2.73	0.641305755827808\\
2.74	0.63160166728321\\
2.75	0.621502499240918\\
2.76	0.611058646916347\\
2.77	0.600320995266946\\
2.78	0.589340793088695\\
2.79	0.578169526226601\\
2.8	0.566858790215756\\
2.81	0.555460162670907\\
2.82	0.544025075743169\\
2.83	0.532604688962303\\
2.84	0.521249762782029\\
2.85	0.510010533144109\\
2.86	0.498936587374365\\
2.87	0.488076741720478\\
2.88	0.477478920837314\\
2.89	0.46719003952066\\
2.9	0.457255886984619\\
2.91	0.447721013971587\\
2.92	0.438628622976613\\
2.93	0.430020461860203\\
2.94	0.421936721115141\\
2.95	0.414415935043753\\
2.96	0.407494887092313\\
2.97	0.401208519578853\\
2.98	0.395589848039676\\
2.99	0.390669880408355\\
3	0.386477541228872\\
3.01	0.383039601092019\\
3.02	0.380380611471097\\
3.03	0.37852284511948\\
3.04	0.377486242178676\\
3.05	0.377288362131296\\
3.06	0.377944341718678\\
3.07	0.379466858928053\\
3.08	0.38186610313895\\
3.09	0.38514975150313\\
3.1	0.389322951616804\\
3.11	0.394388310528107\\
3.12	0.400345890107021\\
3.13	0.407193208789001\\
3.14	0.414925249687639\\
3.15	0.42353447505581\\
3.16	0.43301084705882\\
3.17	0.443341854807372\\
3.18	0.454512547582455\\
3.19	0.46650557416884\\
3.2	0.479301228198565\\
3.21	0.492877499390788\\
3.22	0.50721013055964\\
3.23	0.522272680247318\\
3.24	0.538036590825564\\
3.25	0.554471261895036\\
3.26	0.571544128798843\\
3.27	0.589220746053694\\
3.28	0.607464875489885\\
3.29	0.62623857887951\\
3.3	0.645502314821129\\
3.31	0.665215039638443\\
3.32	0.685334312040521\\
3.33	0.705816401281717\\
3.34	0.726616398550658\\
3.35	0.747688331309639\\
3.36	0.755315326603197\\
3.37	0.776659962443124\\
3.38	0.798141962058422\\
3.39	0.819711983024302\\
3.4	0.841320235136271\\
3.41	0.862916605900555\\
3.42	0.884450786869996\\
3.43	0.905872400508211\\
3.44	0.927131127263537\\
3.45	0.94817683253379\\
3.46	0.968959693203179\\
3.47	0.989430323433829\\
3.48	1.00953989939626\\
3.49	1.02924028262587\\
3.5	1.04848414169588\\
3.51	1.06722507190159\\
3.52	1.08541771265557\\
3.53	1.10301786229933\\
3.54	1.11998259004358\\
3.55	1.136270344756\\
3.56	1.15184106032397\\
3.57	1.16665625732762\\
3.58	1.18067914076836\\
3.59	1.19387469360766\\
3.6	1.20620976588132\\
3.61	1.21765315916577\\
3.62	1.2281757061843\\
3.63	1.23775034535359\\
3.64	1.24635219008327\\
3.65	1.25395859265465\\
3.66	1.26054920251816\\
3.67	1.26610601886305\\
3.68	1.27061343732727\\
3.69	1.27405829073009\\
3.7	1.27642988372498\\
3.71	1.27772002128543\\
3.72	1.27792303095203\\
3.73	1.27703577878437\\
3.74	1.27505767897749\\
3.75	1.27199069711809\\
3.76	1.26783934707195\\
3.77	1.26261068150965\\
3.78	1.25631427609383\\
3.79	1.24896220736689\\
3.8	1.240569024394\\
3.81	1.23115171423171\\
3.82	1.22072966130802\\
3.83	1.20932460081498\\
3.84	1.19696056622978\\
3.85	1.18366383109518\\
3.86	1.16946284520422\\
3.87	1.15438816534838\\
3.88	1.13847238080188\\
3.89	1.12175003372782\\
3.9	1.10425753470495\\
3.91	1.08603307358558\\
3.92	1.06711652590725\\
3.93	1.04754935509158\\
3.94	1.0273745106745\\
3.95	1.00663632282181\\
3.96	0.985380393393478\\
3.97	0.963653483828474\\
3.98	0.941503400130226\\
3.99	0.918978875239746\\
4	0.896129449090161\\
4.01	0.873005346642153\\
4.02	0.849657354204871\\
4.03	0.826136694351145\\
4.04	0.802494899739401\\
4.05	0.778783686157364\\
4.06	0.755054825104623\\
4.07	0.731360016232284\\
4.08	0.707750759958282\\
4.09	0.684278230576514\\
4.1	0.660993150176731\\
4.11	0.637945663690055\\
4.12	0.615185215372267\\
4.13	0.592760427033327\\
4.14	0.570718978317317\\
4.15	0.549107489331802\\
4.16	0.527971405919795\\
4.17	0.507354887860884\\
4.18	0.487300700280757\\
4.19	0.467850108540374\\
4.2	0.449042776867308\\
4.21	0.430916670982464\\
4.22	0.413507964965375\\
4.23	0.396850952590687\\
4.24	0.380977963357308\\
4.25	0.365919283419909\\
4.26	0.351703081620285\\
4.27	0.338355340803284\\
4.28	0.325899794588841\\
4.29	0.314357869758012\\
4.3	0.303748634396867\\
4.31	0.294088751927728\\
4.32	0.285392441142507\\
4.33	0.277671442337924\\
4.34	0.270934989637116\\
4.35	0.265189789566695\\
4.36	0.260440005942701\\
4.37	0.256687251103084\\
4.38	0.25393058350855\\
4.39	0.252166511717632\\
4.4	0.251389004725961\\
4.41	0.251589508643799\\
4.42	0.252756969670025\\
4.43	0.254877863305086\\
4.44	0.257936229729777\\
4.45	0.261913715261357\\
4.46	0.266789619783265\\
4.47	0.272540950029839\\
4.48	0.279142478592736\\
4.49	0.286566808501518\\
4.5	0.294784443216891\\
4.51	0.303763861861591\\
4.52	0.313471599500798\\
4.53	0.323872332271351\\
4.54	0.334928967146929\\
4.55	0.346602736114758\\
4.56	0.358853294528395\\
4.57	0.371638823390695\\
4.58	0.38491613531126\\
4.59	0.398640783873467\\
4.6	0.412767176137664\\
4.61	0.427248687999294\\
4.62	0.44203778211355\\
4.63	0.457086128091777\\
4.64	0.47234472466914\\
4.65	0.487764023538172\\
4.66	0.503294054538628\\
4.67	0.51888455189071\\
4.68	0.534485081156111\\
4.69	0.550045166609493\\
4.7	0.56551441870202\\
4.71	0.580842661298324\\
4.72	0.595980058368831\\
4.73	0.610877239820781\\
4.74	0.625485426153387\\
4.75	0.639756551625542\\
4.76	0.6536433856282\\
4.77	0.667099651958048\\
4.78	0.680080145694311\\
4.79	0.692540847386568\\
4.8	0.704439034268133\\
4.81	0.71573338821702\\
4.82	0.726384100194644\\
4.83	0.736352970901184\\
4.84	0.745603507396032\\
4.85	0.754101015441816\\
4.86	0.761812687341174\\
4.87	0.768707685046729\\
4.88	0.774757218336543\\
4.89	0.779934617859627\\
4.9	0.784215402868961\\
4.91	0.787577343472701\\
4.92	0.790000517247994\\
4.93	0.791467360075904\\
4.94	0.791962711070373\\
4.95	0.791473851488955\\
4.96	0.789990537528046\\
4.97	0.787505026920659\\
4.98	0.784012099270284\\
4.99	0.77950907007\\
5	0.773995798371825\\
5.01	0.767474688087147\\
5.02	0.759950682914997\\
5.03	0.751431254910854\\
5.04	0.741926386724582\\
5.05	0.7314485475519\\
5.06	0.720012662859521\\
5.07	0.707636077959652\\
5.08	0.694338515524911\\
5.09	0.680142027149894\\
5.1	0.665070939080463\\
5.11	0.649151792246443\\
5.12	0.632413276747635\\
5.13	0.614886160956923\\
5.14	0.596603215417708\\
5.15	0.577599131725914\\
5.16	0.557910436599343\\
5.17	0.5375754013492\\
5.18	0.51663394698008\\
5.19	0.49512754515567\\
5.2	0.473099115277703\\
5.21	0.450592917935473\\
5.22	0.427654444992255\\
5.23	0.404330306583387\\
5.24	0.380668115308506\\
5.25	0.356716367907423\\
5.26	0.332524324715436\\
5.27	0.308141887199403\\
5.28	0.283619473880719\\
5.29	0.259007894955362\\
5.3	0.234358225924438\\
5.31	0.209721680551114\\
5.32	0.185149483461524\\
5.33	0.160692742708133\\
5.34	0.136402322614114\\
5.35	0.112328717216606\\
5.36	0.0885219246252327\\
5.37	0.065031322609955\\
5.38	0.0419055457292709\\
5.39	0.0191923643059261\\
5.4	-0.00306143444731877\\
5.41	-0.0248101628547007\\
5.42	-0.0460093464661837\\
5.43	-0.0666158347236996\\
5.44	-0.0865879083282395\\
5.45	-0.10588538303939\\
5.46	-0.124469709647813\\
5.47	-0.142304069870745\\
5.48	-0.159353467930773\\
5.49	-0.175584817588937\\
5.5	-0.190967024414575\\
5.51	-0.205471063086212\\
5.52	-0.219070049530248\\
5.53	-0.231739307717068\\
5.54	-0.243456430947569\\
5.55	-0.254201337476866\\
5.56	-0.263956320336098\\
5.57	-0.272706091227735\\
5.58	-0.280437818384633\\
5.59	-0.287141158298144\\
5.6	-0.292808281235921\\
5.61	-0.297433890485582\\
5.62	-0.301015235276083\\
5.63	-0.303552117344435\\
5.64	-0.3050468911313\\
5.65	-0.305504457604924\\
5.66	-0.304932251728774\\
5.67	-0.303340223604165\\
5.68	-0.300740813334924\\
5.69	-0.297148919676883\\
5.7	-0.292581862550487\\
5.71	-0.287059339510168\\
5.72	-0.280603376279209\\
5.73	-0.273238271473704\\
5.74	-0.264990535653687\\
5.75	-0.25588882485373\\
5.76	-0.245963868759079\\
5.77	-0.235248393706788\\
5.78	-0.223777040704256\\
5.79	-0.211586278670006\\
5.8	-0.198714313113505\\
5.81	-0.185200990482216\\
5.82	-0.171785897828437\\
5.83	-0.157104316900002\\
5.84	-0.141910061539082\\
5.85	-0.126248496806463\\
5.86	-0.110166094511864\\
5.87	-0.0937103169076774\\
5.88	-0.0769294979157412\\
5.89	-0.05987272218391\\
5.9	-0.0425897022746239\\
5.91	-0.0251306542923336\\
5.92	-0.00754617226054421\\
5.93	0.0101128984376205\\
5.94	0.0277955882391129\\
5.95	0.0454509308831167\\
5.96	0.0630280908771306\\
5.97	0.0804764906284684\\
5.98	0.0977459369235175\\
5.99	0.114786746438707\\
6	0.13154986996957\\
6.01	0.147987015067488\\
6.02	0.164050766777672\\
6.03	0.179694706176691\\
6.04	0.194873526413366\\
6.05	0.20954314596305\\
6.06	0.223660818812331\\
6.07	0.237185241298831\\
6.08	0.250076655339127\\
6.09	0.262296947786899\\
6.1	0.273809745673001\\
6.11	0.284580507089525\\
6.12	0.294576607490762\\
6.13	0.303767421195428\\
6.14	0.312124397886541\\
6.15	0.319621133917805\\
6.16	0.326233438248356\\
6.17	0.331939392841155\\
6.18	0.336719407374127\\
6.19	0.34055626812739\\
6.2	0.343435180924452\\
6.21	0.345343808020122\\
6.22	0.346272298843006\\
6.23	0.346213314515842\\
6.24	0.345162046092438\\
6.25	0.34311622646572\\
6.26	0.340076135917199\\
6.27	0.336044601294049\\
6.28	0.331026988815943\\
6.29	0.325031190529685\\
6.3	0.318067604445572\\
6.31	0.31014910840521\\
6.32	0.301291027746164\\
6.33	0.291511096844338\\
6.34	0.280829414630287\\
6.35	0.269268394190695\\
6.36	0.256852706581097\\
6.37	0.243609218990299\\
6.38	0.229566927411178\\
6.39	0.214756883986174\\
6.4	0.199212119209166\\
6.41	0.182967559178237\\
6.42	0.166059938106236\\
6.43	0.148527706307868\\
6.44	0.130047407367016\\
6.45	0.111418958344262\\
6.46	0.0922892106851694\\
6.47	0.0727025257389948\\
6.48	0.0527044597847319\\
6.49	0.0323416501183027\\
6.5	0.0114967496258629\\
6.51	-0.00944327119414012\\
6.52	-0.0306031479707611\\
6.53	-0.0519330967057208\\
6.54	-0.0733828570898185\\
6.55	-0.0949018181860126\\
6.56	-0.116439144998356\\
6.57	-0.13794390561018\\
6.58	-0.159542840938902\\
6.59	-0.18081991208914\\
6.6	-0.201912706394287\\
6.61	-0.222771162075422\\
6.62	-0.243345753992269\\
6.63	-0.263587617508592\\
6.64	-0.283448670715853\\
6.65	-0.30288173470936\\
6.66	-0.321840651616035\\
6.67	-0.340475602043613\\
6.68	-0.358340835254799\\
6.69	-0.375601174801476\\
6.7	-0.392215655827645\\
6.71	-0.408144881373886\\
6.72	-0.423351120943589\\
6.73	-0.437798404912837\\
6.74	-0.451452614547681\\
6.75	-0.464281567403546\\
6.76	-0.476255097893047\\
6.77	-0.487345132820595\\
6.78	-0.49752576169475\\
6.79	-0.506773301642329\\
6.8	-0.515066356761795\\
6.81	-0.522385871767342\\
6.82	-0.528715179789377\\
6.83	-0.534040044211718\\
6.84	-0.538348694440705\\
6.85	-0.541631855516644\\
6.86	-0.543882771493364\\
6.87	-0.545097222527248\\
6.88	-0.54527353563286\\
6.89	-0.544412589078081\\
6.9	-0.542517810407609\\
6.91	-0.53959516809958\\
6.92	-0.535653156875998\\
6.93	-0.530702776703539\\
6.94	-0.524757505537041\\
6.95	-0.51783326587366\\
6.96	-0.509948385201135\\
6.97	-0.501123550438888\\
6.98	-0.491381756485661\\
6.99	-0.480748249002186\\
7	-0.469250461571744\\
7.01	-0.45691794739555\\
7.02	-0.443782305693573\\
7.03	-0.429877102994607\\
7.04	-0.415237789512215\\
7.05	-0.399901610815442\\
7.06	-0.38390751501495\\
7.07	-0.367296055696461\\
7.08	-0.35010929084399\\
7.09	-0.332390678005429\\
7.1	-0.314184965962376\\
7.11	-0.295538083174898\\
7.12	-0.276497023279946\\
7.13	-0.257109727929524\\
7.14	-0.237582582342595\\
7.15	-0.217643926183904\\
7.16	-0.197507529531506\\
7.17	-0.177223905663092\\
7.18	-0.156843900790591\\
7.19	-0.13641856725892\\
7.2	-0.115999036231718\\
7.21	-0.0956363901821522\\
7.22	-0.0753815355074119\\
7.23	-0.0552850755851866\\
7.24	-0.0354335956832312\\
7.25	-0.0158072647295804\\
7.26	0.0035123338135441\\
7.27	0.0224733096495591\\
7.28	0.0410337251629562\\
7.29	0.0591457141154037\\
7.3	0.0767642358319804\\
7.31	0.0938455151655679\\
7.32	0.11034715156807\\
7.33	0.126228224726027\\
7.34	0.141449396496637\\
7.35	0.155973008889423\\
7.36	0.169763177848681\\
7.37	0.182785882602339\\
7.38	0.195009050353921\\
7.39	0.206402636105988\\
7.4	0.216938697415534\\
7.41	0.226591463894569\\
7.42	0.235337401282148\\
7.43	0.243155269927783\\
7.44	0.250026177540059\\
7.45	0.255933626068644\\
7.46	0.260863552602556\\
7.47	0.264804364182476\\
7.48	0.267746966440131\\
7.49	0.2696847859932\\
7.5	0.270613786539772\\
7.51	0.27053247861218\\
7.52	0.269441922965855\\
7.53	0.267345727594736\\
7.54	0.264250038380749\\
7.55	0.260163523400742\\
7.56	0.255097350930118\\
7.57	0.249065161198183\\
7.58	0.242083031965828\\
7.59	0.234169438011601\\
7.6	0.225345204627468\\
7.61	0.21563345524051\\
7.62	0.20505955329151\\
7.63	0.193651038515718\\
7.64	0.181437557785092\\
7.65	0.168450790684879\\
7.66	0.154724370010591\\
7.67	0.140293797384117\\
7.68	0.125196354199893\\
7.69	0.109471008123751\\
7.7	0.0931583153781661\\
7.71	0.0763003190581681\\
7.72	0.0589404437320746\\
7.73	0.0411233865905307\\
7.74	0.0228950054159316\\
7.75	0.0043022036522673\\
7.76	-0.0147133290345267\\
7.77	-0.0338866592953895\\
7.78	-0.0532787386563232\\
7.79	-0.0728396741317157\\
7.8	-0.0925191350807333\\
7.81	-0.112266479295172\\
7.82	-0.13203087986511\\
7.83	-0.151761452505208\\
7.84	-0.171407383023403\\
7.85	-0.190918054613342\\
7.86	-0.210243174652367\\
7.87	-0.229332900688098\\
7.88	-0.248137965298689\\
7.89	-0.266609799514625\\
7.9	-0.284700654493576\\
7.91	-0.302363721144127\\
7.92	-0.319553247399384\\
7.93	-0.336224652847301\\
7.94	-0.35233464043119\\
7.95	-0.367841304941195\\
7.96	-0.382704238025546\\
7.97	-0.396884629459086\\
7.98	-0.410345364415935\\
7.99	-0.423051116503155\\
8	-0.434968436322828\\
8.01	-0.446065835341209\\
8.02	-0.456313864855272\\
8.03	-0.465685189859277\\
8.04	-0.474154657626706\\
8.05	-0.48169936083613\\
8.06	-0.48829869508321\\
8.07	-0.493934410635072\\
8.08	-0.498590658297672\\
8.09	-0.502254029281503\\
8.1	-0.504913588965967\\
8.11	-0.506560904478034\\
8.12	-0.507190066016218\\
8.13	-0.50679770186656\\
8.14	-0.505382987073091\\
8.15	-0.502947645741074\\
8.16	-0.499495946967261\\
8.17	-0.495034694407328\\
8.18	-0.489363512139678\\
8.19	-0.48291708427863\\
8.2	-0.475496475727307\\
8.21	-0.46709286855789\\
8.22	-0.457775084404344\\
8.23	-0.447540454525201\\
8.24	-0.436412704709585\\
8.25	-0.424381511996592\\
8.26	-0.411547143930294\\
8.27	-0.39790398082301\\
8.28	-0.383464030549342\\
8.29	-0.368290940569454\\
8.3	-0.352416237132748\\
8.31	-0.335873238098725\\
8.32	-0.318704980753876\\
8.33	-0.300945906977068\\
8.34	-0.282638505169081\\
8.35	-0.263837397512146\\
8.36	-0.244569635171698\\
8.37	-0.224902576549859\\
8.38	-0.204872311089879\\
8.39	-0.184515390893131\\
8.4	-0.163905693756199\\
8.41	-0.143079490162066\\
8.42	-0.12207047331065\\
8.43	-0.100964584292965\\
8.44	-0.0797937200209411\\
8.45	-0.058608924750748\\
8.46	-0.037434731488549\\
8.47	-0.0163786974887008\\
8.48	0.00453859658894817\\
8.49	0.0252667263539315\\
8.5	0.0457557403649151\\
8.51	0.065956284766024\\
8.52	0.0858197264326616\\
8.53	0.105298274318975\\
8.54	0.124345098703625\\
8.55	0.142914448035763\\
8.56	0.161007749234132\\
8.57	0.178484520673082\\
8.58	0.195354395064233\\
8.59	0.211577035225452\\
8.6	0.227113720703326\\
8.61	0.241927444336535\\
8.62	0.255983004540716\\
8.63	0.269247093084072\\
8.64	0.281688378134269\\
8.65	0.293277582368988\\
8.66	0.303987555954835\\
8.67	0.313793344212126\\
8.68	0.322672249796385\\
8.69	0.330603889241054\\
8.7	0.337570243720051\\
8.71	0.34355570390323\\
8.72	0.348547108792582\\
8.73	0.352533778442051\\
8.74	0.355507540479143\\
8.75	0.357462750361978\\
8.76	0.358396305321115\\
8.77	0.358307651951252\\
8.78	0.35719878743379\\
8.79	0.355074254387146\\
8.8	0.351941129357667\\
8.81	0.347809004979848\\
8.82	0.342689965850424\\
8.83	0.336598558176591\\
8.84	0.329551753274173\\
8.85	0.32156890500695\\
8.86	0.312671701273489\\
8.87	0.302884109662682\\
8.88	0.292232317413814\\
8.89	0.280744665831177\\
8.9	0.268451579317147\\
8.91	0.255385489201044\\
8.92	0.241580752554162\\
8.93	0.227073566193842\\
8.94	0.211901876091503\\
8.95	0.196105282411045\\
8.96	0.179724940414935\\
8.97	0.162803457485649\\
8.98	0.145384786519825\\
8.99	0.127514115961552\\
9	0.109237756749651\\
9.01	0.0906030264614731\\
9.02	0.0716581309427822\\
9.03	0.0524520437195533\\
9.04	0.0330343834930817\\
9.05	0.0134552900245641\\
9.06	-0.00623470128063652\\
9.07	-0.0259925673668104\\
9.08	-0.0457506681361206\\
9.09	-0.0654669988551035\\
9.1	-0.0850907091319082\\
9.11	-0.104571188525476\\
9.12	-0.123858193120369\\
9.13	-0.142901971183748\\
9.14	-0.16165338759044\\
9.15	-0.180064046705121\\
9.16	-0.198086413414464\\
9.17	-0.215673932006781\\
9.18	-0.232781142601995\\
9.19	-0.249363794840987\\
9.2	-0.265378958550128\\
9.21	-0.280785131104427\\
9.22	-0.295542341220952\\
9.23	-0.309612248923105\\
9.24	-0.322958241425909\\
9.25	-0.335545524702659\\
9.26	-0.347341210504066\\
9.27	-0.358314398612432\\
9.28	-0.368436254125246\\
9.29	-0.377680079575066\\
9.3	-0.386021381705433\\
9.31	-0.393437932735919\\
9.32	-0.399909825963193\\
9.33	-0.405419525559151\\
9.34	-0.409951910441642\\
9.35	-0.41349431210816\\
9.36	-0.416036546337939\\
9.37	-0.41757093868323\\
9.38	-0.418092343686061\\
9.39	-0.417598157772455\\
9.4	-0.416088325791886\\
9.41	-0.413565341185653\\
9.42	-0.409851319308951\\
9.43	-0.405312781729606\\
9.44	-0.399791591556815\\
9.45	-0.393292558609631\\
9.46	-0.385830696000629\\
9.47	-0.377423433878944\\
9.48	-0.368058051658646\\
9.49	-0.35782097828905\\
9.5	-0.346704888307336\\
9.51	-0.334718805430046\\
9.52	-0.321925989458007\\
9.53	-0.308330480202087\\
9.54	-0.293984391067186\\
9.55	-0.27890763459699\\
9.56	-0.263144207520295\\
9.57	-0.246733256190503\\
9.58	-0.229705753599324\\
9.59	-0.212115526430751\\
9.6	-0.193995756900323\\
9.61	-0.175393601524868\\
9.62	-0.156356787918217\\
9.63	-0.136930162625864\\
9.64	-0.117176976628433\\
9.65	-0.0971112859505118\\
9.66	-0.0768345071203007\\
9.67	-0.0563138405160427\\
9.68	-0.0356967962998469\\
9.69	-0.0149216996875189\\
9.7	0.00583251824325315\\
9.71	0.0265809711840047\\
9.72	0.04736266327731\\
9.73	0.0679413520665639\\
9.74	0.0883619236137083\\
9.75	0.108574129433263\\
9.76	0.128528237238477\\
9.77	0.148319133078156\\
9.78	0.167602956838898\\
9.79	0.186484106321712\\
9.8	0.204916127596481\\
9.81	0.222853684866828\\
9.82	0.240252673594496\\
9.83	0.257070330554104\\
9.84	0.273265340542984\\
9.85	0.288797939479113\\
9.86	0.30363001362924\\
9.87	0.317725194718958\\
9.88	0.331048950686785\\
9.89	0.343568671855201\\
9.9	0.355253752303065\\
9.91	0.36607566623582\\
9.92	0.376008039162416\\
9.93	0.385026713700861\\
9.94	0.393109809847747\\
9.95	0.400237779560924\\
9.96	0.406393455518745\\
9.97	0.411562093933834\\
9.98	0.415731411314218\\
9.99	0.418891615079777\\
};
\addlegendentry{$\hat{x}_1 \hspace{1mm} \rm{R-UIO}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0166181550635045\\
0.02	0.0347027415244945\\
0.03	0.0503333249205564\\
0.04	0.0635934132803353\\
0.05	0.0745664957027508\\
0.06	0.0833360761694824\\
0.07	0.0899856988444814\\
0.08	0.0945989650781272\\
0.09	0.0972595423454035\\
0.1	0.0980511653583935\\
0.11	0.0970576296045316\\
0.12	0.0943627775723819\\
0.13	0.0900504779371847\\
0.14	0.0842045979878598\\
0.15	0.0769089695867748\\
0.16	0.0682473489622524\\
0.17	0.0583033706422125\\
0.18	0.0471604958450733\\
0.19	0.0349019556514278\\
0.2	0.0216106892864456\\
0.21	0.00736927784918429\\
0.22	-0.00774012616974495\\
0.23	-0.0236358732358521\\
0.24	-0.0402368946335301\\
0.25	-0.0574627834901982\\
0.26	-0.0752338786054292\\
0.27	-0.0934713507267819\\
0.28	-0.112097290912768\\
0.29	-0.131034800622958\\
0.3	-0.150208083175405\\
0.31	-0.169542536212626\\
0.32	-0.188964844819157\\
0.33	-0.208403074936133\\
0.34	-0.227786766721644\\
0.35	-0.247047027509618\\
0.36	-0.266116624024745\\
0.37	-0.284930073516362\\
0.38	-0.303423733480486\\
0.39	-0.321535889646075\\
0.4	-0.33920684190921\\
0.41	-0.356378987907119\\
0.42	-0.372996903933027\\
0.43	-0.389007422902374\\
0.44	-0.40435970909112\\
0.45	-0.419005329377773\\
0.46	-0.43289832073212\\
0.47	-0.445995253705711\\
0.48	-0.458255291691495\\
0.49	-0.469640245733101\\
0.5	-0.480114624677761\\
0.51	-0.489645680480603\\
0.52	-0.498203448482554\\
0.53	-0.505760782498625\\
0.54	-0.512293384568425\\
0.55	-0.517779829236103\\
0.56	-0.522201582242403\\
0.57	-0.525543013527471\\
0.58	-0.527791404458956\\
0.59	-0.528936949216162\\
0.6	-0.528972750277269\\
0.61	-0.527894807973039\\
0.62	-0.525702004086758\\
0.63	-0.522396079496637\\
0.64	-0.517981605873157\\
0.65	-0.512465951460237\\
0.66	-0.505859240985176\\
0.67	-0.498174309758305\\
0.68	-0.489426652039223\\
0.69	-0.479634363761882\\
0.7	-0.468818079726216\\
0.71	-0.457000905378976\\
0.72	-0.444208343321039\\
0.73	-0.430468214692775\\
0.74	-0.415810575602825\\
0.75	-0.400267628779217\\
0.76	-0.383873630634469\\
0.77	-0.366664793948894\\
0.78	-0.348679186388077\\
0.79	-0.329956625081962\\
0.8	-0.310538567503453\\
0.81	-0.29046799889475\\
0.82	-0.269789316498949\\
0.83	-0.248548210863179\\
0.84	-0.226791544487744\\
0.85	-0.20456722810296\\
0.86	-0.181924094862108\\
0.87	-0.158911772744785\\
0.88	-0.135580555470046\\
0.89	-0.111981272223151\\
0.9	-0.0881651565032424\\
0.91	-0.0641837144021302\\
0.92	-0.0400885926263328\\
0.93	-0.0159314465757525\\
0.94	0.00823619120728303\\
0.95	0.0323630419052403\\
0.96	0.0563982102967202\\
0.97	0.0802913133217196\\
0.98	0.103992607033504\\
0.99	0.12745311163328\\
1	0.150624734288161\\
1.01	0.173460389438228\\
1.02	0.195914116304037\\
1.03	0.217941193312841\\
1.04	0.239498249168872\\
1.05	0.260543370301164\\
1.06	0.281036204431011\\
1.07	0.300938060010592\\
1.08	0.320212001294168\\
1.09	0.338822938813927\\
1.1	0.356737715043651\\
1.11	0.373925185045167\\
1.12	0.390356291904729\\
1.13	0.406004136779222\\
1.14	0.420844043385285\\
1.15	0.434853616778082\\
1.16	0.448012796280396\\
1.17	0.460303902437182\\
1.18	0.471711677885296\\
1.19	0.482223322043195\\
1.2	0.491828519540513\\
1.21	0.500519462322956\\
1.22	0.508290865383411\\
1.23	0.515139976086052\\
1.24	0.521066577065875\\
1.25	0.526072982702073\\
1.26	0.530164029179464\\
1.27	0.533347058168101\\
1.28	0.535631894166839\\
1.29	0.537030815572477\\
1.3	0.537558519551431\\
1.31	0.537232080806341\\
1.32	0.536070904345074\\
1.33	0.534096672374432\\
1.34	0.531333285455399\\
1.35	0.527806798070984\\
1.36	0.523545348771544\\
1.37	0.518579085075846\\
1.38	0.512940083319188\\
1.39	0.506662263652323\\
1.4	0.499781300406974\\
1.41	0.492334528055203\\
1.42	0.484360843000727\\
1.43	0.475900601450686\\
1.44	0.466995513625961\\
1.45	0.457688534577248\\
1.46	0.44802375188247\\
1.47	0.438046270508771\\
1.48	0.427802095129382\\
1.49	0.417338010191878\\
1.5	0.406701458039903\\
1.51	0.395940415395199\\
1.52	0.385103268510822\\
1.53	0.374238687309618\\
1.54	0.36339549882457\\
1.55	0.352622560259181\\
1.56	0.341968631987094\\
1.57	0.331482250810051\\
1.58	0.321211603792722\\
1.59	0.311204402991377\\
1.6	0.301507761391036\\
1.61	0.292168070362719\\
1.62	0.283230878948519\\
1.63	0.27474077527759\\
1.64	0.266741270410786\\
1.65	0.259274684905535\\
1.66	0.252382038385691\\
1.67	0.246102942393556\\
1.68	0.240475496792993\\
1.69	0.235536189983627\\
1.7	0.231319803176577\\
1.71	0.227859318971947\\
1.72	0.225185834467511\\
1.73	0.22332847911667\\
1.74	0.22231433754183\\
1.75	0.222168377496943\\
1.76	0.222913383160019\\
1.77	0.224569893923096\\
1.78	0.22715614883333\\
1.79	0.23068803682474\\
1.8	0.235179052865631\\
1.81	0.2406402601319\\
1.82	0.247080258301308\\
1.83	0.254505158048505\\
1.84	0.262918561805082\\
1.85	0.272321550833138\\
1.86	0.282712678645207\\
1.87	0.294087970787304\\
1.88	0.306440930986101\\
1.89	0.319762553645179\\
1.9	0.334041342659465\\
1.91	0.34926333650117\\
1.92	0.36541213951475\\
1.93	0.382468959343016\\
1.94	0.400412650391001\\
1.95	0.419219763219256\\
1.96	0.438864599743239\\
1.97	0.459319274101066\\
1.98	0.480553779037614\\
1.99	0.502536057639213\\
2	0.525232080239734\\
2.01	0.548605926305961\\
2.02	0.572619871097679\\
2.03	0.597234476885918\\
2.04	0.62240868850144\\
2.05	0.648099932974668\\
2.06	0.674264223018043\\
2.07	0.700856264092172\\
2.08	0.727829564788144\\
2.09	0.755136550250112\\
2.1	0.782728678354606\\
2.11	0.810556558356143\\
2.12	0.838570071702538\\
2.13	0.866718494717866\\
2.14	0.894950622846356\\
2.15	0.923214896146575\\
2.16	0.95145952572214\\
2.17	0.979632620772837\\
2.18	1.00768231594845\\
2.19	1.03555689868686\\
2.2	1.06320493621802\\
2.21	1.09057540191613\\
2.22	1.11761780068414\\
2.23	1.14428229305697\\
2.24	1.17051981771304\\
2.25	1.19628221208781\\
2.26	1.22152233078753\\
2.27	1.24619416150717\\
2.28	1.27025293816251\\
2.29	1.29365525095335\\
2.3	1.31635915308271\\
2.31	1.33832426386481\\
2.32	1.35951186796408\\
2.33	1.37988501051675\\
2.34	1.39940858789721\\
2.35	1.41804943390181\\
2.36	1.43577640113458\\
2.37	1.45256043739115\\
2.38	1.46837465684964\\
2.39	1.48319440589037\\
2.4	1.49699732337952\\
2.41	1.5097633952659\\
2.42	1.52147500335396\\
2.43	1.53211696813091\\
2.44	1.5416765855406\\
2.45	1.55014365761197\\
2.46	1.55751051686509\\
2.47	1.56377204443374\\
2.48	1.56892568185864\\
2.49	1.57297143652173\\
2.5	1.57591188070751\\
2.51	1.57775214429354\\
2.52	1.57849990108803\\
2.53	1.57816534884822\\
2.54	1.57676118302945\\
2.55	1.5743025643299\\
2.56	1.57080708011199\\
2.57	1.56629469979647\\
2.58	1.56078772434037\\
2.59	1.55431072992471\\
2.6	1.54689050599247\\
2.61	1.53855598779127\\
2.62	1.52933818358909\\
2.63	1.51927009674454\\
2.64	1.50838664282625\\
2.65	1.49672456198799\\
2.66	1.4843223268184\\
2.67	1.47122004589521\\
2.68	1.45745936328461\\
2.69	1.4430833542368\\
2.7	1.42813641733781\\
2.71	1.41266416338713\\
2.72	1.39671330127823\\
2.73	1.38033152116707\\
2.74	1.3635673752202\\
2.75	1.34647015624014\\
2.76	1.32908977447108\\
2.77	1.31147663289247\\
2.78	1.29368150131187\\
2.79	1.27575538957137\\
2.8	1.25774942018414\\
2.81	1.23971470071914\\
2.82	1.22170219625258\\
2.83	1.20376260220459\\
2.84	1.18594621787855\\
2.85	1.16830282101891\\
2.86	1.15088154370055\\
2.87	1.13373074985967\\
2.88	1.11689791477185\\
2.89	1.1004295067783\\
2.9	1.08437087155541\\
2.91	1.06876611921669\\
2.92	1.05365801452877\\
2.93	1.03908787051564\\
2.94	1.02509544571664\\
2.95	1.01171884535472\\
2.96	0.998994426661519\\
2.97	0.986956708595732\\
2.98	0.975638286179942\\
2.99	0.965069749669732\\
3	0.955279608756768\\
3.01	0.946294221994956\\
3.02	0.938137731625731\\
3.03	0.930832003965035\\
3.04	0.924396575500656\\
3.05	0.918848604834298\\
3.06	0.914202830588186\\
3.07	0.910471535381064\\
3.08	0.907664515963296\\
3.09	0.905789059585385\\
3.1	0.904849926658644\\
3.11	0.904849339751016\\
3.12	0.905786978945235\\
3.13	0.907659983570578\\
3.14	0.910462960303577\\
3.15	0.914187997617097\\
3.16	0.918824686541346\\
3.17	0.924360147684609\\
3.18	0.930779064445835\\
3.19	0.938063722335751\\
3.2	0.946194054307899\\
3.21	0.955147691985968\\
3.22	0.96490002265908\\
3.23	0.975424251902242\\
3.24	0.986691471665135\\
3.25	0.998670733658754\\
3.26	1.01132912785615\\
3.27	1.02463186591077\\
3.28	1.03854236928354\\
3.29	1.05302236185822\\
3.3	1.06803196681308\\
3.31	1.08352980750667\\
3.32	1.09947311212499\\
3.33	1.11581782182844\\
3.34	1.13251870212774\\
3.35	1.14952945721026\\
3.36	1.16680284693072\\
3.37	1.18429080617346\\
3.38	1.20194456628773\\
3.39	1.21971477829222\\
3.4	1.23755163754047\\
3.41	1.25540500953539\\
3.42	1.27322455657811\\
3.43	1.29095986493436\\
3.44	1.30856057220013\\
3.45	1.32597649454816\\
3.46	1.34315775353681\\
3.47	1.36005490216415\\
3.48	1.3766190498519\\
3.49	1.3928019860466\\
3.5	1.40855630212869\\
3.51	1.42383551132479\\
3.52	1.43859416632282\\
3.53	1.45278797429613\\
3.54	1.46637390904852\\
3.55	1.47931031999995\\
3.56	1.49155703773988\\
3.57	1.50307547588459\\
3.58	1.51382872898328\\
3.59	1.52378166622816\\
3.6	1.53290102073417\\
3.61	1.54115547416459\\
3.62	1.54851573649122\\
3.63	1.55495462068915\\
3.64	1.56044711217942\\
3.65	1.56497043284573\\
3.66	1.56850409946483\\
3.67	1.57102997640453\\
3.68	1.57253232245717\\
3.69	1.57299783169146\\
3.7	1.57241566822018\\
3.71	1.57077749479678\\
3.72	1.56807749516909\\
3.73	1.56431239013404\\
3.74	1.55948144725315\\
3.75	1.55358648420417\\
3.76	1.54663186576037\\
3.77	1.53862449440481\\
3.78	1.52957379460278\\
3.79	1.51949169077165\\
3.8	1.50839257900281\\
3.81	1.49629329260639\\
3.82	1.48321306156448\\
3.83	1.46917346599419\\
3.84	1.45419838373653\\
3.85	1.43831393220196\\
3.86	1.42154840461788\\
3.87	1.40393220083705\\
3.88	1.38549775287981\\
3.89	1.36627944539606\\
3.9	1.34631353124548\\
3.91	1.32563804240693\\
3.92	1.30429269643958\\
3.93	1.28231879872919\\
3.94	1.259759140764\\
3.95	1.23665789469398\\
3.96	1.21306050443714\\
3.97	1.18901357360474\\
3.98	1.16456475052528\\
3.99	1.13976261065478\\
4	1.11465653666681\\
4.01	1.08929659652199\\
4.02	1.06373341982149\\
4.03	1.03801807275353\\
4.04	1.01220193194516\\
4.05	0.986336557534581\\
4.06	0.960473565781109\\
4.07	0.934664501530965\\
4.08	0.908960710857617\\
4.09	0.883413214194798\\
4.1	0.858072580279207\\
4.11	0.832988801217799\\
4.12	0.808211168991826\\
4.13	0.783788153706154\\
4.14	0.759767283888049\\
4.15	0.736195029134489\\
4.16	0.713116685401201\\
4.17	0.690576263220013\\
4.18	0.668616379123799\\
4.19	0.647278150550276\\
4.2	0.626601094487227\\
4.21	0.606623030112357\\
4.22	0.587379985671028\\
4.23	0.568906109824506\\
4.24	0.551233587690211\\
4.25	0.534392561783694\\
4.26	0.51841105805985\\
4.27	0.503314917238131\\
4.28	0.489127731583283\\
4.29	0.47587078729954\\
4.3	0.463563012682157\\
4.31	0.452220932155765\\
4.32	0.441858626314355\\
4.33	0.432487698062661\\
4.34	0.424117244943474\\
4.35	0.416753837719986\\
4.36	0.410401505266583\\
4.37	0.405061725805785\\
4.38	0.40073342451314\\
4.39	0.397412977495975\\
4.4	0.395094222135992\\
4.41	0.393768473769755\\
4.42	0.393424548665321\\
4.43	0.394048793237489\\
4.44	0.395625119428589\\
4.45	0.398135046166281\\
4.46	0.401557746794699\\
4.47	0.40587010236029\\
4.48	0.411046760619112\\
4.49	0.417060200618023\\
4.5	0.423880802688295\\
4.51	0.431476923676624\\
4.52	0.439814977225449\\
4.53	0.448859518901853\\
4.54	0.458573335962221\\
4.55	0.46891754152822\\
4.56	0.479851672938665\\
4.57	0.491333794031387\\
4.58	0.503320601099398\\
4.59	0.515767532256471\\
4.6	0.528628879938726\\
4.61	0.541857906260976\\
4.62	0.555406960939475\\
4.63	0.569227601486248\\
4.64	0.583270715374565\\
4.65	0.597486643870158\\
4.66	0.611825307218616\\
4.67	0.626236330876039\\
4.68	0.640669172467388\\
4.69	0.655073249155163\\
4.7	0.669398065100038\\
4.71	0.68359333869481\\
4.72	0.697609129253642\\
4.73	0.711395962839882\\
4.74	0.72490495691795\\
4.75	0.738087943517686\\
4.76	0.750897590603302\\
4.77	0.763287521343532\\
4.78	0.775212430984871\\
4.79	0.786628201035732\\
4.8	0.797492010476125\\
4.81	0.807762443714851\\
4.82	0.817399595024371\\
4.83	0.826365169192298\\
4.84	0.83462257813791\\
4.85	0.842137033252198\\
4.86	0.848875633230615\\
4.87	0.854807447178993\\
4.88	0.859903592784884\\
4.89	0.864137309358943\\
4.9	0.867484025563761\\
4.91	0.869921421660871\\
4.92	0.871429486120333\\
4.93	0.871990566451383\\
4.94	0.87158941412712\\
4.95	0.870213223490917\\
4.96	0.867851664547323\\
4.97	0.864496909555485\\
4.98	0.860143653358632\\
4.99	0.854789127398808\\
5	0.848433107381817\\
5.01	0.841077914573243\\
5.02	0.832728410722292\\
5.03	0.823391986626176\\
5.04	0.813078544363594\\
5.05	0.801800473241762\\
5.06	0.789572619517097\\
5.07	0.776412249965255\\
5.08	0.762339009391596\\
5.09	0.747374872188277\\
5.1	0.731544088059085\\
5.11	0.714873122047671\\
5.12	0.697390589019099\\
5.13	0.679127182758503\\
5.14	0.660115599864059\\
5.15	0.640390458624543\\
5.16	0.619988213084249\\
5.17	0.598947062510068\\
5.18	0.577306856487053\\
5.19	0.555108995879692\\
5.2	0.532396329906455\\
5.21	0.509213049584904\\
5.22	0.485604577813716\\
5.23	0.461617456366389\\
5.24	0.437299230079102\\
5.25	0.41269832852224\\
5.26	0.387863945451349\\
5.27	0.362845916338889\\
5.28	0.337694594292884\\
5.29	0.312460724672673\\
5.3	0.28719531871516\\
5.31	0.261949526487474\\
5.32	0.236774509483621\\
5.33	0.211721313183607\\
5.34	0.186840739893585\\
5.35	0.162183222184912\\
5.36	0.137798697248478\\
5.37	0.113736482478382\\
5.38	0.090045152595982\\
5.39	0.0667724186214688\\
5.4	0.0439650089955177\\
5.41	0.0216685531481785\\
5.42	-7.25321939318846e-05\\
5.43	-0.0212151536779285\\
5.44	-0.0417176486957885\\
5.45	-0.0615398891879059\\
5.46	-0.0806433816195677\\
5.47	-0.0989913628804326\\
5.48	-0.116548891867264\\
5.49	-0.133282936520968\\
5.5	-0.149162456100349\\
5.51	-0.164158478486902\\
5.52	-0.178244172327365\\
5.53	-0.191394913833681\\
5.54	-0.203588348073356\\
5.55	-0.214804444596976\\
5.56	-0.225025547263789\\
5.57	-0.234236418140784\\
5.58	-0.242424275365489\\
5.59	-0.249578824877792\\
5.6	-0.255692285941453\\
5.61	-0.260759410391437\\
5.62	-0.264777495558945\\
5.63	-0.267746390841754\\
5.64	-0.269668497903431\\
5.65	-0.270548764500844\\
5.66	-0.270394671955372\\
5.67	-0.269216216299058\\
5.68	-0.267025883142806\\
5.69	-0.263838616329364\\
5.7	-0.259671780449406\\
5.71	-0.254545117314354\\
5.72	-0.248480696494677\\
5.73	-0.241502860047253\\
5.74	-0.233638161569881\\
5.75	-0.224915299735242\\
5.76	-0.215365046470373\\
5.77	-0.205020169961118\\
5.78	-0.193915352673956\\
5.79	-0.182087104600057\\
5.8	-0.169573671938347\\
5.81	-0.156414941445784\\
5.82	-0.142652340693868\\
5.83	-0.128328734480622\\
5.84	-0.113488317656919\\
5.85	-0.0981765046349869\\
5.86	-0.0824398158551793\\
5.87	-0.0663257614947665\\
5.88	-0.0498827227093308\\
5.89	-0.0331598307035648\\
5.9	-0.0162068439336653\\
5.91	0.00092597625179347\\
5.92	0.0181879912217391\\
5.93	0.0355283116093162\\
5.94	0.0528959244792088\\
5.95	0.0702398207977554\\
5.96	0.0875091228873233\\
5.97	0.104653211546407\\
5.98	0.121621852517798\\
5.99	0.138365321988748\\
6	0.154834530809529\\
6.01	0.170981147119938\\
6.02	0.186757717077314\\
6.03	0.202117783384366\\
6.04	0.217016001320608\\
6.05	0.231408251987439\\
6.06	0.24525175248387\\
6.07	0.258505162737584\\
6.08	0.271128688724341\\
6.09	0.283084181817822\\
6.1	0.294335234021608\\
6.11	0.304847268845356\\
6.12	0.314587627598061\\
6.13	0.323525650882788\\
6.14	0.331632755089226\\
6.15	0.338882503692933\\
6.16	0.345250673183125\\
6.17	0.350715313454265\\
6.18	0.355256802510576\\
6.19	0.358857895346797\\
6.2	0.361503766883056\\
6.21	0.363182048846614\\
6.22	0.363882860508338\\
6.23	0.363598833197151\\
6.24	0.362325128531219\\
6.25	0.360059450320388\\
6.26	0.35680205011016\\
6.27	0.352555726353414\\
6.28	0.347325817211996\\
6.29	0.341120187006231\\
6.3	0.333949206346276\\
6.31	0.325825725995031\\
6.32	0.316765044528006\\
6.33	0.306784869871015\\
6.34	0.295905274811892\\
6.35	0.284148646597502\\
6.36	0.271539630742048\\
6.37	0.258105069187218\\
6.38	0.24387393296876\\
6.39	0.228877249557867\\
6.4	0.213148025059009\\
6.41	0.196721161458757\\
6.42	0.179633369132468\\
6.43	0.161923074827586\\
6.44	0.143630325353603\\
6.45	0.124796687219447\\
6.46	0.105465142469238\\
6.47	0.0856799809767743\\
6.48	0.0654866894680595\\
6.49	0.0449318375492709\\
6.5	0.0240629610251135\\
6.51	0.00292844279925308\\
6.52	-0.0184226083454391\\
6.53	-0.0399404807837815\\
6.54	-0.0615749845947449\\
6.55	-0.083275577306126\\
6.56	-0.104991490523083\\
6.57	-0.126671857123974\\
6.58	-0.148265838705534\\
6.59	-0.169722752958773\\
6.6	-0.190992200657194\\
6.61	-0.212024191939855\\
6.62	-0.2327692715736\\
6.63	-0.253178642881303\\
6.64	-0.273204290026329\\
6.65	-0.292799098347508\\
6.66	-0.311916972443805\\
6.67	-0.330512951713482\\
6.68	-0.34854332305891\\
6.69	-0.365965730475288\\
6.7	-0.382739281249301\\
6.71	-0.398824648502229\\
6.72	-0.414184169821149\\
6.73	-0.42878194173166\\
6.74	-0.442583909775956\\
6.75	-0.455557953971041\\
6.76	-0.467673969433437\\
6.77	-0.478903941968836\\
6.78	-0.489222018437694\\
6.79	-0.498604571720846\\
6.8	-0.507030260122738\\
6.81	-0.514480081063719\\
6.82	-0.520937418927172\\
6.83	-0.526388086941833\\
6.84	-0.530820362994572\\
6.85	-0.534225019284074\\
6.86	-0.536595345741271\\
6.87	-0.537927167157918\\
6.88	-0.538218853980481\\
6.89	-0.5374713267423\\
6.9	-0.53568805412291\\
6.91	-0.532875044639325\\
6.92	-0.529040831990011\\
6.93	-0.524196454088148\\
6.94	-0.518355425836523\\
6.95	-0.511533705712087\\
6.96	-0.503749656243628\\
6.97	-0.495023998481331\\
6.98	-0.485379760571968\\
6.99	-0.474842220568221\\
7	-0.463438843615043\\
7.01	-0.451199213670013\\
7.02	-0.438154959928321\\
7.03	-0.42433967813623\\
7.04	-0.409788846989664\\
7.05	-0.394539739826829\\
7.06	-0.378631331835564\\
7.07	-0.362104203007308\\
7.08	-0.345000437080219\\
7.09	-0.327363516723987\\
7.1	-0.309238215228293\\
7.11	-0.290670484965602\\
7.12	-0.271707342907034\\
7.13	-0.252396753477425\\
7.14	-0.232787509042352\\
7.15	-0.212929108325804\\
7.16	-0.192871633062347\\
7.17	-0.172665623192068\\
7.18	-0.152361950910199\\
7.19	-0.132011693886208\\
7.2	-0.111666007969197\\
7.21	-0.0913759996977566\\
7.22	-0.071192598932891\\
7.23	-0.0511664319323424\\
7.24	-0.0313476951835208\\
7.25	-0.0117860303103667\\
7.26	0.00746959963322191\\
7.27	0.0263710321742261\\
7.28	0.044871025430677\\
7.29	0.0629233758212224\\
7.3	0.0804830331799149\\
7.31	0.0975062129885202\\
7.32	0.113950505445855\\
7.33	0.129774981101564\\
7.34	0.144940292790344\\
7.35	0.159408773611849\\
7.36	0.173144530711423\\
7.37	0.186113534627272\\
7.38	0.198283703980779\\
7.39	0.209624985298333\\
7.4	0.220109427765151\\
7.41	0.229711252724301\\
7.42	0.238406917747236\\
7.43	0.246175175115708\\
7.44	0.252997124568937\\
7.45	0.258856260184199\\
7.46	0.263738511273696\\
7.47	0.267632277195506\\
7.48	0.270528455991625\\
7.49	0.272420466781555\\
7.5	0.273304265855483\\
7.51	0.273178356426853\\
7.52	0.272043792019972\\
7.53	0.269904173484216\\
7.54	0.266765639642316\\
7.55	0.262636851596122\\
7.56	0.25752897072909\\
7.57	0.251455630460508\\
7.58	0.244432901822069\\
7.59	0.236479252942863\\
7.6	0.227615502544069\\
7.61	0.217864767559613\\
7.62	0.207252405013723\\
7.63	0.195805948300688\\
7.64	0.183555038026109\\
7.65	0.170531347582506\\
7.66	0.156768503645341\\
7.67	0.142302001788186\\
7.68	0.127169117427971\\
7.69	0.111408812322929\\
7.7	0.0950616368569484\\
7.71	0.0781696283546025\\
7.72	0.0607762056810286\\
7.73	0.0429260603901132\\
7.74	0.0246650446930827\\
7.75	0.00604005652752693\\
7.76	-0.0129010779858543\\
7.77	-0.0321097244049713\\
7.78	-0.0515365618469243\\
7.79	-0.0711317065827877\\
7.8	-0.0908448370376647\\
7.81	-0.110625319883557\\
7.82	-0.130422336909876\\
7.83	-0.150185012354463\\
7.84	-0.169862540376851\\
7.85	-0.189404312355136\\
7.86	-0.208760043688258\\
7.87	-0.227879899786759\\
7.88	-0.246714620937077\\
7.89	-0.265215645727276\\
7.9	-0.283335232725695\\
7.91	-0.301026580108376\\
7.92	-0.318243942936255\\
7.93	-0.334942747788959\\
7.94	-0.351079704468689\\
7.95	-0.36661291449497\\
7.96	-0.381501976119078\\
7.97	-0.395708085595649\\
7.98	-0.409194134458339\\
7.99	-0.421924802556385\\
8	-0.433866646619513\\
8.01	-0.444988184129817\\
8.02	-0.45525997229097\\
8.03	-0.464654681897369\\
8.04	-0.473147165918575\\
8.05	-0.480714522627617\\
8.06	-0.487336153115355\\
8.07	-0.492993813047147\\
8.08	-0.497671658532455\\
8.09	-0.501356285992703\\
8.1	-0.504036765927771\\
8.11	-0.505704670496687\\
8.12	-0.506354094843598\\
8.13	-0.50598167211568\\
8.14	-0.504586582135486\\
8.15	-0.502170553706005\\
8.16	-0.4987378605427\\
8.17	-0.494295310842667\\
8.18	-0.488852230516992\\
8.19	-0.482420440128207\\
8.2	-0.475014225590484\\
8.21	-0.466650302705805\\
8.22	-0.457347775624732\\
8.23	-0.447128089335609\\
8.24	-0.436014976300945\\
8.25	-0.424034397374349\\
8.26	-0.411214477145697\\
8.27	-0.397585433876131\\
8.28	-0.383179504198004\\
8.29	-0.368030862767997\\
8.3	-0.352175537074211\\
8.31	-0.335651317610187\\
8.32	-0.31849766364036\\
8.33	-0.300755604792482\\
8.34	-0.282467638722992\\
8.35	-0.263677625111099\\
8.36	-0.244430676246543\\
8.37	-0.224773044484517\\
8.38	-0.204752006849035\\
8.39	-0.18441574707319\\
8.4	-0.163813235371134\\
8.41	-0.142994106242292\\
8.42	-0.12200853461323\\
8.43	-0.100907110626761\\
8.44	-0.0797407133912538\\
8.45	-0.0585603840056999\\
8.46	-0.0374171981779194\\
8.47	-0.0163621387542878\\
8.48	0.0045540315204089\\
8.49	0.02528089669494\\
8.5	0.0457685134387678\\
8.51	0.0659675356898455\\
8.52	0.0858293378115217\\
8.53	0.105306135950715\\
8.54	0.124351107294038\\
8.55	0.142918506923767\\
8.56	0.160963781981604\\
8.57	0.17844368285486\\
8.58	0.195316371107149\\
8.59	0.211541523883827\\
8.6	0.227080434531212\\
8.61	0.241896109178081\\
8.62	0.255953359038043\\
8.63	0.269218888202074\\
8.64	0.281661376701768\\
8.65	0.293251558635705\\
8.66	0.303962295163628\\
8.67	0.313768642186006\\
8.68	0.322647912539789\\
8.69	0.330579732554921\\
8.7	0.337546092830214\\
8.71	0.343531393101695\\
8.72	0.348522481091247\\
8.73	0.352508685238461\\
8.74	0.355481841233861\\
8.75	0.357436312287189\\
8.76	0.358369003080085\\
8.77	0.35827936736828\\
8.78	0.357169409214283\\
8.79	0.355043677847501\\
8.8	0.351909256164605\\
8.81	0.347775742898901\\
8.82	0.342655228503251\\
8.83	0.336562264806831\\
8.84	0.329513828521551\\
8.85	0.321529278689351\\
8.86	0.312630308176729\\
8.87	0.302840889337725\\
8.88	0.292187213981171\\
8.89	0.280697627792257\\
8.9	0.268402559372309\\
8.91	0.255334444074138\\
8.92	0.241527642823331\\
8.93	0.22701835612837\\
8.94	0.21184453349451\\
8.95	0.196045778467827\\
8.96	0.179663249546763\\
8.97	0.162739557208829\\
8.98	0.145318657309847\\
8.99	0.127445741122165\\
9	0.109167122286672\\
9.01	0.0905301209611952\\
9.02	0.0715829454548018\\
9.03	0.0523745716438839\\
9.04	0.0329546204713962\\
9.05	0.0133732338354284\\
9.06	-0.0063190508226747\\
9.07	-0.0260714269172015\\
9.08	-0.0458329457880324\\
9.09	-0.0655526441240843\\
9.1	-0.0851796714217494\\
9.11	-0.104663417159755\\
9.12	-0.12395363737259\\
9.13	-0.143000580306132\\
9.14	-0.16175511084142\\
9.15	-0.18016883337557\\
9.16	-0.198194212852727\\
9.17	-0.215784693642531\\
9.18	-0.232894815968977\\
9.19	-0.249480329598671\\
9.2	-0.265498304504325\\
9.21	-0.280907238226902\\
9.22	-0.295667159668065\\
9.23	-0.309739729053527\\
9.24	-0.32308833381744\\
9.25	-0.335678180168177\\
9.26	-0.347476380106653\\
9.27	-0.358452033679692\\
9.28	-0.36857630626286\\
9.29	-0.377822500679602\\
9.3	-0.386166123976442\\
9.31	-0.393584948687344\\
9.32	-0.400059068434124\\
9.33	-0.405570947723936\\
9.34	-0.410105465819392\\
9.35	-0.413649954571669\\
9.36	-0.41619423012203\\
9.37	-0.417730618392571\\
9.38	-0.418253974302448\\
9.39	-0.417761694661599\\
9.4	-0.416253724709718\\
9.41	-0.413732558284166\\
9.42	-0.410203231616391\\
9.43	-0.405673310772399\\
9.44	-0.400152872768647\\
9.45	-0.393654480410595\\
9.46	-0.386193150916806\\
9.47	-0.37778631840703\\
9.48	-0.368453790348035\\
9.49	-0.358217698066083\\
9.5	-0.347102441449719\\
9.51	-0.335134627981123\\
9.52	-0.322343006248426\\
9.53	-0.308758394105165\\
9.54	-0.294413601656469\\
9.55	-0.279343349264483\\
9.56	-0.263584180777962\\
9.57	-0.247174372202957\\
9.58	-0.230153836042859\\
9.59	-0.212564021546908\\
9.6	-0.194447811116528\\
9.61	-0.175849413128405\\
9.62	-0.156814251442209\\
9.63	-0.137388851869165\\
9.64	-0.117620725885221\\
9.65	-0.0975582518795017\\
9.66	-0.0772505542348717\\
9.67	-0.0567473805428509\\
9.68	-0.0360989772597914\\
9.69	-0.0153559641151257\\
9.7	0.00543079241439326\\
9.71	0.0262103062482018\\
9.72	0.0469315991453751\\
9.73	0.0675438281294743\\
9.74	0.0879964125762739\\
9.75	0.108239160646714\\
9.76	0.128222394749049\\
9.77	0.147897075716583\\
9.78	0.16721492539062\\
9.79	0.186128547302205\\
9.8	0.204591545151018\\
9.81	0.222558638785266\\
9.82	0.239985777392685\\
9.83	0.256830249619703\\
9.84	0.273050790343536\\
9.85	0.288607683830316\\
9.86	0.303462863021407\\
9.87	0.317580004699727\\
9.88	0.33092462029821\\
9.89	0.343464142123414\\
9.9	0.355168004778754\\
9.91	0.36600772158384\\
9.92	0.375956955798888\\
9.93	0.384991586476185\\
9.94	0.39308976877399\\
9.95	0.400231988582118\\
9.96	0.406401111322656\\
9.97	0.411582424803821\\
9.98	0.41576367601985\\
9.99	0.418935101804914\\
};
\addlegendentry{$\hat{x}_1 \hspace{1mm}\rm{C-UIO}$}

\end{axis}
\end{tikzpicture}%

==> X1_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(s)},
ymin=-1,
ymax=6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left,font=\tiny, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	5\\
0.01	5.01684247081655\\
0.02	5.03564554304439\\
0.03	5.05248018959075\\
0.04	5.06741888705855\\
0.05	5.08053169488095\\
0.06	5.09188633567507\\
0.07	5.1015482729511\\
0.08	5.10958078626222\\
0.09	5.11604504387826\\
0.1	5.12100017306278\\
0.11	5.12450332803114\\
0.12	5.12660975566406\\
0.13	5.12737285904911\\
0.14	5.12684425892\\
0.15	5.12507385306114\\
0.16	5.12210987374302\\
0.17	5.11799894325156\\
0.18	5.11278612757254\\
0.19	5.10651498829048\\
0.2	5.09922763275897\\
0.21	5.09096476259817\\
0.22	5.08176572057281\\
0.23	5.07166853590281\\
0.24	-0.00824806207009132\\
0.25	-0.0147751895618233\\
0.26	-0.0209813500769735\\
0.27	-0.0268788013399819\\
0.28	-0.0324793657397953\\
0.29	-0.0377944444733691\\
0.3	-0.0428350312509416\\
0.31	-0.0476117255786859\\
0.32	-0.0521347456337713\\
0.33	-0.0564139407462321\\
0.34	-0.0604588035015405\\
0.35	-0.0642784814771797\\
0.36	-0.0678817886260132\\
0.37	-0.0712772163187037\\
0.38	-0.074472944056942\\
0.39	-0.0774768498687921\\
0.4	-0.0802965203969288\\
0.41	-0.0829392606900976\\
0.42	-0.0854121037077729\\
0.43	-0.0877218195474603\\
0.44	-0.0898749244037091\\
0.45	-0.0918776892674948\\
0.46	-0.093736148374286\\
0.47	-0.0954561074087383\\
0.48	-0.097043151473498\\
0.49	-0.0985026528293798\\
0.5	-0.0998397784138252\\
0.51	-0.101059497144133\\
0.52	-0.102166587011804\\
0.53	-0.103165641973885\\
0.54	-0.104061078647057\\
0.55	-0.104857142809847\\
0.56	-0.10555791571813\\
0.57	-0.10616732023882\\
0.58	-0.106689126806439\\
0.59	-0.107126959207008\\
0.6	-0.10748430019347\\
0.61	-0.107764496936733\\
0.62	-0.107970766316142\\
0.63	-0.108106200053033\\
0.64	-0.108173769690889\\
0.65	-0.108176331425421\\
0.66	-0.108116630787736\\
0.67	-0.107997307183652\\
0.68	-0.107820898292067\\
0.69	-0.107589844325133\\
0.7	-0.107306492152947\\
0.71	-0.106973099295298\\
0.72	-0.106591837782921\\
0.73	-0.106164797890681\\
0.74	-0.105693991744922\\
0.75	-0.105181356807244\\
0.76	-0.104628759236855\\
0.77	-0.104037997133583\\
0.78	-0.103410803663571\\
0.79	-0.102748850069728\\
0.8	-0.102053748568766\\
0.81	-0.10132705513687\\
0.82	-0.100570272185835\\
0.83	-0.0997848511315227\\
0.84	-0.0989721948565325\\
0.85	-0.0981336600689384\\
0.86	-0.0972705595588628\\
0.87	-0.0963841643547649\\
0.88	-0.0954757057812916\\
0.89	-0.0945463774204645\\
0.9	-0.0935973369781053\\
0.91	-0.0926297080573062\\
0.92	-0.0916445818408573\\
0.93	-0.090643018684462\\
0.94	-0.0896260496226984\\
0.95	-0.088594677789601\\
0.96	-0.0875498797558292\\
0.97	-0.0864926067843999\\
0.98	-0.0854237860069551\\
0.99	-0.0843443215225927\\
1	-0.083255095421328\\
1.01	-0.0821569687342283\\
1.02	-0.0810507823123308\\
1.03	-0.0799373576364917\\
1.04	-0.0788174975602964\\
1.05	-0.0776919869882167\\
1.06	-0.0765615934912574\\
1.07	-0.0754270678622482\\
1.08	-0.0742891446131351\\
1.09	-0.0731485424164595\\
1.1	-0.0720059644933917\\
1.11	-0.0708620989505859\\
1.12	-0.0697176190682209\\
1.13	-0.0685731835415693\\
1.14	-0.0674294366784483\\
1.15	-0.066287008554919\\
1.16	-0.0651465151316448\\
1.17	-0.0640085583332461\\
1.18	-0.0628737260930632\\
1.19	-0.0617425923657113\\
1.2	-0.0606157171098047\\
1.21	-0.0594936462432014\\
1.22	-0.058376911573172\\
1.23	-0.0572660307037904\\
1.24	-0.0561615069229271\\
1.25	-0.0550638290711052\\
1.26	-0.053973471394567\\
1.27	-0.052890893384733\\
1.28	-0.0518165396063566\\
1.29	-0.0507508395165304\\
1.3	-0.0496942072766817\\
1.31	-0.0486470415597444\\
1.32	-0.0476097253544938\\
1.33	-0.0465826257691373\\
1.34	-0.0455660938360842\\
1.35	-0.0445604643198616\\
1.36	-0.0435660555299986\\
1.37	-0.0425831691407026\\
1.38	-0.0416120900190731\\
1.39	-0.0406530860635104\\
1.4	-0.0397064080539464\\
1.41	-0.0387722895153906\\
1.42	-0.037850946596329\\
1.43	-0.0369425779632766\\
1.44	-0.036047364712853\\
1.45	-0.0351654703025759\\
1.46	-0.0342970405015413\\
1.47	-0.0334422033620301\\
1.48	-0.0326010692130427\\
1.49	-0.031773730676637\\
1.5	-0.0309602627078789\\
1.51	-0.0301607226591232\\
1.52	-0.0293751503692472\\
1.53	-0.028603568278381\\
1.54	-0.0278459815685681\\
1.55	-0.0271023783307234\\
1.56	-0.0263727297581493\\
1.57	-0.0256569903667807\\
1.58	-0.0249550982422599\\
1.59	-0.0242669753138094\\
1.6	-0.0235925276548323\\
1.61	-0.022931645810053\\
1.62	-0.0222842051489252\\
1.63	-0.0216500662449639\\
1.64	-0.0210290752805504\\
1.65	-0.0204210644767036\\
1.66	-0.0198258525472288\\
1.67	-0.0192432451765363\\
1.68	-0.0186730355204094\\
1.69	-0.0181150047288827\\
1.7	-0.017568922490333\\
1.71	-0.0170345475958258\\
1.72	-0.0165116285226876\\
1.73	-0.015999904036198\\
1.74	-0.0154991038082963\\
1.75	-0.0150089490520324\\
1.76	-0.0145291531705685\\
1.77	-0.0140594224193844\\
1.78	-0.013599456580361\\
1.79	-0.0131489496463404\\
1.8	-0.0127075905147351\\
1.81	-0.0122750636887363\\
1.82	-0.0118510499846118\\
1.83	-0.0114352272436116\\
1.84	-0.0110272710468975\\
1.85	-0.0106268554320035\\
1.86	-0.0102336536092063\\
1.87	-0.0098473386762743\\
1.88	-0.00946758432999117\\
1.89	-0.00909406557289194\\
1.9	-0.00872645941363848\\
1.91	-0.00836444555945071\\
1.92	-0.00800770709907828\\
1.93	-0.00765593117473817\\
1.94	-0.00730880964153546\\
1.95	-0.00696603971285414\\
1.96	-0.00662732459028126\\
1.97	-0.00629237407662053\\
1.98	-0.00596090517060643\\
1.99	-0.00563264264197205\\
2	-0.0053073195855653\\
2.01	-0.00498467795324575\\
2.02	-0.00466446906236229\\
2.03	-0.00434645407964851\\
2.04	-0.00403040447944247\\
2.05	-0.00371610247518261\\
2.06	-0.00340334142321652\\
2.07	-0.00309192619799981\\
2.08	-0.00278167353784764\\
2.09	-0.00247241236045814\\
2.1	-0.00216398404750673\\
2.11	-0.00185624269769302\\
2.12	-0.00154905534766497\\
2.13	-0.00124230216036425\\
2.14	-0.000935876580383022\\
2.15	-0.000629685456015383\\
2.16	-0.000323649127765002\\
2.17	-1.7701483149557e-05\\
2.18	0.000288210022274166\\
2.19	0.000594124377657573\\
2.2	0.000900067063299453\\
2.21	0.00120605013059888\\
2.22	0.00151207231528322\\
2.23	0.00181811918356991\\
2.24	0.00212416331085974\\
2.25	0.0024301644924672\\
2.26	0.00273606998582233\\
2.27	0.00304181478349731\\
2.28	0.00334732191634099\\
2.29	0.00365250278592663\\
2.3	0.00395725752545178\\
2.31	0.00426147538814614\\
2.32	0.00456503516220552\\
2.33	0.00486780561116557\\
2.34	0.00516964593860147\\
2.35	0.00547040627596318\\
2.36	0.00576992819230027\\
2.37	0.00606804522458665\\
2.38	0.00636458342728435\\
2.39	0.00665936193977185\\
2.4	0.00695219357018712\\
2.41	0.00724288539420781\\
2.42	0.00753123936726741\\
2.43	0.00781705294864576\\
2.44	0.00810011973587388\\
2.45	0.00838023010784661\\
2.46	0.00865717187502446\\
2.47	0.00893073093508978\\
2.48	0.00920069193240691\\
2.49	0.00946683891962885\\
2.5	0.00972895601978918\\
2.51	0.0099868280872123\\
2.52	0.0102402413655878\\
2.53	0.0104889841415566\\
2.54	0.010732847392167\\
2.55	0.0109716254245785\\
2.56	0.0112051165064128\\
2.57	0.0114331234851665\\
2.58	0.011655454395143\\
2.59	0.0118719230503737\\
2.6	0.0120823496220523\\
2.61	0.0122865611990337\\
2.62	0.0124843923299984\\
2.63	0.0126756855459205\\
2.64	0.0128602918615411\\
2.65	0.0130380712545886\\
2.66	0.0132088931215509\\
2.67	0.0133726367088606\\
2.68	0.0135291915184169\\
2.69	0.0136784576864344\\
2.7	0.013820346334672\\
2.71	0.0139547798931653\\
2.72	0.0140816923936627\\
2.73	0.0142010297330317\\
2.74	0.0143127499059807\\
2.75	0.0144168232065213\\
2.76	0.0145132323976663\\
2.77	0.0146019728489477\\
2.78	0.0146830526414157\\
2.79	0.0147564926398541\\
2.8	0.0148223265320483\\
2.81	0.0148806008350012\\
2.82	0.0149313748680932\\
2.83	0.014974720693257\\
2.84	0.015010723022323\\
2.85	0.0150394790917718\\
2.86	0.0150610985052118\\
2.87	0.0150757030439856\\
2.88	0.0150834264463789\\
2.89	0.0150844141559955\\
2.9	0.0150788230399304\\
2.91	0.0150668210774532\\
2.92	0.0150485870199853\\
2.93	0.0150243100232307\\
2.94	0.0149941892523815\\
2.95	0.0149584334613955\\
2.96	0.0149172605474053\\
2.97	0.0148708970813757\\
2.98	0.0148195778161919\\
2.99	0.0147635451734162\\
3	0.0147030487100004\\
3.01	0.0146383445662967\\
3.02	0.0145696948967521\\
3.03	0.0144973672847181\\
3.04	0.0144216341428445\\
3.05	0.0143427721005637\\
3.06	0.0142610613802041\\
3.07	0.0141767851632986\\
3.08	0.0140902289486818\\
3.09	0.014001679903984\\
3.1	0.013911426212153\\
3.11	0.0138197564146447\\
3.12	0.0137269587529295\\
3.13	0.01363332050997\\
3.14	0.0135391273533219\\
3.15	0.0134446626815082\\
3.16	0.0133502069753076\\
3.17	0.013256037155586\\
3.18	0.013162425949283\\
3.19	0.0130696412651461\\
3.2	0.0129779455807815\\
3.21	0.0128875953425569\\
3.22	0.0127988403798684\\
3.23	0.0127119233352396\\
3.24	0.0126270791116853\\
3.25	0.012544534338729\\
3.26	0.0124645068584158\\
3.27	0.0123872052326117\\
3.28	0.012312828272829\\
3.29	0.0122415645937591\\
3.3	0.0121735921916382\\
3.31	0.0121090780485013\\
3.32	0.0120481777633281\\
3.33	0.011991035211002\\
3.34	0.0119377822299489\\
3.35	0.0118885383392364\\
3.36	-0.00182654320932141\\
3.37	-0.00199704364343622\\
3.38	-0.00215470605932533\\
3.39	-0.00229976966897172\\
3.4	-0.00243247673100178\\
3.41	-0.00255307298172303\\
3.42	-0.00266180802219007\\
3.43	-0.00275893566151564\\
3.44	-0.00284471421670074\\
3.45	-0.00291940676933733\\
3.46	-0.00298328137960613\\
3.47	-0.00303661125806276\\
3.48	-0.00307967489577621\\
3.49	-0.00311275615345696\\
3.5	-0.00313614431028109\\
3.51	-0.00315013407318565\\
3.52	-0.00315502554748348\\
3.53	-0.00315112416970731\\
3.54	-0.00313874060366492\\
3.55	-0.00311819060075003\\
3.56	-0.00308979482561766\\
3.57	-0.00305387864838957\\
3.58	-0.00301077190462373\\
3.59	-0.00296080862433024\\
3.6	-0.00290432673137286\\
3.61	-0.00284166771465277\\
3.62	-0.00277317627251072\\
3.63	-0.00269919993184065\\
3.64	-0.00262008864343932\\
3.65	-0.00253619435517094\\
3.66	-0.00244787056454787\\
3.67	-0.00235547185237395\\
3.68	-0.00225935339911776\\
3.69	-0.00215987048571775\\
3.7	-0.00205737798053685\\
3.71	-0.00195222981420518\\
3.72	-0.0018447784441098\\
3.73	-0.00173537431029125\\
3.74	-0.00162436528452314\\
3.75	-0.00151209611435221\\
3.76	-0.00139890786387009\\
3.77	-0.00128513735299052\\
3.78	-0.00117111659699431\\
3.79	-0.00105717224808877\\
3.8	-0.000943625040720431\\
3.81	-0.000830789242344032\\
3.82	-0.000718972111344307\\
3.83	-0.000608473363764128\\
3.84	-0.000499584650469842\\
3.85	-0.00039258904634254\\
3.86	-0.0002877605530478\\
3.87	-0.000185363616895362\\
3.88	-8.56526632435628e-05\\
3.89	1.11283511294857e-05\\
3.9	0.000104746366337283\\
3.91	0.0001949796270726\\
3.92	0.000281618068426415\\
3.93	0.000364463678661719\\
3.94	0.000443330837820666\\
3.95	0.000518046631119651\\
3.96	0.000588451136149692\\
3.97	0.000654397682979591\\
3.98	0.000715753086323878\\
3.99	0.000772397849021389\\
4	0.000824226336142653\\
4.01	0.000871146919127708\\
4.02	0.000913082089433415\\
4.03	0.00094996854125029\\
4.04	0.000981757222935364\\
4.05	0.00100841335688673\\
4.06	0.00102991642766947\\
4.07	0.0010462601382909\\
4.08	0.00105745233460053\\
4.09	0.00106351489788059\\
4.1	0.00106448360577294\\
4.11	0.00106040796177065\\
4.12	0.00105135099358877\\
4.13	0.00103738902080852\\
4.14	0.001018611392267\\
4.15	0.000995120193748256\\
4.16	0.000967029926606799\\
4.17	0.000934467158029473\\
4.18	0.000897570143719384\\
4.19	0.000856488423853219\\
4.2	0.000811382393236249\\
4.21	0.000762422846645905\\
4.22	0.00070979050041925\\
4.23	0.000653675491401273\\
4.24	0.000594276854431863\\
4.25	0.000531801979603341\\
4.26	0.000466466050576042\\
4.27	0.000398491465286532\\
4.28	0.000328107240429476\\
4.29	0.000255548401141892\\
4.3	0.000181055357348081\\
4.31	0.000104873268269523\\
4.32	2.72513966280141e-05\\
4.33	-5.15575458984174e-05\\
4.34	-0.00013129806038531\\
4.35	-0.000211712527934227\\
4.36	-0.000292541880889896\\
4.37	-0.000373526276375102\\
4.38	-0.000454405770502819\\
4.39	-0.000534920991629328\\
4.4	-0.000614813811007586\\
4.41	-0.000693828009205366\\
4.42	-0.000771709936666032\\
4.43	-0.000848209166798397\\
4.44	-0.000923079140002225\\
4.45	-0.000996077797055739\\
4.46	-0.00106696820031804\\
4.47	-0.00113551914122745\\
4.48	-0.0012015057326118\\
4.49	-0.00126470998436101\\
4.5	-0.00132492136105394\\
4.51	-0.00138193732017694\\
4.52	-0.00143556382961635\\
4.53	-0.00148561586316004\\
4.54	-0.00153191787279661\\
4.55	-0.00157430423665705\\
4.56	-0.001612619681505\\
4.57	-0.00164671967874402\\
4.58	-0.00167647081297445\\
4.59	-0.00170175112220339\\
4.6	-0.00172245040887647\\
4.61	-0.00173847052097797\\
4.62	-0.00174972560251524\\
4.63	-0.00175614231278132\\
4.64	-0.00175766001386823\\
4.65	-0.00175423092597782\\
4.66	-0.00174582025016279\\
4.67	-0.00173240625820592\\
4.68	-0.00171398034943071\\
4.69	-0.00169054707431693\\
4.7	-0.00166212412487765\\
4.71	-0.0016287422918364\\
4.72	-0.0015904453887261\\
4.73	-0.0015472901431135\\
4.74	-0.00149934605523394\\
4.75	-0.00144669522440355\\
4.76	-0.0013894321436545\\
4.77	-0.0013276634631183\\
4.78	-0.00126150772276212\\
4.79	-0.00119109505515436\\
4.8	-0.00111656685901618\\
4.81	-0.00103807544438406\\
4.82	-0.000955783650280262\\
4.83	-0.000869864435855794\\
4.84	-0.000780500446040833\\
4.85	-0.00068788355279148\\
4.86	-0.000592214373093758\\
4.87	-0.000493701764934684\\
4.88	-0.000392562302509725\\
4.89	-0.000289019731986362\\
4.9	-0.00018330440919001\\
4.91	-7.56527206269286e-05\\
4.92	3.36935107023706e-05\\
4.93	0.000144487633206958\\
4.94	0.000256478786800796\\
4.95	0.000369412533635427\\
4.96	0.000483031497882092\\
4.97	0.000597076012963549\\
4.98	0.000711284774610021\\
4.99	0.000825395498101233\\
5	0.000939145578047973\\
5.01	0.00105227274905595\\
5.02	0.00116451574562026\\
5.03	0.0012756149595915\\
5.04	0.00138531309357082\\
5.05	0.00149335580859111\\
5.06	0.00159949236446466\\
5.07	0.00170347625119305\\
5.08	0.00180506580985262\\
5.09	0.00190402484140773\\
5.1	0.002000123201918\\
5.11	0.00209313738265482\\
5.12	0.00218285107366945\\
5.13	0.00226905570940394\\
5.14	0.00235155099497586\\
5.15	0.00243014541181985\\
5.16	0.0025046567014182\\
5.17	0.00257491232590978\\
5.18	0.00264074990442187\\
5.19	0.00270201762403266\\
5.2	0.00275857462433587\\
5.21	0.00281029135464167\\
5.22	0.00285704990291896\\
5.23	0.00289874429565751\\
5.24	0.00293528076789557\\
5.25	0.00296657800273659\\
5.26	0.00299256733975423\\
5.27	0.0030131929517655\\
5.28	0.00302841198952292\\
5.29	0.00303819469396849\\
5.3	0.00304252447576381\\
5.31	0.00304139796189579\\
5.32	0.00303482500924071\\
5.33	0.00302282868505374\\
5.34	0.00300544521442536\\
5.35	0.00298272389484107\\
5.36	0.00295472697805252\\
5.37	0.00292152951955561\\
5.38	0.00288321919605117\\
5.39	0.00283989609134111\\
5.4	0.0027916724511985\\
5.41	0.00273867240781654\\
5.42	0.00268103167453142\\
5.43	0.00261889721157557\\
5.44	0.00255242686370058\\
5.45	0.00248178897056844\\
5.46	0.00240716195089344\\
5.47	0.0023287338613617\\
5.48	0.00224670193144016\\
5.49	0.00216127207523276\\
5.5	0.00207265838160353\\
5.51	0.00198108258383764\\
5.52	0.00188677351017391\\
5.53	0.00178996651657004\\
5.54	0.00169090290312884\\
5.55	0.00158982931563362\\
5.56	0.00148699713369732\\
5.57	0.00138266184704738\\
5.58	0.00127708242150704\\
5.59	0.00117052065626155\\
5.6	0.00106324053400481\\
5.61	0.000955507565604807\\
5.62	0.000847588130911847\\
5.63	0.00073974881736627\\
5.64	0.000632255758054256\\
5.65	0.000525373970866549\\
5.66	0.000419366700412427\\
5.67	0.000314494764332318\\
5.68	0.000211015905645429\\
5.69	0.000109184152746411\\
5.7	9.24918865469193e-06\\
5.71	-8.85442689084748e-05\\
5.72	-0.000183957075066743\\
5.73	-0.000276756251440247\\
5.74	-0.000366715564417364\\
5.75	-0.000453616086602993\\
5.76	-0.000537246740038522\\
5.77	-0.000617404819837519\\
5.78	-0.000693896496927165\\
5.79	-0.000766537298639652\\
5.8	-0.000835152565949682\\
5.81	-0.000899577886221331\\
5.82	-0.00165785891391876\\
5.83	-0.00170230943307711\\
5.84	-0.00174245628596678\\
5.85	-0.00177816931661097\\
5.86	-0.00180933073280962\\
5.87	-0.00183583535957474\\
5.88	-0.00185759086231983\\
5.89	-0.00187451793920848\\
5.9	-0.00188655048213823\\
5.91	-0.00189363570592056\\
5.92	-0.00189573424528953\\
5.93	-0.00189282021947183\\
5.94	-0.00188488126410596\\
5.95	-0.00187191853041021\\
5.96	-0.0018539466515587\\
5.97	-0.00183099367632406\\
5.98	-0.00180310097011342\\
5.99	-0.0017703230836236\\
6	-0.00173272758941159\\
6.01	-0.00169039488675471\\
6.02	-0.0016434179752732\\
6.03	-0.00159190219784217\\
6.04	-0.00153596495341618\\
6.05	-0.00147573538046447\\
6.06	-0.00141135401177095\\
6.07	-0.0013429724014512\\
6.08	-0.00127075272509275\\
6.09	-0.00119486735399099\\
6.1	-0.0011154984045349\\
6.11	-0.0010328372638384\\
6.12	-0.000947084092787598\\
6.13	-0.000858447307730326\\
6.14	-0.000767143042079144\\
6.15	-0.000673394589161991\\
6.16	-0.000577431827691377\\
6.17	-0.000479490631272228\\
6.18	-0.000379812263414381\\
6.19	-0.000278642759535541\\
6.2	-0.000176232297494305\\
6.21	-7.28345582076129e-05\\
6.22	3.12939220621367e-05\\
6.23	0.000135894406144976\\
6.24	0.000240706615505237\\
6.25	0.0003454693932467\\
6.26	0.00044992136894223\\
6.27	0.000553801623634498\\
6.28	0.000656850353353944\\
6.29	0.000758809529515569\\
6.3	0.000859423554546102\\
6.31	0.000958439911115549\\
6.32	0.00105560980336272\\
6.33	0.00115068878851959\\
6.34	0.00124343739736543\\
6.35	0.00133362174196566\\
6.36	0.00142101410919687\\
6.37	0.00150539353856349\\
6.38	0.0015865463828908\\
6.39	0.00166426685048454\\
6.4	0.00173835752741963\\
6.41	0.00180862987865521\\
6.42	0.00187490472673094\\
6.43	0.00193701270685986\\
6.44	0.00163126817092604\\
6.45	0.00171585015851339\\
6.46	0.00179446784361173\\
6.47	0.0018670441053061\\
6.48	0.00193351184924172\\
6.49	0.00199381435542224\\
6.5	0.00188295679166723\\
6.51	0.00193942756301835\\
6.52	0.00198929598817626\\
6.53	0.00203256125591569\\
6.54	0.0020692337876026\\
6.55	0.00209933539870678\\
6.56	0.00212289942551883\\
6.57	0.00213997081694803\\
6.58	0.00197296382596707\\
6.59	0.00198724200040543\\
6.6	0.00199483906459949\\
6.61	0.00199586044571637\\
6.62	0.00199042265460064\\
6.63	0.00197865318592072\\
6.64	0.00196069038440072\\
6.65	0.00193668327767571\\
6.66	0.00190679137640287\\
6.67	0.00167598247722844\\
6.68	0.00164641487698197\\
6.69	0.00161104098202253\\
6.7	0.00157007583096241\\
6.71	0.00152374293341734\\
6.72	0.0014722739091671\\
6.73	0.00141590810034248\\
6.74	0.00135489215783252\\
6.75	0.00128947960316944\\
6.76	0.00121993036718537\\
6.77	0.00114651030680274\\
6.78	0.00106949070135365\\
6.79	0.000989147729885786\\
6.8	0.000905761930931948\\
6.81	0.00081961764628169\\
6.82	0.000731002450307994\\
6.83	0.00064020656644026\\
6.84	0.000547522272406176\\
6.85	0.000453243295878369\\
6.86	0.000357664202187968\\
6.87	0.000261079775776829\\
6.88	0.000163784397079647\\
6.89	6.6071416517377e-05\\
6.9	-3.17674726930672e-05\\
6.91	-0.00012944286122174\\
6.92	-0.000226668248119566\\
6.93	-0.000323160661436339\\
6.94	-0.000418641273306042\\
6.95	-0.000512836007841355\\
6.96	-0.000605476140224992\\
6.97	-0.000696298885387359\\
6.98	-0.000785047974704745\\
6.99	-0.000871474219180657\\
7	-0.000955336057606671\\
7.01	-0.00103640008824568\\
7.02	-0.00111444158262441\\
7.03	-0.00118924498005774\\
7.04	-0.00126060436160125\\
7.05	-0.00132832390215831\\
7.06	-0.00139221829953845\\
7.07	-0.00145211317932509\\
7.08	-0.00150784547446403\\
7.09	-0.00155926377856519\\
7.1	-0.00160622867195265\\
7.11	-0.0016486130196004\\
7.12	-0.00168630224013766\\
7.13	-0.00171919454519687\\
7.14	-0.00190481622969257\\
7.15	-0.0019219543269462\\
7.16	-0.00193425608612804\\
7.17	-0.00194166669342383\\
7.18	-0.00194414505416535\\
7.19	-0.00194166383679437\\
7.2	-0.00193420948447397\\
7.21	-0.00192178219422341\\
7.22	-0.00190439586358265\\
7.23	-0.00188207800486493\\
7.24	-0.00189128072106028\\
7.25	-0.0018626074358871\\
7.26	-0.00182876730873518\\
7.27	-0.00179358934831892\\
7.28	-0.00175188267872788\\
7.29	-0.00170543529346104\\
7.3	-0.00165437469444646\\
7.31	-0.00159883984105097\\
7.32	-0.00153898080071607\\
7.33	-0.00147495837193815\\
7.34	-0.0014069436805195\\
7.35	-0.00133511775010481\\
7.36	-0.00125967104807007\\
7.37	-0.00118080300789339\\
7.38	-0.00109872152920368\\
7.39	-0.00101364245674859\\
7.4	-0.000925789039586733\\
7.41	-0.000835391371844657\\
7.42	-0.000742685816445682\\
7.43	-0.000647914413235723\\
7.44	-0.00055132427299337\\
7.45	-0.000453166958828133\\
7.46	-0.000353697856517565\\
7.47	-0.00025317553534937\\
7.48	-0.000151861101071127\\
7.49	-5.00175425501848e-05\\
7.5	5.20909262105018e-05\\
7.51	0.000154199527069021\\
7.52	0.000256043580098508\\
7.53	0.000357359165643445\\
7.54	0.000457883784430568\\
7.55	0.000557357014084048\\
7.56	0.000655521160398298\\
7.57	0.000752121901757274\\
7.58	0.000846908925074524\\
7.59	0.00093963655168014\\
7.6	0.00103006435158295\\
7.61	0.0011179577445754\\
7.62	0.00120308858668289\\
7.63	0.0012852357404898\\
7.64	0.00136418562792295\\
7.65	0.00143973276410597\\
7.66	0.00151168027095028\\
7.67	0.00157984036921432\\
7.68	0.00164403484778207\\
7.69	0.00170409550900298\\
7.7	0.00175986458897631\\
7.71	0.00181119515173246\\
7.72	0.0018579514563225\\
7.73	0.00190000929590615\\
7.74	0.00193725630798659\\
7.75	0.00196959225501717\\
7.76	0.00189078737747959\\
7.77	0.00191705993531949\\
7.78	0.00193806971738571\\
7.79	0.00195377117798595\\
7.8	0.00196413170329628\\
7.81	0.0019691317064775\\
7.82	0.0019687646897486\\
7.83	0.00196303727330094\\
7.84	0.00195196919097371\\
7.85	0.00193559325273002\\
7.86	0.00191395527404004\\
7.87	0.00188711397235561\\
7.88	0.00185514083095187\\
7.89	0.00181811993049091\\
7.9	0.00177614774873719\\
7.91	0.00172933292894029\\
7.92	0.00167779601747226\\
7.93	0.001621669171391\\
7.94	0.00156109583666608\\
7.95	0.00149623039788704\\
7.96	0.00142723780033482\\
7.97	0.00135429314537466\\
7.98	0.00127758126019106\\
7.99	0.00119729624294346\\
8	0.00111364098449906\\
8.01	0.00102682666793608\\
8.02	0.000937072247083282\\
8.03	0.000844603905404029\\
8.04	0.000749654496588703\\
8.05	0.000652462968254608\\
8.06	0.000553273770209861\\
8.07	0.000452336248759788\\
8.08	0.000349904028576487\\
8.09	0.000246234383693977\\
8.1	0.000141587599192361\\
8.11	3.62263251815209e-05\\
8.12	-6.9585075297196e-05\\
8.13	-0.000175581182812912\\
8.14	-0.000281496180891239\\
8.15	-0.000387064516501945\\
8.16	-0.000492021560041578\\
8.17	-0.000596104263148101\\
8.18	-0.000489354445822487\\
8.19	-0.000594382122352743\\
8.2	-0.0006977161970535\\
8.21	-0.000773576942692977\\
8.22	-0.000871440556451275\\
8.23	-0.000966957345652386\\
8.24	-0.00105989059614331\\
8.25	-0.00111373295858097\\
8.26	-0.00120041092576001\\
8.27	-0.00128387771060212\\
8.28	-0.00134370387080601\\
8.29	-0.00140917018911657\\
8.3	-0.00147559255825458\\
8.31	-0.00153832509314317\\
8.32	-0.00160078262361019\\
8.33	-0.00165622468337123\\
8.34	-0.00170450016396267\\
8.35	-0.00175624094271981\\
8.36	-0.00179326683112488\\
8.37	-0.00183657667877468\\
8.38	-0.0018748878500878\\
8.39	-0.0018964860462575\\
8.4	-0.00192620878452521\\
8.41	-0.00195063476774215\\
8.42	-0.00195323792359538\\
8.43	-0.00196933790779941\\
8.44	-0.00197993437004855\\
8.45	-0.00198502550479259\\
8.46	-0.00195807685825908\\
8.47	-0.00195568428330268\\
8.48	-0.00194770029015908\\
8.49	-0.00193418098391311\\
8.5	-0.001915195099512\\
8.51	-0.00189082386840211\\
8.52	-0.00186116085267712\\
8.53	-0.0018263117472001\\
8.54	-0.00178639415022414\\
8.55	-0.00174153730313573\\
8.56	-0.00164589565498924\\
8.57	-0.00159684673344751\\
8.58	-0.00154307583630653\\
8.59	-0.00148476428305369\\
8.6	-0.00142210300029136\\
8.61	-0.00135529210313229\\
8.62	-0.00128454045167586\\
8.63	-0.00121006518375266\\
8.64	-0.00113209122515162\\
8.65	-0.00105085077862799\\
8.66	-0.000966582793017257\\
8.67	-0.000879532413846695\\
8.68	-0.000789950416866581\\
8.69	-0.000698092625970814\\
8.7	-0.000604219317016597\\
8.71	-0.000508594609078095\\
8.72	-0.000411485844704296\\
8.73	-0.000313162960778657\\
8.74	-0.000213897851596812\\
8.75	-0.000113963725793753\\
8.76	-1.36344587741144e-05\\
8.77	8.68160576984467e-05\\
8.78	0.000187114567084978\\
8.79	0.000286989099164414\\
8.8	0.000386169618973586\\
8.81	0.000484388671933234\\
8.82	0.000581382023515709\\
8.83	0.000676889291823857\\
8.84	0.00077065457146247\\
8.85	0.00086242704712064\\
8.86	0.000951961595294981\\
8.87	0.00103901937262391\\
8.88	0.00112336838933286\\
8.89	0.00120478406633284\\
8.9	0.00128304977455213\\
8.91	0.00135795735512784\\
8.92	0.00142930761913282\\
8.93	0.00149691082556627\\
8.94	0.00156058713639118\\
8.95	0.00162016704745691\\
8.96	0.00167549179420992\\
8.97	0.00172641373115817\\
8.98	0.00177279668412306\\
8.99	0.0018145162743734\\
9	0.00185146021381846\\
9.01	0.00188352857050378\\
9.02	0.00191063400372427\\
9.03	0.00193270196815332\\
9.04	0.00194967088646544\\
9.05	0.00196149228999574\\
9.06	0.0019681309270804\\
9.07	0.00196178324757174\\
9.08	0.00195913391109154\\
9.09	0.00195123081742482\\
9.1	0.00193809356807918\\
9.11	0.00191975497928458\\
9.12	0.0018962609949976\\
9.13	0.00186767056726006\\
9.14	0.00183405550420176\\
9.15	0.00179550028606673\\
9.16	0.00175210184971314\\
9.17	0.00170396934211939\\
9.18	0.0016512238435184\\
9.19	0.00159399806082899\\
9.2	0.00153243599216546\\
9.21	0.00146669256324838\\
9.22	0.0013969332366201\\
9.23	0.00132333359464754\\
9.24	0.00124607889733841\\
9.25	0.00116536361608266\\
9.26	0.00108139094447263\\
9.27	0.000994372287429379\\
9.28	0.000904526729900768\\
9.29	0.00081208048646092\\
9.3	0.000717266333181588\\
9.31	0.000620323023193481\\
9.32	0.00052149468739332\\
9.33	0.000421030221795904\\
9.34	0.000319182663056139\\
9.35	0.000216208553715791\\
9.36	0.000112367298770177\\
9.37	7.92051514697523e-06\\
9.38	-9.6868624266444e-05\\
9.39	-0.000201736050423784\\
9.4	-0.000306417460086528\\
9.41	-0.000410648978318939\\
9.42	-0.000331247345047636\\
9.43	-0.000426907431480217\\
9.44	-0.000529157106690881\\
9.45	-0.000629988215242072\\
9.46	-0.000729145176789903\\
9.47	-0.000826376871800705\\
9.48	-0.000888913044028994\\
9.49	-0.000980814665892615\\
9.5	-0.00107012588194416\\
9.51	-0.00113903914725677\\
9.52	-0.00122184918145013\\
9.53	-0.00129156927816282\\
9.54	-0.00136730242643773\\
9.55	-0.00143404935273089\\
9.56	-0.00149908081815447\\
9.57	-0.00156309484444547\\
9.58	-0.00161698982028421\\
9.59	-0.00167299171381666\\
9.6	-0.00172125988606509\\
9.61	-0.00176461339050576\\
9.62	-0.0018052385855373\\
9.63	-0.00184135079582234\\
9.64	-0.00188859636783477\\
9.65	-0.00191257226485354\\
9.66	-0.00196550264942867\\
9.67	-0.00196478518654084\\
9.68	-0.00200764146071895\\
9.69	-0.00198174794458147\\
9.7	-0.00201515340695662\\
9.71	-0.00204175546648939\\
9.72	-0.00197158236141309\\
9.73	-0.0019900573996541\\
9.74	-0.00200175087084942\\
9.75	-0.00200676945439635\\
9.76	-0.00200523081192441\\
9.77	-0.00185328547232672\\
9.78	-0.00184660372464918\\
9.79	-0.0018334920038848\\
9.8	-0.00181412076515397\\
9.81	-0.00178867031815319\\
9.82	-0.00175733058359256\\
9.83	-0.00172030081858027\\
9.84	-0.00167778931187473\\
9.85	-0.00163001304999411\\
9.86	-0.00157719735523454\\
9.87	-0.00151957549671872\\
9.88	-0.00145738827564634\\
9.89	-0.00139088358598499\\
9.9	-0.00132031595189147\\
9.91	-0.00124594604320133\\
9.92	-0.00116804017038202\\
9.93	-0.00108686976038036\\
9.94	-0.00100271081484421\\
9.95	-0.000915843352234935\\
9.96	-0.000826550835380524\\
9.97	-0.000735119586050714\\
9.98	-0.000641838188164934\\
9.99	-0.00054699688126697\\
};
\addlegendentry{$\hat{x}_1  \hspace{1mm}\rm{R-UIO}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	5\\
0.01	5.01684247081655\\
0.02	5.03564554304439\\
0.03	5.05248018959075\\
0.04	5.06741888705855\\
0.05	5.08053169488095\\
0.06	5.09188633567507\\
0.07	5.1015482729511\\
0.08	5.10958078626222\\
0.09	5.11604504387826\\
0.1	5.12100017306278\\
0.11	5.12450332803114\\
0.12	5.12660975566406\\
0.13	5.12737285904911\\
0.14	5.12684425892\\
0.15	5.12507385306114\\
0.16	5.12210987374302\\
0.17	5.11799894325156\\
0.18	5.11278612757254\\
0.19	5.10651498829048\\
0.2	5.09922763275897\\
0.21	5.09096476259817\\
0.22	5.08176572057281\\
0.23	5.07166853590281\\
0.24	5.06070996805662\\
0.25	5.04892554907604\\
0.26	5.03634962447945\\
0.27	5.02301539278926\\
0.28	5.00895494372755\\
0.29	4.99419929512278\\
0.3	4.97877842856894\\
0.31	4.96272132387744\\
0.32	4.94605599236036\\
0.33	4.9288095089831\\
0.34	4.91100804342264\\
0.35	4.8926768900671\\
0.36	4.87384049699074\\
0.37	4.85452249393783\\
0.38	4.83474571934761\\
0.39	4.81453224645164\\
0.4	4.79390340847401\\
0.41	4.77287982296377\\
0.42	4.75148141528825\\
0.43	4.72972744131495\\
0.44	4.707636509309\\
0.45	4.68522660107219\\
0.46	4.66251509234919\\
0.47	4.63951877252519\\
0.48	4.61625386363924\\
0.49	4.59273603873629\\
0.5	4.56898043958044\\
0.51	4.54500169375146\\
0.52	4.52081393114551\\
0.53	4.49643079990105\\
0.54	4.47186548176967\\
0.55	4.44713070695139\\
0.56	4.42223876841334\\
0.57	4.39720153571011\\
0.58	4.37203046832353\\
0.59	4.34673662853926\\
0.6	4.32133069387683\\
0.61	4.29582296908951\\
0.62	4.27022339774975\\
0.63	4.24454157343549\\
0.64	4.21878675053232\\
0.65	4.19296785466579\\
0.66	4.16709349277791\\
0.67	4.14117196286136\\
0.68	4.11521126336468\\
0.69	4.08921910228097\\
0.7	4.06320290593259\\
0.71	4.0371698274638\\
0.72	4.01112675505278\\
0.73	3.98508031985433\\
0.74	3.9590369036841\\
0.75	3.93300264645463\\
0.76	3.90698345337357\\
0.77	3.88098500191354\\
0.78	3.85501274856338\\
0.79	3.82907193536955\\
0.8	3.80316759627673\\
0.81	3.77730456327585\\
0.82	3.75148747236781\\
0.83	3.72572076935064\\
0.84	3.70000871543759\\
0.85	3.67435539271355\\
0.86	3.64876470943638\\
0.87	3.62324040519021\\
0.88	3.5977860558967\\
0.89	3.57240507869061\\
0.9	3.54710073666529\\
0.91	3.52187614349384\\
0.92	3.49673426793109\\
0.93	3.47167793820146\\
0.94	3.44670984627755\\
0.95	3.42183255205398\\
0.96	3.3970484874208\\
0.97	3.37235996024049\\
0.98	3.34776915823256\\
0.99	3.32327815276923\\
1	3.29888890258571\\
1.01	3.27460325740825\\
1.02	3.25042296150302\\
1.03	3.22634965714862\\
1.04	3.20238488803481\\
1.05	3.17853010258999\\
1.06	3.1547866572396\\
1.07	3.13115581959763\\
1.08	3.10763877159305\\
1.09	3.08423661253308\\
1.1	3.06095036210472\\
1.11	3.03778096331626\\
1.12	3.0147292853798\\
1.13	2.99179612653619\\
1.14	2.96898221682339\\
1.15	2.94628822078911\\
1.16	2.92371474014867\\
1.17	2.90126231638869\\
1.18	2.87893143331729\\
1.19	2.85672251956124\\
1.2	2.83463595101054\\
1.21	2.81267205321073\\
1.22	2.79083110370317\\
1.23	2.76911333431353\\
1.24	2.74751893338852\\
1.25	2.72604804798096\\
1.26	2.70470078598327\\
1.27	2.68347721820913\\
1.28	2.66237738042344\\
1.29	2.6414012753203\\
1.3	2.62054887444896\\
1.31	2.59982012008745\\
1.32	2.57921492706377\\
1.33	2.55873318452445\\
1.34	2.5383747576501\\
1.35	2.51813948931792\\
1.36	2.49802720171084\\
1.37	2.47803769787302\\
1.38	2.4581707632116\\
1.39	2.43842616694449\\
1.4	2.41880366349393\\
1.41	2.39930299382584\\
1.42	2.37992388673461\\
1.43	2.36066606007347\\
1.44	2.34152922193023\\
1.45	2.32251307174842\\
1.46	2.30361730139387\\
1.47	2.28484159616678\\
1.48	2.26618563575938\\
1.49	2.24764909515941\\
1.5	2.22923164549957\\
1.51	2.21093295485325\\
1.52	2.19275268897686\\
1.53	2.1746905119992\\
1.54	2.15674608705822\\
1.55	2.13891907688575\\
1.56	2.12120914434083\\
1.57	2.10361595289208\\
1.58	2.08613916705009\\
1.59	2.0687784527503\\
1.6	2.05153347768745\\
1.61	2.03440391160232\\
1.62	2.01738942652177\\
1.63	2.00048969695315\\
1.64	1.98370440003407\\
1.65	1.9670332156387\\
1.66	1.95047582644187\\
1.67	1.93403191794205\\
1.68	1.91770117844481\\
1.69	1.90148329900777\\
1.7	1.88537797334881\\
1.71	1.86938489771876\\
1.72	1.85350377074021\\
1.73	1.83773429321398\\
1.74	1.82207616789488\\
1.75	1.80652909923836\\
1.76	1.79109279311975\\
1.77	1.77576695652793\\
1.78	1.76055129723496\\
1.79	1.7454455234436\\
1.8	1.73044934341459\\
1.81	1.71556246507529\\
1.82	1.70078459561174\\
1.83	1.68611544104589\\
1.84	1.67155470579989\\
1.85	1.65710209224928\\
1.86	1.64275730026702\\
1.87	1.62852002676019\\
1.88	1.61438996520121\\
1.89	1.60036680515551\\
1.9	1.58645023180733\\
1.91	1.57263992548575\\
1.92	1.55893556119247\\
1.93	1.54533680813328\\
1.94	1.53184332925496\\
1.95	1.5184547807893\\
1.96	1.50517081180586\\
1.97	1.4919910637753\\
1.98	1.47891517014466\\
1.99	1.46594275592627\\
2	1.45307343730179\\
2.01	1.44030682124276\\
2.02	1.42764250514913\\
2.03	1.41508007650701\\
2.04	1.40261911256706\\
2.05	1.39025918004452\\
2.06	1.37799983484221\\
2.07	1.36584062179742\\
2.08	1.35378107445383\\
2.09	1.34182071485916\\
2.1	1.32995905338971\\
2.11	1.31819558860219\\
2.12	1.30652980711385\\
2.13	1.2949611835113\\
2.14	1.28348918028862\\
2.15	1.27211324781522\\
2.16	1.26083282433377\\
2.17	1.24964733598845\\
2.18	1.23855619688378\\
2.19	1.22755880917402\\
2.2	1.21665456318327\\
2.21	1.20584283755613\\
2.22	1.19512299943876\\
2.23	1.18449440469013\\
2.24	1.17395639812319\\
2.25	1.16350831377534\\
2.26	1.15314947520809\\
2.27	1.14287919583491\\
2.28	1.13269677927701\\
2.29	1.12260151974608\\
2.3	1.1125927024533\\
2.31	1.10266960404377\\
2.32	1.0928314930554\\
2.33	1.08307763040119\\
2.34	1.07340726987404\\
2.35	1.06381965867272\\
2.36	1.05431403794795\\
2.37	1.04488964336741\\
2.38	1.03554570569822\\
2.39	1.0262814514057\\
2.4	1.01709610326692\\
2.41	1.00798888099771\\
2.42	0.998959001891621\\
2.43	0.990005681469298\\
2.44	0.981128134136802\\
2.45	0.972325573851315\\
2.46	0.963597214792615\\
2.47	0.954942272038773\\
2.48	0.946359962244431\\
2.49	0.937849504320055\\
2.5	0.929410120110544\\
2.51	0.921041035071558\\
2.52	0.91274147894195\\
2.53	0.904510686410683\\
2.54	0.896347897776624\\
2.55	0.88825235959963\\
2.56	0.880223325341347\\
2.57	0.872260055994185\\
2.58	0.864361820696931\\
2.59	0.856527897335517\\
2.6	0.848757573127501\\
2.61	0.841050145188813\\
2.62	0.833404921081417\\
2.63	0.825821219340545\\
2.64	0.818298369980224\\
2.65	0.810835714975872\\
2.66	0.80343260872278\\
2.67	0.79608841846937\\
2.68	0.788802524724173\\
2.69	0.781574321635537\\
2.7	0.774403217343144\\
2.71	0.767288634300462\\
2.72	0.760230009567382\\
2.73	0.753226795072293\\
2.74	0.746278457842974\\
2.75	0.739384480205748\\
2.76	0.7325443599524\\
2.77	0.725757610474472\\
2.78	0.719023760864595\\
2.79	0.712342355984628\\
2.8	0.705712956500436\\
2.81	0.699135138883237\\
2.82	0.692608495377506\\
2.83	0.686132633935542\\
2.84	0.679707178118844\\
2.85	0.673331766966571\\
2.86	0.667006054831396\\
2.87	0.660729711183174\\
2.88	0.654502420380914\\
2.89	0.648323881413635\\
2.9	0.642193807610725\\
2.91	0.636111926322559\\
2.92	0.630077978572143\\
2.93	0.624091718678665\\
2.94	0.618152913853885\\
2.95	0.612261343772365\\
2.96	0.606416800116611\\
2.97	0.600619086098255\\
2.98	0.594868015956458\\
2.99	0.589163414434793\\
3	0.583505116237896\\
3.01	0.577892965469234\\
3.02	0.572326815051386\\
3.03	0.566806526130273\\
3.04	0.561331967464824\\
3.05	0.555903014803565\\
3.06	0.550519550249712\\
3.07	0.54518146161631\\
3.08	0.539888641773028\\
3.09	0.534640987986239\\
3.1	0.529438401253993\\
3.11	0.524280785637554\\
3.12	0.519168047591143\\
3.13	0.514100095291547\\
3.14	0.50907683796926\\
3.15	0.504098185242796\\
3.16	0.499164046457834\\
3.17	0.494274330032823\\
3.18	0.489428942812663\\
3.19	0.484627789432057\\
3.2	0.479870771690115\\
3.21	0.475157787937737\\
3.22	0.470488732479309\\
3.23	0.465863494990163\\
3.24	0.461281959951256\\
3.25	0.456744006102447\\
3.26	0.452249505915727\\
3.27	0.447798325089689\\
3.28	0.443390322066487\\
3.29	0.439025347572467\\
3.3	0.43470324418359\\
3.31	0.430423845916726\\
3.32	0.426186977847798\\
3.33	0.421992455757727\\
3.34	0.417840085807031\\
3.35	0.413729664239861\\
3.36	0.409660977118205\\
3.37	0.405633800086897\\
3.38	0.401647898169984\\
3.39	0.397703025598951\\
3.4	0.3937989256732\\
3.41	0.38993533065311\\
3.42	0.386111961685928\\
3.43	0.382328528764637\\
3.44	0.378584730719896\\
3.45	0.374880255245034\\
3.46	0.371214778954026\\
3.47	0.367587967472259\\
3.48	0.363999475559867\\
3.49	0.360448947267272\\
3.5	0.356936016122532\\
3.51	0.353460305350009\\
3.52	0.350021428119771\\
3.53	0.346618987827084\\
3.54	0.343252578401281\\
3.55	0.339921784643194\\
3.56	0.336626182590293\\
3.57	0.333365339908589\\
3.58	0.330138816310294\\
3.59	0.326946163996177\\
3.6	0.323786928121474\\
3.61	0.320660647284171\\
3.62	0.31756685403441\\
3.63	0.314505075403717\\
3.64	0.311474833452716\\
3.65	0.308475645835911\\
3.66	0.305507026382126\\
3.67	0.302568485689107\\
3.68	0.299659531730784\\
3.69	0.296779670475647\\
3.7	0.293928406514664\\
3.71	0.291105243697147\\
3.72	0.288309685772951\\
3.73	0.285541237039378\\
3.74	0.282799402991139\\
3.75	0.280083690971728\\
3.76	0.277393610824551\\
3.77	0.274728675542163\\
3.78	0.272088401911956\\
3.79	0.269472311156672\\
3.8	0.266879929568094\\
3.81	0.264310789132337\\
3.82	0.261764428145115\\
3.83	0.25924039181545\\
3.84	0.256738232856278\\
3.85	0.254257512060439\\
3.86	0.251797798860617\\
3.87	0.249358671871769\\
3.88	0.246939719414692\\
3.89	0.244540540019375\\
3.9	0.242160742906868\\
3.91	0.239799948448423\\
3.92	0.237457788600751\\
3.93	0.235133907316276\\
3.94	0.232827960927323\\
3.95	0.230539618503284\\
3.96	0.228268562179816\\
3.97	0.226014487459243\\
3.98	0.223777103481375\\
3.99	0.221556133264055\\
4	0.219351313912795\\
4.01	0.217162396798964\\
4.02	0.214989147706056\\
4.03	0.212831346943638\\
4.04	0.210688789428693\\
4.05	0.208561284734104\\
4.06	0.206448657104155\\
4.07	0.204350745436972\\
4.08	0.202267403233935\\
4.09	0.200198498516164\\
4.1	0.198143913708249\\
4.11	0.196103545489514\\
4.12	0.194077304613148\\
4.13	0.192065115693635\\
4.14	0.190066916962998\\
4.15	0.188082659996436\\
4.16	0.186112309408013\\
4.17	0.184155842517159\\
4.18	0.182213248986761\\
4.19	0.180284530433755\\
4.2	0.178369700013156\\
4.21	0.176468781976539\\
4.22	0.174581811206072\\
4.23	0.17270883272522\\
4.24	0.170849901187336\\
4.25	0.169005080343388\\
4.26	0.167174442490141\\
4.27	0.165358067900133\\
4.28	0.163556044234871\\
4.29	0.16176846594267\\
4.3	0.159995433642638\\
4.31	0.158237053496306\\
4.32	0.156493436568476\\
4.33	0.154764698178838\\
4.34	0.153050957245973\\
4.35	0.151352335625356\\
4.36	0.149668957442992\\
4.37	0.148000948426326\\
4.38	0.146348435234086\\
4.39	0.144711544786714\\
4.4	0.143090403599023\\
4.41	0.14148513711675\\
4.42	0.139895869058629\\
4.43	0.138322720765605\\
4.44	0.136765810558809\\
4.45	0.135225253107868\\
4.46	0.133701158811116\\
4.47	0.132193633189224\\
4.48	0.130702776293764\\
4.49	0.129228682132144\\
4.5	0.12777143811035\\
4.51	0.126331124494856\\
4.52	0.124907813895034\\
4.53	0.123501570767342\\
4.54	0.122112450942496\\
4.55	0.120740501176805\\
4.56	0.119385758728765\\
4.57	0.118048250961948\\
4.58	0.116727994975163\\
4.59	0.115424997260801\\
4.6	0.114139253392185\\
4.61	0.112870747740704\\
4.62	0.111619453223409\\
4.63	0.11038533108169\\
4.64	0.109168330691557\\
4.65	0.107968389406008\\
4.66	0.106785432429825\\
4.67	0.105619372727123\\
4.68	0.104470110961846\\
4.69	0.103337535471354\\
4.7	0.10222152227314\\
4.71	0.10112193510465\\
4.72	0.100038625496086\\
4.73	0.0989714328759876\\
4.74	0.0979201847093285\\
4.75	0.096884696667741\\
4.76	0.095864772831447\\
4.77	0.0948602059223658\\
4.78	0.0938707775677975\\
4.79	0.0928962585940096\\
4.8	0.0919364093489762\\
4.81	0.0909909800534463\\
4.82	0.0900597111794467\\
4.83	0.0891423338552583\\
4.84	0.0882385702958373\\
4.85	0.0873481342575904\\
4.86	0.0864707315163478\\
4.87	0.0856060603673289\\
4.88	0.0847538121458319\\
4.89	0.0839136717673297\\
4.9	0.0830853182856095\\
4.91	0.0822684254675436\\
4.92	0.0814626623830407\\
4.93	0.0806676940086859\\
4.94	0.0798831818435477\\
4.95	0.0791087845355978\\
4.96	0.0783441585171598\\
4.97	0.0775889586477891\\
4.98	0.0768428388629576\\
4.99	0.0761054528269094\\
5	0.0753764545880405\\
5.01	0.0746554992351516\\
5.02	0.0739422435529159\\
5.03	0.0732363466749132\\
5.04	0.072537470732582\\
5.05	0.0718452814984524\\
5.06	0.0711594490220399\\
5.07	0.0704796482567966\\
5.08	0.0698055596765378\\
5.09	0.0691368698797905\\
5.1	0.0684732721805397\\
5.11	0.0678144671838823\\
5.12	0.0671601633451342\\
5.13	0.0665100775109846\\
5.14	0.0658639354413266\\
5.15	0.0652214723104489\\
5.16	0.0645824331863238\\
5.17	0.0639465734867778\\
5.18	0.0633136594113942\\
5.19	0.0626834683480543\\
5.2	0.062055789253088\\
5.21	0.0614304230040723\\
5.22	0.0608071827243794\\
5.23	0.0601858940786588\\
5.24	0.0595663955384922\\
5.25	0.0589485386175534\\
5.26	0.058332188075667\\
5.27	0.0577172220912506\\
5.28	0.0571035324016879\\
5.29	0.0564910244112797\\
5.3	0.0558796172664857\\
5.31	0.0552692438982559\\
5.32	0.0546598510313382\\
5.33	0.0540513991605273\\
5.34	0.0534438624938961\\
5.35	0.0528372288631475\\
5.36	0.0522314996012983\\
5.37	0.0516266893879829\\
5.38	0.0510228260627623\\
5.39	0.0504199504068838\\
5.4	0.049818115894035\\
5.41	0.0492173884106958\\
5.42	0.0486178459467832\\
5.43	0.0480195782573467\\
5.44	0.0474226864961515\\
5.45	0.046827282822053\\
5.46	0.0462334899791391\\
5.47	0.0456414408516741\\
5.48	0.0450512779949491\\
5.49	0.0444631531432026\\
5.5	0.0438772266958293\\
5.51	0.0432936671831473\\
5.52	0.0427126507130569\\
5.53	0.0421343603999573\\
5.54	0.0415589857773411\\
5.55	0.040986722195524\\
5.56	0.0404177702060071\\
5.57	0.0398523349339983\\
5.58	0.0392906254406518\\
5.59	0.0387328540766136\\
5.6	0.0381792358284729\\
5.61	0.0376299876597492\\
5.62	0.0370853278480505\\
5.63	0.0365454753200479\\
5.64	0.0360106489859242\\
5.65	0.0354810670749461\\
5.66	0.0349569464738151\\
5.67	0.0344385020694398\\
5.68	0.0339259460977632\\
5.69	0.0334194875002649\\
5.7	0.0329193312897358\\
5.71	0.0324256779269054\\
5.72	0.031938722709465\\
5.73	0.0314586551750107\\
5.74	0.0309856585193885\\
5.75	0.0305199090318852\\
5.76	0.0300615755486674\\
5.77	0.0296108189258326\\
5.78	0.0291677915333724\\
5.79	0.0287326367713089\\
5.8	0.0283054886092089\\
5.81	0.0278864711502108\\
5.82	0.02747569822065\\
5.83	0.0270732729863028\\
5.84	0.0266792875961962\\
5.85	0.0262938228548653\\
5.86	0.0259169479238748\\
5.87	0.0255487200533361\\
5.88	0.0251891843440906\\
5.89	0.0248383735411368\\
5.9	0.0244963078588203\\
5.91	0.0241629948382065\\
5.92	0.0238384292369938\\
5.93	0.0235225929522239\\
5.94	0.0232154549759899\\
5.95	0.0229169713842285\\
5.96	0.022627085358634\\
5.97	0.022345727241615\\
5.98	0.0220728146241666\\
5.99	0.021808252466417\\
6	0.021551933250547\\
6.01	0.0213037371656947\\
6.02	0.0210635323243688\\
6.03	0.0208311750098326\\
6.04	0.0206065099538259\\
6.05	0.0203893706439244\\
6.06	0.0201795796597678\\
6.07	0.0199769490373017\\
6.08	0.0197812806601212\\
6.09	0.019592366676932\\
6.1	0.0194099899440723\\
6.11	0.0192339244919926\\
6.12	0.0190639360145116\\
6.13	0.0188997823796296\\
6.14	0.018741214160605\\
6.15	0.0185879751859654\\
6.16	0.018439803107077\\
6.17	0.0182964299818373\\
6.18	0.0181575828730354\\
6.19	0.0180229844598717\\
6.2	0.0178923536611095\\
6.21	0.0177654062682843\\
6.22	0.0176418555873945\\
6.23	0.0175214130874542\\
6.24	0.0174037890542862\\
6.25	0.0172886932479143\\
6.26	0.0171758355619034\\
6.27	0.0170649266829993\\
6.28	0.0169556787494072\\
6.29	0.0168478060060623\\
6.3	0.0167410254552501\\
6.31	0.0166350575009362\\
6.32	0.0165296265852048\\
6.33	0.0164244618151959\\
6.34	0.0163192975789713\\
6.35	0.0162138741487722\\
6.36	0.0161079382701484\\
6.37	0.016001243735483\\
6.38	0.0158935519404737\\
6.39	0.0157846324221776\\
6.4	0.0156742633772628\\
6.41	0.015562232159175\\
6.42	0.0154483357529626\\
6.43	0.0153323812265778\\
6.44	0.0152141861575121\\
6.45	0.0150935790336991\\
6.46	0.01497039962768\\
6.47	0.0148444993430856\\
6.48	0.0147157415325693\\
6.49	0.0145840017863904\\
6.5	0.0144491681909179\\
6.51	0.0143111415564116\\
6.52	0.0141698356134983\\
6.53	0.0140251771778549\\
6.54	0.0138771062826762\\
6.55	0.0137255762785934\\
6.56	0.0135705539007919\\
6.57	0.0134120193031537\\
6.58	0.0132499660593352\\
6.59	0.0130844011307724\\
6.6	0.0129153448016926\\
6.61	0.0127428305812828\\
6.62	0.0125669050732689\\
6.63	0.0123876278132096\\
6.64	0.0122050710739243\\
6.65	0.0120193196395282\\
6.66	0.0118304705486326\\
6.67	0.0116386328073598\\
6.68	0.0114439270728713\\
6.69	0.01124648530821\\
6.7	0.0110464504093066\\
6.71	0.0108439758050744\\
6.72	0.0106392250316072\\
6.73	0.0104323712815191\\
6.74	0.0102235969295572\\
6.75	0.0100130930356747\\
6.76	0.00980105882679516\\
6.77	0.00958770115856128\\
6.78	0.00937323395841017\\
6.79	0.00915787765136877\\
6.8	0.00894185856998908\\
6.81	0.00872540834990432\\
6.82	0.00850876331251338\\
6.83	0.00829216383632525\\
6.84	0.00807585371853892\\
6.85	0.00786007952844825\\
6.86	0.00764508995428048\\
6.87	0.00743113514510696\\
6.88	0.00721846604945897\\
6.89	0.00700733375229812\\
6.9	0.006797988812006\\
6.91	0.00659068059903323\\
6.92	0.00638565663786728\\
6.93	0.00618316195395463\\
6.94	0.00598343842721216\\
6.95	0.0057867241537316\\
6.96	0.00559325281728218\\
6.97	0.00540325307216905\\
6.98	0.0052169479389878\\
6.99	0.00503455421478383\\
7	0.0048562818990936\\
7.01	0.00468233363729098\\
7.02	0.00451290418262784\\
7.03	0.00434817987831954\\
7.04	0.00418833816094999\\
7.05	0.00403354708645398\\
7.06	0.00388396487984793\\
7.07	0.00373973950982792\\
7.08	0.00360100828930687\\
7.09	0.00346789750287713\\
7.1	0.00334052206213015\\
7.11	0.00321898518969521\\
7.12	0.00310337813277495\\
7.13	0.00299377990690219\\
7.14	0.0028902570705503\\
7.15	0.00279286353115404\\
7.16	0.00270164038303058\\
7.17	0.00261661577760081\\
7.18	0.00253780482622673\\
7.19	0.00246520953591747\\
7.2	0.00239881877804672\\
7.21	0.00233860829017223\\
7.22	0.00228454071093825\\
7.23	0.00223656564797927\\
7.24	0.00219461977865019\\
7.25	0.00215862698332655\\
7.26	0.00212849851094264\\
7.27	0.0021041331763481\\
7.28	0.0020854175889929\\
7.29	0.00207222641235769\\
7.3	0.002064422653488\\
7.31	0.00206185798190134\\
7.32	0.00206437307706925\\
7.33	0.00207179800359877\\
7.34	0.00208395261318708\\
7.35	0.00210064697232087\\
7.36	0.00212168181467193\\
7.37	0.00214684901703963\\
7.38	0.00217593209765451\\
7.39	0.00220870673559717\\
7.4	0.0022449413100295\\
7.41	0.00228439745788786\\
7.42	0.00232683064864234\\
7.43	0.00237199077468878\\
7.44	0.00241962275588409\\
7.45	0.00246946715672625\\
7.46	0.00252126081462273\\
7.47	0.00257473747768128\\
7.48	0.00262962845042236\\
7.49	0.0026856632458041\\
7.5	0.00274257024192215\\
7.51	0.00280007734174198\\
7.52	0.00285791263421525\\
7.53	0.00291580505512373\\
7.54	0.00297348504599781\\
7.55	0.00303068520946398\\
7.56	0.00308714095937096\\
7.57	0.00314259116408261\\
7.58	0.00319677878131572\\
7.59	0.00324945148294162\\
7.6	0.00330036226818411\\
7.61	0.00334927006367874\\
7.62	0.00339594030889584\\
7.63	0.0034401455254596\\
7.64	0.00348166586893939\\
7.65	0.00352028966173251\\
7.66	0.00355581390569992\\
7.67	0.00358804477328312\\
7.68	0.00361679807586023\\
7.69	0.00364189970818164\\
7.7	0.00366318606775856\\
7.71	0.00368050444816682\\
7.72	0.00369371340527646\\
7.73	0.00370268309548858\\
7.74	0.00370729558513773\\
7.75	0.0037074451302768\\
7.76	0.00370303842615203\\
7.77	0.00369399482573769\\
7.78	0.00368024652678452\\
7.79	0.00366173872691394\\
7.8	0.0036384297463649\\
7.81	0.00361029111809275\\
7.82	0.00357730764498254\\
7.83	0.0035394774240457\\
7.84	0.00349681183752557\\
7.85	0.00344933551093612\\
7.86	0.00339708623814883\\
7.87	0.00334011487369498\\
7.88	0.00327848519256305\\
7.89	0.00321227371783966\\
7.9	0.00314156951661876\\
7.91	0.00306647396469106\\
7.92	0.00298710048060097\\
7.93	0.00290357422973314\\
7.94	0.00281603179916701\\
7.95	0.00272462084411174\\
7.96	0.00262949970680282\\
7.97	0.00253083700881146\\
7.98	0.00242881121778749\\
7.99	0.00232361018971289\\
8	0.00221543068781405\\
8.01	0.00210447787932799\\
8.02	0.00199096481138505\\
8.03	0.00187511186731198\\
8.04	0.00175714620471978\\
8.05	0.00163730117676708\\
8.06	0.00151581573806547\\
8.07	0.00139293383668421\\
8.08	0.00126890379379418\\
8.09	0.00114397767249397\\
8.1	0.00101841063738828\\
8.11	0.000892460306528453\\
8.12	0.000766386097323268\\
8.13	0.000640448568066776\\
8.14	0.000514908756713783\\
8.15	0.000390027518567204\\
8.16	0.0002660648645193\\
8.17	0.000143279301513533\\
8.18	2.19271768632789e-05\\
8.19	-9.77379719292459e-05\\
8.2	-0.000215466060230818\\
8.21	-0.000331011090607958\\
8.22	-0.00044413177683944\\
8.23	-0.000554592156060851\\
8.24	-0.000662162187502813\\
8.25	-0.000766618336337621\\
8.26	-0.000867744141163806\\
8.27	-0.00096533076372296\\
8.28	-0.00105917751946799\\
8.29	-0.00114909238765981\\
8.3	-0.00123489249971764\\
8.31	-0.00131640460460553\\
8.32	-0.00139346551009401\\
8.33	-0.00146592249878508\\
8.34	-0.00153363371787446\\
8.35	-0.00159646854167245\\
8.36	-0.00165430790596985\\
8.37	-0.00170704461343307\\
8.38	-0.00175458360924427\\
8.39	-0.00179684222631696\\
8.4	-0.00183375039945954\\
8.41	-0.00186525084796829\\
8.42	-0.00189129922617549\\
8.43	-0.0019118642415954\\
8.44	-0.00192692774036123\\
8.45	-0.00193648475974447\\
8.46	-0.00194054354762949\\
8.47	-0.0019391255488897\\
8.48	-0.00193226535869836\\
8.49	-0.00192001064290452\\
8.5	-0.00190242202565939\\
8.51	-0.00187957294458063\\
8.52	-0.00185154947381699\\
8.53	-0.00181845011545917\\
8.54	-0.00178038555981092\\
8.55	-0.0017374784151318\\
8.56	-0.00168986290751666\\
8.57	-0.00163768455166902\\
8.58	-0.00158109979338972\\
8.59	-0.00152027562467874\\
8.6	-0.00145538917240598\\
8.61	-0.0013866272615865\\
8.62	-0.00131418595434879\\
8.63	-0.00123827006575083\\
8.64	-0.00115909265765174\\
8.65	-0.00107687451191096\\
8.66	-0.00099184358422405\\
8.67	-0.000904234439967289\\
8.68	-0.000814287673462144\\
8.69	-0.000722249312103795\\
8.7	-0.00062837020685369\\
8.71	-0.000532905410613738\\
8.72	-0.00043611354603923\\
8.73	-0.000338256164368334\\
8.74	-0.000239597096879096\\
8.75	-0.000140401800583612\\
8.76	-4.09366998036509e-05\\
8.77	5.85314747260091e-05\\
8.78	0.000157736347578319\\
8.79	0.000256412559518859\\
8.8	0.00035429642591206\\
8.81	0.000451126590986561\\
8.82	0.000546644676342301\\
8.83	0.000640595922063669\\
8.84	0.000732729818840594\\
8.85	0.0008228007295214\\
8.86	0.000910568498534992\\
8.87	0.000995799047666501\\
8.88	0.00107826495669011\\
8.89	0.00115774602741248\\
8.9	0.00123402982971393\\
8.91	0.00130691222822249\\
8.92	0.00137619788830209\\
8.93	0.00144170076009378\\
8.94	0.00150324453939754\\
8.95	0.0015606631042395\\
8.96	0.00161380092603849\\
8.97	0.0016625134543376\\
8.98	0.00170666747414577\\
8.99	0.00174614143498658\\
9	0.00178082575084007\\
9.01	0.00181062307022584\\
9.02	0.00183544851574391\\
9.03	0.00185522989248399\\
9.04	0.00186990786477988\\
9.05	0.00187943610086003\\
9.06	0.00188378138504222\\
9.07	0.00188292369718063\\
9.08	0.00187685625917972\\
9.09	0.00186558554844402\\
9.1	0.00184913127823795\\
9.11	0.0018275263450062\\
9.12	0.00180081674277752\\
9.13	0.00176906144487515\\
9.14	0.00173233225322142\\
9.15	0.00169071361561696\\
9.16	0.00164430241144992\\
9.17	0.00159320770636887\\
9.18	0.0015375504765362\\
9.19	0.00147746330314485\\
9.2	0.00141309003796841\\
9.21	0.00134458544077398\\
9.22	0.00127211478950734\\
9.23	0.00119585346422479\\
9.24	0.00111598650580735\\
9.25	0.00103270815056455\\
9.26	0.000946221341886211\\
9.27	0.000856737220169657\\
9.28	0.000764474592286513\\
9.29	0.000669659381924703\\
9.3	0.000572524062173008\\
9.31	0.000473307071767848\\
9.32	0.00037225221646181\\
9.33	0.000269608057010984\\
9.34	0.000165627285305614\\
9.35	6.05660902072702e-05\\
9.36	-4.53164853211341e-05\\
9.37	-0.000151759194193857\\
9.38	-0.000258499240652965\\
9.39	-0.000365272939567507\\
9.4	-0.000471816377919265\\
9.41	-0.000577866076832578\\
9.42	-0.000683159652487886\\
9.43	-0.000787436474273706\\
9.44	-0.000890438318522757\\
9.45	-0.000991910016206354\\
9.46	-0.00109160009296683\\
9.47	-0.00118926139988679\\
9.48	-0.00128465173341769\\
9.49	-0.00137753444292599\\
9.5	-0.00146767902432715\\
9.51	-0.00155486169833385\\
9.52	-0.00163886597186952\\
9.53	-0.00171948318124088\\
9.54	-0.00179651301572109\\
9.55	-0.0018697640202236\\
9.56	-0.00193905407582079\\
9.57	-0.00200421085690014\\
9.58	-0.00206507226381888\\
9.59	-0.00212148682997362\\
9.6	-0.00217331410227051\\
9.61	-0.00222042499404201\\
9.62	-0.00226270210952953\\
9.63	-0.00230004003912374\\
9.64	-0.00233234562462346\\
9.65	-0.00235953819384351\\
9.66	-0.00238154976399967\\
9.67	-0.00239832521334901\\
9.68	-0.00240982242066343\\
9.69	-0.00241601237218832\\
9.7	-0.00241687923581651\\
9.71	-0.00241242040229235\\
9.72	-0.00240264649334792\\
9.73	-0.00238758133674369\\
9.74	-0.00236726190828385\\
9.75	-0.00234173824094561\\
9.76	-0.0023110733013523\\
9.77	-0.00227534283390024\\
9.78	-0.00223463517292699\\
9.79	-0.00218905102339204\\
9.8	-0.00213870321061738\\
9.81	-0.00208371639971514\\
9.82	-0.00202422678540276\\
9.83	-0.00196038175298102\\
9.84	-0.00189233951132312\\
9.85	-0.00182026869879104\\
9.86	-0.00174434796306711\\
9.87	-0.00166476551594913\\
9.88	-0.00158171866422041\\
9.89	-0.00149541331777164\\
9.9	-0.00140606347620192\\
9.91	-0.00131389069518101\\
9.92	-0.00121912353390924\\
9.93	-0.00112199698505683\\
9.94	-0.00102275188860163\\
9.95	-0.000921634331040977\\
9.96	-0.000818895031469591\\
9.97	-0.00071478871606373\\
9.98	-0.000609573482533154\\
9.99	-0.000503510156130427\\
};
\addlegendentry{$\hat{x}_1 \hspace{1mm}\rm{C-UIO}$}

\end{axis}
\end{tikzpicture}%

==> X2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(s)},
ymin=-5,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.09)}, anchor=south west,font=\tiny, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	-5\\
0.01	-4.94999940117037\\
0.02	-4.89999432934469\\
0.03	-4.84997987946252\\
0.04	-4.79995124339523\\
0.05	-4.74990373415651\\
0.06	-4.69983280968016\\
0.07	-4.64973409610607\\
0.08	-4.59960341051609\\
0.09	-4.54943678306324\\
0.1	-4.49923047843895\\
0.11	-4.44898101662485\\
0.12	-4.39868519287741\\
0.13	-4.34834009689564\\
0.14	-4.29794313112409\\
0.15	-4.24749202814556\\
0.16	-4.19698486712032\\
0.17	-4.14642008923087\\
0.18	-4.09579651209393\\
0.19	-4.04511334310375\\
0.2	-3.9943701916738\\
0.21	-3.94356708034627\\
0.22	-3.89270445474208\\
0.23	-3.84178319232665\\
0.24	-3.79080460996984\\
0.25	-3.73977047028149\\
0.26	-3.68868298670698\\
0.27	-3.63754482737037\\
0.28	-3.58635911765586\\
0.29	-3.53512944152144\\
0.3	-3.48385984154174\\
0.31	-3.43255481768037\\
0.32	-3.38121932479515\\
0.33	-3.32985876888281\\
0.34	-3.27847900207292\\
0.35	-3.22708631638395\\
0.36	-3.17568743625751\\
0.37	-3.12428950988966\\
0.38	-3.07290009938155\\
0.39	-3.02152716973432\\
0.4	-2.97017907671617\\
0.41	-2.91886455363242\\
0.42	-2.86759269703203\\
0.43	-2.81637295138671\\
0.44	-2.76521509278144\\
0.45	-2.71412921165756\\
0.46	-2.66312569465205\\
0.47	-2.6122152055789\\
0.48	-2.56140866560047\\
0.49	-2.51071723263907\\
0.5	-2.46015228008051\\
0.51	-2.40972537482354\\
0.52	-2.35944825473037\\
0.53	-2.30933280553528\\
0.54	-2.25939103726954\\
0.55	-2.20963506026195\\
0.56	-2.16007706077576\\
0.57	-2.11072927634313\\
0.58	-2.06160397085956\\
0.59	-2.01271340950093\\
0.6	-1.96406983352651\\
0.61	-1.91568543503132\\
0.62	-1.86757233171174\\
0.63	-1.81974254170782\\
0.64	-1.77220795858578\\
0.65	-1.72498032652394\\
0.66	-1.67807121576452\\
0.67	-1.63149199839331\\
0.68	-1.58525382450846\\
0.69	-1.53936759883837\\
0.7	-1.49384395786785\\
0.71	-1.44869324753027\\
0.72	-1.40392550152215\\
0.73	-1.35955042029493\\
0.74	-1.31557735077703\\
0.75	-1.27201526687764\\
0.76	-1.22887275082147\\
0.77	-1.18615797536181\\
0.78	-1.14387868691694\\
0.79	-1.1020421896728\\
0.8	-1.06065533069212\\
0.81	-1.01972448606806\\
0.82	-0.9792555481575\\
0.83	-0.939253913926542\\
0.84	-0.899724474438124\\
0.85	-0.860671605508549\\
0.86	-0.822099159557027\\
0.87	-0.784010458669229\\
0.88	-0.746408288892891\\
0.89	-0.709294895780367\\
0.9	-0.672671981189966\\
0.91	-0.636540701354733\\
0.92	-0.600901666224193\\
0.93	-0.565754940081366\\
0.94	-0.531100043434215\\
0.95	-0.496935956177464\\
0.96	-0.463261122017587\\
0.97	-0.43007345415059\\
0.98	-0.397370342179082\\
0.99	-0.365148660252054\\
1	-0.33340477640769\\
1.01	-0.302134563096581\\
1.02	-0.271333408859721\\
1.03	-0.240996231132795\\
1.04	-0.21111749014547\\
1.05	-0.181691203881626\\
1.06	-0.152710964063865\\
1.07	-0.12416995312302\\
1.08	-0.0960609621109818\\
1.09	-0.068376409512752\\
1.1	-0.0411083609114301\\
1.11	-0.0142485494576729\\
1.12	0.0122116029068182\\
1.13	0.0382809635241246\\
1.14	0.0639686664473451\\
1.15	0.0892840892759464\\
1.16	0.11423682945642\\
1.17	0.138836680106772\\
1.18	0.163093605424556\\
1.19	0.187017715739215\\
1.2	0.210619242270371\\
1.21	0.233908511654433\\
1.22	0.256895920302513\\
1.23	0.279591908652989\\
1.24	0.302006935382399\\
1.25	0.324151451638386\\
1.26	0.346035875358407\\
1.27	0.367670565737673\\
1.28	0.389065797909441\\
1.29	0.410231737900221\\
1.3	0.431178417921798\\
1.31	0.451915712061119\\
1.32	0.472453312428098\\
1.33	0.492800705820249\\
1.34	0.512967150961772\\
1.35	0.532961656373282\\
1.36	0.552792958926782\\
1.37	0.572469503138785\\
1.38	0.591999421252644\\
1.39	0.611390514159164\\
1.4	0.630650233202502\\
1.41	0.649785662916111\\
1.42	0.668803504731203\\
1.43	0.687710061697748\\
1.44	0.706511224255506\\
1.45	0.725212457089965\\
1.46	0.743818787105348\\
1.47	0.762334792544065\\
1.48	0.780764593279115\\
1.49	0.799111842303016\\
1.5	0.817379718433856\\
1.51	0.835570920256013\\
1.52	0.853687661310008\\
1.53	0.871731666542842\\
1.54	0.889704170026995\\
1.55	0.907605913953147\\
1.56	0.92543714889843\\
1.57	0.943197635368896\\
1.58	0.960886646611673\\
1.59	0.978502972689101\\
1.6	0.996044925804024\\
1.61	1.01351034686224\\
1.62	1.0308966132551\\
1.63	1.04820064784201\\
1.64	1.06541892910999\\
1.65	1.08254750248394\\
1.66	1.0995819927589\\
1.67	1.1165176176225\\
1.68	1.13334920223324\\
1.69	1.15007119481738\\
1.7	1.16667768324492\\
1.71	1.18316241254263\\
1.72	1.19951880329959\\
1.73	1.21573997091876\\
1.74	1.23181874566571\\
1.75	1.24774769346387\\
1.76	1.26351913738361\\
1.77	1.2791251797709\\
1.78	1.29455772495955\\
1.79	1.30980850250977\\
1.8	1.32486909091412\\
1.81	1.33973094171133\\
1.82	1.35438540394676\\
1.83	1.36882374891801\\
1.84	1.38303719514316\\
1.85	1.39701693348855\\
1.86	1.41075415239286\\
1.87	1.42424006312368\\
1.88	1.43746592500306\\
1.89	1.45042307053817\\
1.9	1.46310293039388\\
1.91	1.47549705814418\\
1.92	1.48759715473996\\
1.93	1.49939509263154\\
1.94	1.51088293948496\\
1.95	1.52205298143232\\
1.96	1.53289774579736\\
1.97	1.54341002323901\\
1.98	1.55358288925708\\
1.99	1.56340972500554\\
2	1.57288423736116\\
2.01	1.58200047819647\\
2.02	1.59075286280863\\
2.03	1.59913618745738\\
2.04	1.60714564596784\\
2.05	1.61477684535609\\
2.06	1.62202582043795\\
2.07	1.62888904738391\\
2.08	1.63536345618585\\
2.09	1.64144644200388\\
2.1	1.64713587536436\\
2.11	1.65243011118322\\
2.12	1.65732799659135\\
2.13	1.66182887754224\\
2.14	1.66593260418467\\
2.15	1.66963953498653\\
2.16	1.6729505395992\\
2.17	1.67586700045447\\
2.18	1.67839081308997\\
2.19	1.68052438520139\\
2.2	1.68227063442376\\
2.21	1.68363298484658\\
2.22	1.68461536227123\\
2.23	1.685222188222\\
2.24	1.68545837272516\\
2.25	1.68532930587384\\
2.26	1.68484084819926\\
2.27	1.68399931987183\\
2.28	1.68281148875891\\
2.29	1.68128455736843\\
2.3	1.67942614871068\\
2.31	1.6772442911131\\
2.32	1.67474740202571\\
2.33	1.67194427085714\\
2.34	1.66884404088378\\
2.35	1.66545619027683\\
2.36	1.66179051229432\\
2.37	1.65785709468716\\
2.38	1.65366629837023\\
2.39	1.6492287354116\\
2.4	1.64455524639428\\
2.41	1.6396568772069\\
2.42	1.63454485532077\\
2.43	1.62923056561235\\
2.44	1.62372552579115\\
2.45	1.61804136149403\\
2.46	1.61218978110795\\
2.47	1.60618255038351\\
2.48	1.60003146690259\\
2.49	1.59374833446335\\
2.5	1.58734493744641\\
2.51	1.58083301522589\\
2.52	1.57422423668882\\
2.53	1.56753017492642\\
2.54	1.56076228216006\\
2.55	1.55393186496428\\
2.56	1.54705005984845\\
2.57	1.5401278092578\\
2.58	1.5331758380534\\
2.59	1.52620463052972\\
2.6	1.5192244080267\\
2.61	1.51224510719211\\
2.62	1.50527635894818\\
2.63	1.49832746821476\\
2.64	1.49140739443939\\
2.65	1.4845247329827\\
2.66	1.47768769740525\\
2.67	1.47090410269994\\
2.68	1.46418134951151\\
2.69	1.4575264093823\\
2.7	1.45094581106095\\
2.71	1.44444562790788\\
2.72	1.43803146642881\\
2.73	1.43170845596472\\
2.74	1.42548123956375\\
2.75	1.41935396605752\\
2.76	1.41333028336158\\
2.77	1.40741333301633\\
2.78	1.40160574598186\\
2.79	1.39590963969698\\
2.8	1.39032661640956\\
2.81	1.38485776278208\\
2.82	1.37950365077315\\
2.83	1.37426433979261\\
2.84	1.36913938012454\\
2.85	1.36412781760938\\
2.86	1.35922819957332\\
2.87	1.35443858198992\\
2.88	1.34975653785564\\
2.89	1.34517916675853\\
2.9	1.34070310561549\\
2.91	1.3363245405515\\
2.92	1.33203921989054\\
2.93	1.32784246822586\\
2.94	1.32372920153403\\
2.95	1.31969394329483\\
2.96	1.31573084157663\\
2.97	1.3118336870442\\
2.98	1.30799593184389\\
2.99	1.30421070931874\\
3	1.30047085450409\\
3.01	1.29676892535226\\
3.02	1.29309722463316\\
3.03	1.28944782245582\\
3.04	1.28581257935449\\
3.05	1.28218316988138\\
3.06	1.27855110664698\\
3.07	1.27490776474763\\
3.08	1.27124440651925\\
3.09	1.2675522065551\\
3.1	1.26382227692506\\
3.11	1.26004569253302\\
3.12	1.25621351654912\\
3.13	1.25231682585298\\
3.14	1.24834673642421\\
3.15	1.24429442861671\\
3.16	1.24015117225336\\
3.17	1.23590835147832\\
3.18	1.23155748930467\\
3.19	1.22709027179597\\
3.2	1.22249857182109\\
3.21	1.21777447232304\\
3.22	1.21291028904321\\
3.23	1.20789859264445\\
3.24	1.2027322301774\\
3.25	1.19740434583638\\
3.26	1.19190840095286\\
3.27	1.18623819317645\\
3.28	1.18038787479542\\
3.29	1.17435197015079\\
3.3	1.16812539210046\\
3.31	1.16170345749214\\
3.32	1.15508190160626\\
3.33	1.14825689153285\\
3.34	1.14122503844864\\
3.35	1.13398340876392\\
3.36	1.12652953411093\\
3.37	1.11886142014907\\
3.38	1.11097755416456\\
3.39	1.10287691144569\\
3.4	1.09455896041767\\
3.41	1.08602366652408\\
3.42	1.07727149484528\\
3.43	1.0683034114471\\
3.44	1.05912088345649\\
3.45	1.04972587786388\\
3.46	1.04012085905506\\
3.47	1.030308785079\\
3.48	1.0202931026606\\
3.49	1.010077740971\\
3.5	0.999667104171\\
3.51	0.989066062745987\\
3.52	0.97827994365432\\
3.53	0.967314519313508\\
3.54	0.956175995451841\\
3.55	0.944870997855759\\
3.56	0.933406558046097\\
3.57	0.921790097918983\\
3.58	0.910029413389777\\
3.59	0.898132657080916\\
3.6	0.886108320096942\\
3.61	0.873965212932251\\
3.62	0.861712445559298\\
3.63	0.849359406747011\\
3.64	0.836915742661125\\
3.65	0.824391334799921\\
3.66	0.811796277320532\\
3.67	0.799140853812489\\
3.68	0.786435513576588\\
3.69	0.773690847468366\\
3.7	0.760917563366587\\
3.71	0.748126461328077\\
3.72	0.735328408491018\\
3.73	0.722534313789451\\
3.74	0.709755102542229\\
3.75	0.697001690979928\\
3.76	0.684284960773449\\
3.77	0.671615733627969\\
3.78	0.659004746005806\\
3.79	0.646462624041386\\
3.8	0.633999858711057\\
3.81	0.621626781319846\\
3.82	0.60935353936647\\
3.83	0.597190072846954\\
3.84	0.585146091056143\\
3.85	0.57323104994512\\
3.86	0.561454130091174\\
3.87	0.549824215335433\\
3.88	0.53834987214159\\
3.89	0.527039329727384\\
3.9	0.515900461018523\\
3.91	0.504940764472733\\
3.92	0.49416734681939\\
3.93	0.483586906757962\\
3.94	0.473205719656025\\
3.95	0.463029623285203\\
3.96	0.453064004630702\\
3.97	0.443313787807501\\
3.98	0.433783423113438\\
3.99	0.424476877246645\\
4	0.415397624711823\\
4.01	0.406548640436914\\
4.02	0.397932393618699\\
4.03	0.389550842812757\\
4.04	0.381405432280145\\
4.05	0.373497089599988\\
4.06	0.365826224554034\\
4.07	0.358392729286016\\
4.08	0.351195979735515\\
4.09	0.344234838342817\\
4.1	0.337507658018057\\
4.11	0.331012287364846\\
4.12	0.324746077145365\\
4.13	0.31870588797088\\
4.14	0.312888099198514\\
4.15	0.307288619012138\\
4.16	0.301902895662256\\
4.17	0.296725929836887\\
4.18	0.291752288132595\\
4.19	0.286976117592098\\
4.2	0.2823911612722\\
4.21	0.277990774803222\\
4.22	0.273767943898632\\
4.23	0.269715302771211\\
4.24	0.265825153409798\\
4.25	0.262089485668539\\
4.26	0.258499998118511\\
4.27	0.255048119609707\\
4.28	0.251725031489577\\
4.29	0.248521690422679\\
4.3	0.245428851754525\\
4.31	0.242437093361283\\
4.32	0.239536839925863\\
4.33	0.236718387579777\\
4.34	0.233971928849293\\
4.35	0.231287577843637\\
4.36	0.228655395622373\\
4.37	0.226065415678669\\
4.38	0.223507669474851\\
4.39	0.220972211966525\\
4.4	0.218449147051567\\
4.41	0.215928652880489\\
4.42	0.213401006965011\\
4.43	0.210856611022191\\
4.44	0.20828601549212\\
4.45	0.205679943668012\\
4.46	0.203029315378479\\
4.47	0.200325270162898\\
4.48	0.197559189882071\\
4.49	0.194722720707752\\
4.5	0.191807794436199\\
4.51	0.188806649072585\\
4.52	0.185711848634922\\
4.53	0.182516302128119\\
4.54	0.179213281640852\\
4.55	0.175796439520125\\
4.56	0.172259824580712\\
4.57	0.168597897309061\\
4.58	0.164805544023795\\
4.59	0.160878089957505\\
4.6	0.156811311227261\\
4.61	0.152601445664035\\
4.62	0.148245202474077\\
4.63	0.143739770708215\\
4.64	0.139082826518013\\
4.65	0.134272539180774\\
4.66	0.12930757587845\\
4.67	0.124187105218601\\
4.68	0.118910799488754\\
4.69	0.113478835638607\\
4.7	0.107891894987768\\
4.71	0.102151161659853\\
4.72	0.0962583197469838\\
4.73	0.0902155492118824\\
4.74	0.0840255205379265\\
4.75	0.0776913881406471\\
4.76	0.0712167825572571\\
4.77	0.0646058014338455\\
4.78	0.0578629993328824\\
4.79	0.0509933763866258\\
4.8	0.0440023658249077\\
4.81	0.0368958204085885\\
4.82	0.0296799978027057\\
4.83	0.0223615449259933\\
4.84	0.0149474813160047\\
4.85	0.00744518155153387\\
4.86	-0.000137643223612294\\
4.87	-0.00779296462919663\\
4.88	-0.0155124571810594\\
4.89	-0.0232875191771152\\
4.9	-0.0311092942845201\\
4.91	-0.0389686937739339\\
4.92	-0.0468564193451913\\
4.93	-0.0547629864872105\\
4.94	-0.0626787483136389\\
4.95	-0.0705939198145427\\
4.96	-0.0784986024634078\\
4.97	-0.0863828091178341\\
4.98	-0.0942364891515677\\
4.99	-0.102049553754941\\
5	-0.109811901340364\\
5.01	-0.117513442989261\\
5.02	-0.125144127876724\\
5.03	-0.132693968610223\\
5.04	-0.140153066418933\\
5.05	-0.147511636130596\\
5.06	-0.154760030873377\\
5.07	-0.16188876644086\\
5.08	-0.168888545259176\\
5.09	-0.175750279896231\\
5.1	-0.182465116054185\\
5.11	-0.189024454987567\\
5.12	-0.19541997529092\\
5.13	-0.201643654001366\\
5.14	-0.207687786963274\\
5.15	-0.213545008403984\\
5.16	-0.219208309671572\\
5.17	-0.2246710570877\\
5.18	-0.229927008870818\\
5.19	-0.234970331087313\\
5.2	-0.239795612590627\\
5.21	-0.24439787891089\\
5.22	-0.248772605060244\\
5.23	-0.252915727221746\\
5.24	-0.25682365329253\\
5.25	-0.260493272254751\\
5.26	-0.263921962350803\\
5.27	-0.26710759804226\\
5.28	-0.270048555735031\\
5.29	-0.272743718256337\\
5.3	-0.275192478072192\\
5.31	-0.27739473923725\\
5.32	-0.27935091807204\\
5.33	-0.281061942565795\\
5.34	-0.282529250506254\\
5.35	-0.28375478634102\\
5.36	-0.284740996778209\\
5.37	-0.285490825137282\\
5.38	-0.28600770446409\\
5.39	-0.286295549427222\\
5.4	-0.286358747015824\\
5.41	-0.286202146062032\\
5.42	-0.285831045614114\\
5.43	-0.28525118218927\\
5.44	-0.284468715937872\\
5.45	-0.283490215753602\\
5.46	-0.282322643366635\\
5.47	-0.280973336459505\\
5.48	-0.279449990847775\\
5.49	-0.277760641769939\\
5.5	-0.275913644333242\\
5.51	-0.273917653164181\\
5.52	-0.271781601314467\\
5.53	-0.269514678475076\\
5.54	-0.267126308552747\\
5.55	-0.264626126664874\\
5.56	-0.262023955610212\\
5.57	-0.259329781874116\\
5.58	-0.256553731228178\\
5.59	-0.253706043985182\\
5.6	-0.250797049971122\\
5.61	-0.247837143276754\\
5.62	-0.244836756851698\\
5.63	-0.241806337004512\\
5.64	-0.238756317872373\\
5.65	-0.2356970959241\\
5.66	-0.232639004560157\\
5.67	-0.229592288873034\\
5.68	-0.226567080631016\\
5.69	-0.223573373547766\\
5.7	-0.220620998899468\\
5.71	-0.217719601550377\\
5.72	-0.214878616446622\\
5.73	-0.212107245636937\\
5.74	-0.209414435877656\\
5.75	-0.206808856877895\\
5.76	-0.204298880239184\\
5.77	-0.201892559142136\\
5.78	-0.199597608830824\\
5.79	-0.197421387943582\\
5.8	-0.195370880736807\\
5.81	-0.19345268024611\\
5.82	-0.191672972426842\\
5.83	-0.190037521313546\\
5.84	-0.188551655235351\\
5.85	-0.187220254121703\\
5.86	-0.186047737930065\\
5.87	-0.185038056224456\\
5.88	-0.184194678930791\\
5.89	-0.183520588292058\\
5.9	-0.183018272043377\\
5.91	-0.182689717823911\\
5.92	-0.182536408839542\\
5.93	-0.18255932078707\\
5.94	-0.182758920047561\\
5.95	-0.183135163153288\\
5.96	-0.183687497529526\\
5.97	-0.18441486350928\\
5.98	-0.18531569761585\\
5.99	-0.186387937104949\\
6	-0.187629025754963\\
6.01	-0.189035920890819\\
6.02	-0.190605101623826\\
6.03	-0.192332578286843\\
6.04	-0.194213903041123\\
6.05	-0.196244181628258\\
6.06	-0.198418086237784\\
6.07	-0.200729869458232\\
6.08	-0.20317337927669\\
6.09	-0.205742075089316\\
6.1	-0.208429044682741\\
6.11	-0.211227022143839\\
6.12	-0.214128406653055\\
6.13	-0.21712528211426\\
6.14	-0.220209437571991\\
6.15	-0.223372388365019\\
6.16	-0.226605397963288\\
6.17	-0.229899500433603\\
6.18	-0.233245523477857\\
6.19	-0.23663411198616\\
6.2	-0.240055752045943\\
6.21	-0.243500795346975\\
6.22	-0.246959483921245\\
6.23	-0.250421975155814\\
6.24	-0.253878367016076\\
6.25	-0.257318723416317\\
6.26	-0.260733099674132\\
6.27	-0.264111567985005\\
6.28	-0.267444242853344\\
6.29	-0.270721306416357\\
6.3	-0.273933033597424\\
6.31	-0.277069817026043\\
6.32	-0.28012219166203\\
6.33	-0.283080859062362\\
6.34	-0.285936711229982\\
6.35	-0.288680853984902\\
6.36	-0.29130462979914\\
6.37	-0.293799640038393\\
6.38	-0.29615776655478\\
6.39	-0.298371192576675\\
6.4	-0.300432422843354\\
6.41	-0.302334302934091\\
6.42	-0.304070037743366\\
6.43	-0.305633209055944\\
6.44	-0.307017792177878\\
6.45	-0.308218171581818\\
6.46	-0.309229155527484\\
6.47	-0.310045989620729\\
6.48	-0.310664369277257\\
6.49	-0.311080451059809\\
6.5	-0.311290862860453\\
6.51	-0.31129271290248\\
6.52	-0.311083597539381\\
6.53	-0.310661607831375\\
6.54	-0.310025334883015\\
6.55	-0.309173873928509\\
6.56	-0.308106827154489\\
6.57	-0.306824305253177\\
6.58	-0.305326927701999\\
6.59	-0.303615821768938\\
6.6	-0.301692620246087\\
6.61	-0.299559457917021\\
6.62	-0.297218966766797\\
6.63	-0.294674269946533\\
6.64	-0.291928974507618\\
6.65	-0.28898716292368\\
6.66	-0.285853383421492\\
6.67	-0.282532639144948\\
6.68	-0.279030376179161\\
6.69	-0.275352470464615\\
6.7	-0.271505213634025\\
6.71	-0.26749529780731\\
6.72	-0.263329799382638\\
6.73	-0.259016161864049\\
6.74	-0.254562177768546\\
6.75	-0.249975969657865\\
6.76	-0.245265970342306\\
6.77	-0.240440902306084\\
6.78	-0.235509756405616\\
6.79	-0.230481769893956\\
6.8	-0.225366403826285\\
6.81	-0.220173319902932\\
6.82	-0.214912356807763\\
6.83	-0.209593506101075\\
6.84	-0.204226887727233\\
6.85	-0.198822725198252\\
6.86	-0.193391320515329\\
6.87	-0.187943028891002\\
6.88	-0.182488233335093\\
6.89	-0.177037319167949\\
6.9	-0.171600648524671\\
6.91	-0.166188534914036\\
6.92	-0.160811217895695\\
6.93	-0.155478837938922\\
6.94	-0.150201411525752\\
6.95	-0.144988806560713\\
6.96	-0.139850718148611\\
6.97	-0.134796644800895\\
6.98	-0.12983586513007\\
6.99	-0.124977415090391\\
7	-0.120230065821723\\
7.01	-0.115602302151927\\
7.02	-0.111102301811511\\
7.03	-0.106737915412468\\
7.04	-0.102516647241357\\
7.05	-0.0984456369146179\\
7.06	-0.0945316419419558\\
7.07	-0.0907810212413912\\
7.08	-0.0871997196471535\\
7.09	-0.0837932534491462\\
7.1	-0.0805666970001164\\
7.11	-0.0775246704240011\\
7.12	-0.0746713284561672\\
7.13	-0.072010350443434\\
7.14	-0.0695449315288703\\
7.15	-0.067277775043394\\
7.16	-0.0652110861231898\\
7.17	-0.063346566568894\\
7.18	-0.0616854109593937\\
7.19	-0.0602283040299523\\
7.2	-0.0589754193212109\\
7.21	-0.0579264191024437\\
7.22	-0.0570804555692565\\
7.23	-0.0564361733127336\\
7.24	-0.0559917130538622\\
7.25	-0.0557447166339007\\
7.26	-0.0556923332482156\\
7.27	-0.0558312269080086\\
7.28	-0.0561575851112842\\
7.29	-0.0566671287013845\\
7.3	-0.0573551228884539\\
7.31	-0.0582163894062869\\
7.32	-0.0592453197741748\\
7.33	-0.0604358896306075\\
7.34	-0.0617816741030064\\
7.35	-0.0632758641750739\\
7.36	-0.064911284010856\\
7.37	-0.0666804091922175\\
7.38	-0.0685753858241528\\
7.39	-0.070588050460182\\
7.4	-0.0727099507980332\\
7.41	-0.0749323670938906\\
7.42	-0.0772463342416854\\
7.43	-0.0796426644622521\\
7.44	-0.0821119705456426\\
7.45	-0.084644689588512\\
7.46	-0.0872311071672509\\
7.47	-0.0898613818864512\\
7.48	-0.0925255702413535\\
7.49	-0.0952136517321411\\
7.5	-0.0979155541673146\\
7.51	-0.100621179092911\\
7.52	-0.103320427284013\\
7.53	-0.106003224234845\\
7.54	-0.108659545583752\\
7.55	-0.111279442409513\\
7.56	-0.113853066335788\\
7.57	-0.116370694380936\\
7.58	-0.118822753491128\\
7.59	-0.121199844695419\\
7.6	-0.123492766822442\\
7.61	-0.12569253971942\\
7.62	-0.127790426915512\\
7.63	-0.129777957672818\\
7.64	-0.131646948369967\\
7.65	-0.133389523164832\\
7.66	-0.134998133884757\\
7.67	-0.136465579094563\\
7.68	-0.137785022294724\\
7.69	-0.138950009204195\\
7.7	-0.139954484084747\\
7.71	-0.140792805065992\\
7.72	-0.141459758432813\\
7.73	-0.141950571839505\\
7.74	-0.142260926417612\\
7.75	-0.142386967747198\\
7.76	-0.142325315664157\\
7.77	-0.142073072879058\\
7.78	-0.141627832385987\\
7.79	-0.1409876836429\\
7.8	-0.140151217508028\\
7.81	-0.139117529920039\\
7.82	-0.137886224312749\\
7.83	-0.136457412758367\\
7.84	-0.134831715836447\\
7.85	-0.13301026122886\\
7.86	-0.130994681044339\\
7.87	-0.128787107879287\\
7.88	-0.126390169624712\\
7.89	-0.123806983032278\\
7.9	-0.121041146055582\\
7.91	-0.118096728985806\\
7.92	-0.114978264403912\\
7.93	-0.111690735974524\\
7.94	-0.108239566109512\\
7.95	-0.104630602532124\\
7.96	-0.100870103775288\\
7.97	-0.0969647236503127\\
7.98	-0.0929214947248543\\
7.99	-0.0887478108514465\\
8	-0.0844514087902824\\
8.01	-0.0800403489722006\\
8.02	-0.075522995449974\\
8.03	-0.0709079950880289\\
8.04	-0.0662042560426277\\
8.05	-0.0614209255863194\\
8.06	-0.0565673673321033\\
8.07	-0.0516531379142504\\
8.08	-0.0466879631840867\\
8.09	-0.0416817139802524\\
8.1	-0.0366443815340185\\
8.11	-0.0315860525711502\\
8.12	-0.0265168841725689\\
8.13	-0.0214470784566649\\
8.14	-0.0163868571465601\\
8.15	-0.0113464360859074\\
8.16	-0.00633599976694162\\
8.17	-0.00136567593446737\\
8.18	0.00355448967072235\\
8.19	0.00841455836584894\\
8.2	0.013204723314933\\
8.21	0.0179153339903836\\
8.22	0.0225369202462323\\
8.23	0.0270602159428228\\
8.24	0.0314761820638889\\
8.25	0.0357760292682208\\
8.26	0.0399512398195342\\
8.27	0.0439935888397108\\
8.28	0.0478951648322683\\
8.29	0.051648389424744\\
8.3	0.0552460362806285\\
8.31	0.0586812491335585\\
8.32	0.061947558898676\\
8.33	0.0650388998183645\\
8.34	0.067949624601988\\
8.35	0.0706745185217714\\
8.36	0.0732088124295731\\
8.37	0.0755481946619933\\
8.38	0.0776888218040445\\
8.39	0.0796273282844605\\
8.4	0.081360834778643\\
8.41	0.0828869553982217\\
8.42	0.084203803649241\\
8.43	0.0853099971440612\\
8.44	0.086204661055177\\
8.45	0.0868874303023033\\
8.46	0.0873584504672412\\
8.47	0.0876183774342196\\
8.48	0.087668375756592\\
8.49	0.0875101157539514\\
8.5	0.0871457693469017\\
8.51	0.0865780046398749\\
8.52	0.0858099792655188\\
8.53	0.084845332507268\\
8.54	0.0836881762197721\\
8.55	0.0823430845698541\\
8.56	0.0808150826236237\\
8.57	0.0791096338082527\\
8.58	0.0772326262797316\\
8.59	0.075190358230664\\
8.6	0.0729895221748016\\
8.61	0.0706371882475809\\
8.62	0.0681407865643853\\
8.63	0.065508088680606\\
8.64	0.0627471881998252\\
8.65	0.0598664805785726\\
8.66	0.056874642178112\\
8.67	0.0537806086156017\\
8.68	0.0505935524687196\\
8.69	0.0473228603894607\\
8.7	0.0439781096842941\\
8.71	0.0405690444191967\\
8.72	0.0371055511092707\\
8.73	0.0335976340536907\\
8.74	0.0300553903776101\\
8.75	0.0264889848433931\\
8.76	0.0229086244941109\\
8.77	0.0193245331926629\\
8.78	0.0157469261201441\\
8.79	0.0121859842971805\\
8.8	0.00865182919189875\\
8.81	0.00515449747797829\\
8.82	0.00170391600586071\\
8.83	-0.00169012295034359\\
8.84	-0.00501798610839867\\
8.85	-0.0082702231949279\\
8.86	-0.0114375905038284\\
8.87	-0.0145110739372484\\
8.88	-0.0174819114715551\\
8.89	-0.020341614992157\\
8.9	-0.0230819914426221\\
8.91	-0.0256951632352485\\
8.92	-0.0281735878720873\\
8.93	-0.0305100767273945\\
8.94	-0.0326978129445811\\
8.95	-0.0347303684029463\\
8.96	-0.0366017197118021\\
8.97	-0.0383062631920305\\
8.98	-0.0398388288076422\\
8.99	-0.0411946930125332\\
9	-0.0423695904803461\\
9.01	-0.0433597246881323\\
9.02	-0.0441617773273808\\
9.03	-0.0447729165189039\\
9.04	-0.0451908038110671\\
9.05	-0.045413599943884\\
9.06	-0.045439969364588\\
9.07	-0.0452690834834081\\
9.08	-0.0449006226614293\\
9.09	-0.0443347769255824\\
9.1	-0.0435722454089948\\
9.11	-0.0426142345181146\\
9.12	-0.0414624548312063\\
9.13	-0.0401191167359851\\
9.14	-0.0385869248173096\\
9.15	-0.0368690710089763\\
9.16	-0.0349692265267466\\
9.17	-0.032891532602788\\
9.18	-0.0306405900446999\\
9.19	-0.0282214476452392\\
9.2	-0.0256395894717289\\
9.21	-0.0229009210669349\\
9.22	-0.0200117545959161\\
9.23	-0.0169787929759879\\
9.24	-0.0138091130294809\\
9.25	-0.0105101477014181\\
9.26	-0.00708966738657193\\
9.27	-0.00355576041258805\\
9.28	8.31872720277149e-05\\
9.29	0.00381851315427585\\
9.3	0.00764129990473885\\
9.31	0.0115423977629934\\
9.32	0.015512447504393\\
9.33	0.0195419039308029\\
9.34	0.0236210598265583\\
9.35	0.0277400703197551\\
9.36	0.0318889775879692\\
9.37	0.0360577358466399\\
9.38	0.0402362365576453\\
9.39	0.0444143337950484\\
9.4	0.0485818697046011\\
9.41	0.0527286999933549\\
9.42	0.0568447193856568\\
9.43	0.0609198869818906\\
9.44	0.0649442514565664\\
9.45	0.0689079760327637\\
9.46	0.0728013631704939\\
9.47	0.0766148789072592\\
9.48	0.0803391767899602\\
9.49	0.0839651213383195\\
9.5	0.0874838109811645\\
9.51	0.0908866004082291\\
9.52	0.094165122281593\\
9.53	0.097311308252481\\
9.54	0.100317409230879\\
9.55	0.103176014857289\\
9.56	0.105880072127952\\
9.57	0.108422903126958\\
9.58	0.110798221820926\\
9.59	0.113000149874255\\
9.6	0.115023231445413\\
9.61	0.116862446927262\\
9.62	0.11851322559707\\
9.63	0.11997145714458\\
9.64	0.121233502049303\\
9.65	0.12229620078111\\
9.66	0.123156881801078\\
9.67	0.123813368342624\\
9.68	0.124263983955933\\
9.69	0.124507556801834\\
9.7	0.124543422684366\\
9.71	0.124371426814456\\
9.72	0.123991924300286\\
9.73	0.123405779363116\\
9.74	0.122614363280501\\
9.75	0.121619551062059\\
9.76	0.12042371686606\\
9.77	0.11902972816831\\
9.78	0.117440938697869\\
9.79	0.115661180157274\\
9.8	0.113694752747944\\
9.81	0.111546414524429\\
9.82	0.109221369604128\\
9.83	0.106725255261909\\
9.84	0.104064127941901\\
9.85	0.1012444482214\\
9.86	0.0982730647644668\\
9.87	0.0951571973053199\\
9.88	0.0919044187040401\\
9.89	0.0885226361194372\\
9.9	0.0850200713461248\\
9.91	0.0814052403649438\\
9.92	0.0776869321578402\\
9.93	0.0738741868401408\\
9.94	0.0699762731648776\\
9.95	0.0660026654553806\\
9.96	0.0619630200237878\\
9.97	0.0578671511344081\\
9.98	0.0537250065720067\\
9.99	0.0495466428760745\\
};
\addlegendentry{$x_2 \hspace{1mm} \rm{Sys}$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-0.0162348951132909\\
0.02	-0.0278798502913205\\
0.03	-0.0389304165568909\\
0.04	-0.0493833926772655\\
0.05	-0.0592358413636767\\
0.06	-0.0684851062952152\\
0.07	-0.0771288288933931\\
0.08	-0.0851649647811641\\
0.09	-0.0925917998618058\\
0.1	-0.0994079659548781\\
0.11	-0.105612455928391\\
0.12	-0.11120463826841\\
0.13	-0.116184271029345\\
0.14	-0.120551515110687\\
0.15	-0.124306946808074\\
0.16	-0.12745156958929\\
0.17	-0.12998682504826\\
0.18	-0.131914602992914\\
0.19	-0.133237250625434\\
0.2	-0.133957580776423\\
0.21	-0.134078879157324\\
0.22	-0.133604910598576\\
0.23	-0.132539924243957\\
0.24	-3.10714411064613\\
0.25	-3.06295049508767\\
0.26	-3.01862163496876\\
0.27	-2.9741617180182\\
0.28	-2.92957534690774\\
0.29	-2.88486754191019\\
0.3	-2.84004374224377\\
0.31	-2.79510980610404\\
0.32	-2.75007200938854\\
0.33	-2.7049370431219\\
0.34	-2.65971200959254\\
0.35	-2.6144044172152\\
0.36	-2.56902217413638\\
0.37	-2.52357358060304\\
0.38	-2.47806732011764\\
0.39	-2.43251244940578\\
0.4	-2.38691838722529\\
0.41	-2.34129490204863\\
0.42	-2.29565209865299\\
0.43	-2.25000040365532\\
0.44	-2.20435055003178\\
0.45	-2.15871356066386\\
0.46	-2.1131007309555\\
0.47	-2.0675236105679\\
0.48	-2.02199398432088\\
0.49	-1.97652385231147\\
0.5	-1.93112540930252\\
0.51	-1.88581102343567\\
0.52	-1.84059321432473\\
0.53	-1.79548463058704\\
0.54	-1.75049802687159\\
0.55	-1.70564624044397\\
0.56	-1.66094216738928\\
0.57	-1.61639873849492\\
0.58	-1.57202889487604\\
0.59	-1.52784556340686\\
0.6	-1.48386163202179\\
0.61	-1.44008992495014\\
0.62	-1.39654317794869\\
0.63	-1.35323401359616\\
0.64	-1.31017491671348\\
0.65	-1.26737820997334\\
0.66	-1.22485602976204\\
0.67	-1.18262030235602\\
0.68	-1.14068272047447\\
0.69	-1.0990547202686\\
0.7	-1.05774745880702\\
0.71	-1.01677179211518\\
0.72	-0.976138253825738\\
0.73	-0.935857034494852\\
0.74	-0.895937961637923\\
0.75	-0.856390480536323\\
0.76	-0.817223635864779\\
0.77	-0.778446054186989\\
0.78	-0.740065927364785\\
0.79	-0.702090996923955\\
0.8	-0.664528539417289\\
0.81	-0.627385352823021\\
0.82	-0.590667744014121\\
0.83	-0.554381517331257\\
0.84	-0.518531964289445\\
0.85	-0.48312385444553\\
0.86	-0.448161427450748\\
0.87	-0.413648386309605\\
0.88	-0.379587891863305\\
0.89	-0.345982558512845\\
0.9	-0.312834451193819\\
0.91	-0.280145083611753\\
0.92	-0.247915417743737\\
0.93	-0.216145864608801\\
0.94	-0.184836286306429\\
0.95	-0.1539859993193\\
0.96	-0.123593779073262\\
0.97	-0.0936578657443361\\
0.98	-0.0641759712994148\\
0.99	-0.03514528775424\\
1	-0.0065624966292166\\
1.01	0.0215762204194796\\
1.02	0.0492751698188849\\
1.03	0.0765391331766878\\
1.04	0.103373353288214\\
1.05	0.129783519086889\\
1.06	0.155775749574643\\
1.07	0.181356576771416\\
1.08	0.206532927725253\\
1.09	0.231312105626939\\
1.1	0.255701770075314\\
1.11	0.279709916541568\\
1.12	0.303344855082808\\
1.13	0.326615188357122\\
1.14	0.349529788994016\\
1.15	0.372097776375869\\
1.16	0.394328492887388\\
1.17	0.416231479691493\\
1.18	0.43781645209117\\
1.19	0.459093274537938\\
1.2	0.480071935348422\\
1.21	0.50076252119131\\
1.22	0.52117519140747\\
1.23	0.541320152226536\\
1.24	0.561207630943442\\
1.25	0.580847850118562\\
1.26	0.600251001864989\\
1.27	0.619427222286367\\
1.28	0.63838656612822\\
1.29	0.657138981705289\\
1.3	0.675694286166615\\
1.31	0.694062141159351\\
1.32	0.712252028951232\\
1.33	0.73027322907053\\
1.34	0.748134795521013\\
1.35	0.765845534627997\\
1.36	0.783413983570034\\
1.37	0.800848389649023\\
1.38	0.818156690349742\\
1.39	0.835346494237785\\
1.4	0.852425062742845\\
1.41	0.869399292872032\\
1.42	0.886275700895616\\
1.43	0.903060407045175\\
1.44	0.919759121261552\\
1.45	0.936377130027493\\
1.46	0.95291928431701\\
1.47	0.969389988690878\\
1.48	0.985793191564625\\
1.49	1.00213237667268\\
1.5	1.01841055574911\\
1.51	1.0346302624426\\
1.52	1.05079354747994\\
1.53	1.06690197508952\\
1.54	1.08295662069292\\
1.55	1.09895806986957\\
1.56	1.11490641859639\\
1.57	1.13080127476111\\
1.58	1.14664176094449\\
1.59	1.16242651846414\\
1.6	1.17815371266867\\
1.61	1.19382103946862\\
1.62	1.20942573308672\\
1.63	1.22496457500775\\
1.64	1.24043390410463\\
1.65	1.25582962791485\\
1.66	1.27114723503841\\
1.67	1.28638180862531\\
1.68	1.30152804091856\\
1.69	1.31658024881528\\
1.7	1.33153239040662\\
1.71	1.34637808245418\\
1.72	1.36111061875887\\
1.73	1.37572298937532\\
1.74	1.39020790062334\\
1.75	1.40455779584568\\
1.76	1.41876487685946\\
1.77	1.43282112604717\\
1.78	1.44671832903109\\
1.79	1.4604480978741\\
1.8	1.47400189474806\\
1.81	1.4873710560099\\
1.82	1.5005468166248\\
1.83	1.51352033487459\\
1.84	1.52628271728906\\
1.85	1.53882504373723\\
1.86	1.55113839261519\\
1.87	1.56321386606698\\
1.88	1.57504261517484\\
1.89	1.58661586505523\\
1.9	1.59792493979728\\
1.91	1.60896128718075\\
1.92	1.61971650311113\\
1.93	1.63018235571013\\
1.94	1.64035080900084\\
1.95	1.65021404612772\\
1.96	1.65976449205275\\
1.97	1.66899483567058\\
1.98	1.6778980512866\\
1.99	1.68646741940387\\
2	1.6946965467663\\
2.01	1.70257938560739\\
2.02	1.71011025205585\\
2.03	1.71728384365167\\
2.04	1.72409525592811\\
2.05	1.73053999801768\\
2.06	1.73661400724273\\
2.07	1.74231366265328\\
2.08	1.74763579747807\\
2.09	1.75257771045698\\
2.1	1.75713717602596\\
2.11	1.7613124533286\\
2.12	1.76510229403116\\
2.13	1.76850594892117\\
2.14	1.77152317327232\\
2.15	1.7741542309621\\
2.16	1.77639989733101\\
2.17	1.77826146077601\\
2.18	1.77974072307343\\
2.19	1.78083999843033\\
2.2	1.78156211126599\\
2.21	1.78191039272863\\
2.22	1.78188867595567\\
2.23	1.78150129008876\\
2.24	1.7807530530582\\
2.25	1.77964926315425\\
2.26	1.77819568940586\\
2.27	1.7763985607906\\
2.28	1.77426455430208\\
2.29	1.77180078190443\\
2.3	1.76901477640581\\
2.31	1.76591447628596\\
2.32	1.76250820951523\\
2.33	1.75880467640508\\
2.34	1.75481293153243\\
2.35	1.75054236478272\\
2.36	1.74600268155863\\
2.37	1.74120388220335\\
2.38	1.73615624068962\\
2.39	1.73087028262727\\
2.4	1.72535676264381\\
2.41	1.71962664119435\\
2.42	1.71369106085818\\
2.43	1.70756132218106\\
2.44	1.70124885912314\\
2.45	1.69476521417344\\
2.46	1.68812201319278\\
2.47	1.68133094004761\\
2.48	1.67440371109782\\
2.49	1.66735204960186\\
2.5	1.66018766010279\\
2.51	1.65292220285898\\
2.52	1.64556726838295\\
2.53	1.63813435215157\\
2.54	1.63063482955069\\
2.55	1.62307993111623\\
2.56	1.61548071813344\\
2.57	1.60784805865487\\
2.58	1.60019260399678\\
2.59	1.59252476577225\\
2.6	1.5848546935182\\
2.61	1.57719225297187\\
2.62	1.56954700505067\\
2.63	1.56192818558774\\
2.64	1.5543446858735\\
2.65	1.54680503405148\\
2.66	1.53931737741466\\
2.67	1.53188946564637\\
2.68	1.52452863504708\\
2.69	1.51724179378651\\
2.7	1.51003540821746\\
2.71	1.50291549028529\\
2.72	1.49588758606426\\
2.73	1.48895676544922\\
2.74	1.48212761302785\\
2.75	1.47540422015637\\
2.76	1.4687901782579\\
2.77	1.46228857336026\\
2.78	1.45590198188638\\
2.79	1.44963246770771\\
2.8	1.44348158046767\\
2.81	1.43745035517921\\
2.82	1.43153931309701\\
2.83	1.42574846386217\\
2.84	1.42007730891362\\
2.85	1.41452484615746\\
2.86	1.40908957588252\\
2.87	1.40376950790691\\
2.88	1.39856216993766\\
2.89	1.39346461712214\\
2.9	1.38847344276739\\
2.91	1.38358479020019\\
2.92	1.37879436573808\\
2.93	1.37409745273869\\
2.94	1.3694889266921\\
2.95	1.36496327131823\\
2.96	1.36051459562895\\
2.97	1.35613665191194\\
2.98	1.35182285459125\\
2.99	1.34756629991721\\
3	1.34335978643632\\
3.01	1.33919583618966\\
3.02	1.3350667165869\\
3.03	1.3309644629008\\
3.04	1.32688090132596\\
3.05	1.32280767254406\\
3.06	1.31873625573631\\
3.07	1.31465799298328\\
3.08	1.31056411399059\\
3.09	1.30644576107879\\
3.1	1.30229401437471\\
3.11	1.29809991714118\\
3.12	1.29385450118165\\
3.13	1.28954881225611\\
3.14	1.28517393544463\\
3.15	1.28072102039502\\
3.16	1.2761813063913\\
3.17	1.27154614718031\\
3.18	1.26680703549418\\
3.19	1.26195562720729\\
3.2	1.25698376506728\\
3.21	1.25188350194055\\
3.22	1.24664712351418\\
3.23	1.2412671703973\\
3.24	1.23573645956667\\
3.25	1.23004810510272\\
3.26	1.22419553816402\\
3.27	1.21817252615043\\
3.28	1.21197319100658\\
3.29	1.2055920266202\\
3.3	1.19902391527142\\
3.31	1.19226414309207\\
3.32	1.18530841449612\\
3.33	1.17815286554516\\
3.34	1.17079407621548\\
3.35	1.16322908153595\\
3.36	1.14036527887037\\
3.37	1.13256567283516\\
3.38	1.12455219580922\\
3.39	1.11632378834073\\
3.4	1.10787988460552\\
3.41	1.0992204162578\\
3.42	1.0903458150201\\
3.43	1.08125701400582\\
3.44	1.07195544777086\\
3.45	1.06244305109421\\
3.46	1.05272225649017\\
3.47	1.04279599045848\\
3.48	1.03266766848157\\
3.49	1.02234118878127\\
3.5	1.01182092485042\\
3.51	1.00111171677812\\
3.52	0.990218861389983\\
3.53	0.97914810122807\\
3.54	0.967905612397914\\
3.55	0.956497991312918\\
3.56	0.94493224036917\\
3.57	0.933215752586415\\
3.58	0.921356295253479\\
3.59	0.909361992618959\\
3.6	0.897241307670375\\
3.61	0.885003023047266\\
3.62	0.872656221135862\\
3.63	0.860210263395052\\
3.64	0.847674768965255\\
3.65	0.835059592613614\\
3.66	0.822374802070604\\
3.67	0.809630654814645\\
3.68	0.79683757436273\\
3.69	0.784006126126277\\
3.7	0.771146992892532\\
3.71	0.758270949992783\\
3.72	0.745388840219421\\
3.73	0.732511548554534\\
3.74	0.719649976773171\\
3.75	0.706815017984749\\
3.76	0.694017531176224\\
3.77	0.681268315820654\\
3.78	0.668578086614597\\
3.79	0.655957448407518\\
3.8	0.643416871385831\\
3.81	0.630966666573646\\
3.82	0.618616961711437\\
3.83	0.606377677572939\\
3.84	0.594258504779493\\
3.85	0.582268881169787\\
3.86	0.570417969781594\\
3.87	0.558714637500547\\
3.88	0.547167434429351\\
3.89	0.535784574029009\\
3.9	0.524573914081755\\
3.91	0.513542938523262\\
3.92	0.502698740189615\\
3.93	0.492048004522172\\
3.94	0.481596994271093\\
3.95	0.471351535235808\\
3.96	0.461317003078106\\
3.97	0.451498311240842\\
3.98	0.441899900002512\\
3.99	0.432525726695095\\
4	0.423379257109663\\
4.01	0.41446345811129\\
4.02	0.405780791481768\\
4.03	0.397333209005582\\
4.04	0.389122148811478\\
4.05	0.381148532978813\\
4.06	0.373412766414756\\
4.07	0.365914737005187\\
4.08	0.358653817038976\\
4.09	0.351628865902165\\
4.1	0.34483823403537\\
4.11	0.33827976814458\\
4.12	0.331950817652403\\
4.13	0.325848242373698\\
4.14	0.319968421396483\\
4.15	0.314307263145996\\
4.16	0.308860216606821\\
4.17	0.303622283675113\\
4.18	0.298588032610121\\
4.19	0.293751612551464\\
4.2	0.289106769065959\\
4.21	0.284646860685214\\
4.22	0.28036487639274\\
4.23	0.276253454016959\\
4.24	0.272304899484203\\
4.25	0.268511206883689\\
4.26	0.264864079294384\\
4.27	0.261354950321807\\
4.28	0.257975006291014\\
4.29	0.254715209040393\\
4.3	0.251566319259381\\
4.31	0.248518920311863\\
4.32	0.245563442485805\\
4.33	0.242690187608595\\
4.34	0.239889353966666\\
4.35	0.237151061467205\\
4.36	0.234465376979161\\
4.37	0.231822339790299\\
4.38	0.229211987116776\\
4.39	0.226624379601574\\
4.4	0.224049626738155\\
4.41	0.221477912155894\\
4.42	0.218899518704191\\
4.43	0.21630485327266\\
4.44	0.213684471285468\\
4.45	0.211029100808695\\
4.46	0.20832966621057\\
4.47	0.205577311315548\\
4.48	0.202763421994443\\
4.49	0.199879648134292\\
4.5	0.196917924933102\\
4.51	0.193870493466397\\
4.52	0.190729920474236\\
4.53	0.18748911731938\\
4.54	0.184141358069298\\
4.55	0.180680296656959\\
4.56	0.177099983077598\\
4.57	0.173394878581095\\
4.58	0.169559869822102\\
4.59	0.165590281932655\\
4.6	0.161481890484714\\
4.61	0.157230932312835\\
4.62	0.152834115170035\\
4.63	0.148288626192831\\
4.64	0.1435921391544\\
4.65	0.138742820487846\\
4.66	0.133739334064636\\
4.67	0.128580844716364\\
4.68	0.123267020491157\\
4.69	0.117798033639202\\
4.7	0.112174560325037\\
4.71	0.106397779067435\\
4.72	0.100469367910911\\
4.73	0.0943915003360125\\
4.74	0.088166839918748\\
4.75	0.0817985337526063\\
4.76	0.0752902046497267\\
4.77	0.0686459421408245\\
4.78	0.0618702922964861\\
4.79	0.0549682463953828\\
4.8	0.0479452284678483\\
4.81	0.0408070817460667\\
4.82	0.0335600540548506\\
4.83	0.026210782179644\\
4.84	0.0187662752509334\\
4.85	0.0112338971867141\\
4.86	0.00362134823700933\\
4.87	-0.00406335432331151\\
4.88	-0.0118118963050441\\
4.89	-0.0196156874681093\\
4.9	-0.0274658830857009\\
4.91	-0.0353534061551031\\
4.92	-0.0432689701995513\\
4.93	-0.0512031026040289\\
4.94	-0.0591461684265563\\
4.95	-0.0670883946253412\\
4.96	-0.0750198946411265\\
4.97	-0.0829306932731688\\
4.98	-0.0908107517865675\\
4.99	-0.0986499931880658\\
5	-0.106438327607039\\
5.01	-0.114165677718119\\
5.02	-0.121822004141788\\
5.03	-0.129397330759356\\
5.04	-0.136881769878919\\
5.05	-0.144265547189293\\
5.06	-0.151539026439439\\
5.07	-0.158692733781575\\
5.08	-0.165717381717023\\
5.09	-0.172603892584822\\
5.1	-0.1793434215343\\
5.11	-0.185927378924049\\
5.12	-0.19234745209123\\
5.13	-0.198595626436672\\
5.14	-0.204664205772964\\
5.15	-0.210545831884546\\
5.16	-0.216233503250838\\
5.17	-0.221720592885455\\
5.18	-0.227000865246849\\
5.19	-0.232068492177972\\
5.2	-0.236918067835029\\
5.21	-0.241544622567892\\
5.22	-0.245943635717367\\
5.23	-0.250111047297234\\
5.24	-0.254043268531742\\
5.25	-0.257737191222114\\
5.26	-0.261190195918556\\
5.27	-0.264400158877221\\
5.28	-0.26736545778465\\
5.29	-0.270084976235262\\
5.3	-0.272558106950607\\
5.31	-0.274784753732229\\
5.32	-0.276765332143151\\
5.33	-0.278500768916168\\
5.34	-0.279992500090348\\
5.35	-0.281242467880267\\
5.36	-0.282253116285718\\
5.37	-0.283027385452761\\
5.38	-0.283568704800107\\
5.39	-0.283880984927919\\
5.4	-0.283968608329142\\
5.41	-0.283836418926494\\
5.42	-0.283489710461162\\
5.43	-0.282934213762126\\
5.44	-0.282176082927832\\
5.45	-0.28122188045466\\
5.46	-0.280078561349253\\
5.47	-0.27875345626433\\
5.48	-0.277254253700025\\
5.49	-0.275588981315158\\
5.5	-0.273765986395042\\
5.51	-0.271793915524561\\
5.52	-0.269681693517225\\
5.53	-0.267438501652773\\
5.54	-0.265073755277635\\
5.55	-0.262597080824133\\
5.56	-0.260018292305787\\
5.57	-0.257347367347358\\
5.58	-0.254594422809479\\
5.59	-0.251769690068683\\
5.6	-0.248883490014546\\
5.61	-0.245946207826327\\
5.62	-0.242968267592085\\
5.63	-0.239960106833605\\
5.64	-0.236932151000734\\
5.65	-0.233894787998774\\
5.66	-0.230858342812526\\
5.67	-0.227833052290332\\
5.68	-0.224829040151026\\
5.69	-0.221856292276222\\
5.7	-0.218924632349566\\
5.71	-0.216043697903801\\
5.72	-0.213222916835391\\
5.73	-0.210471484445352\\
5.74	-0.207798341063582\\
5.75	-0.205212150312532\\
5.76	-0.202721278064484\\
5.77	-0.200333772144925\\
5.78	-0.198057342832694\\
5.79	-0.195899344205547\\
5.8	-0.193866756377695\\
5.81	-0.191966168673626\\
5.82	-0.190997011932253\\
5.83	-0.189369003544431\\
5.84	-0.187890385481042\\
5.85	-0.186566033898301\\
5.86	-0.185400365499781\\
5.87	-0.184397327119464\\
5.88	-0.183560386480412\\
5.89	-0.182892524152074\\
5.9	-0.182396226726259\\
5.91	-0.182073481228759\\
5.92	-0.181925770780506\\
5.93	-0.181954071519042\\
5.94	-0.182158850787922\\
5.95	-0.182540066598501\\
5.96	-0.183097168365379\\
5.97	-0.183829098913597\\
5.98	-0.184734297752491\\
5.99	-0.185810705607961\\
6	-0.187055770201748\\
6.01	-0.188466453263214\\
6.02	-0.190039238756024\\
6.03	-0.191770142299108\\
6.04	-0.193654721758284\\
6.05	-0.195688088982008\\
6.06	-0.19786492265185\\
6.07	-0.200179482215512\\
6.08	-0.202625622867504\\
6.09	-0.205196811539965\\
6.1	-0.207886143863609\\
6.11	-0.210686362056327\\
6.12	-0.213589873694688\\
6.13	-0.216588771321345\\
6.14	-0.219674852839295\\
6.15	-0.222839642641943\\
6.16	-0.226074413426116\\
6.17	-0.229370208633428\\
6.18	-0.232717865463874\\
6.19	-0.236108038404046\\
6.2	-0.239531223211137\\
6.21	-0.242977781292703\\
6.22	-0.246437964421224\\
6.23	-0.249901939721607\\
6.24	-0.25335981486914\\
6.25	-0.256801663434867\\
6.26	-0.26021755031497\\
6.27	-0.263597557180556\\
6.28	-0.266931807884188\\
6.29	-0.270210493759604\\
6.3	-0.273423898751345\\
6.31	-0.276562424311427\\
6.32	-0.27961661400079\\
6.33	-0.282577177733975\\
6.34	-0.2854350156064\\
6.35	-0.288181241244616\\
6.36	-0.290807204621152\\
6.37	-0.293304514276868\\
6.38	-0.295665058895234\\
6.39	-0.297881028174572\\
6.4	-0.299944932946032\\
6.41	-0.301849624487007\\
6.42	-0.303588312981639\\
6.43	-0.305154585082257\\
6.44	-0.308529975123728\\
6.45	-0.309713198786976\\
6.46	-0.310707458206762\\
6.47	-0.311507996398303\\
6.48	-0.312110505876411\\
6.49	-0.312511139980612\\
6.5	-0.312966463799425\\
6.51	-0.312950758219951\\
6.52	-0.312724546042863\\
6.53	-0.312285912519629\\
6.54	-0.311633442621698\\
6.55	-0.310766225120939\\
6.56	-0.309683855408958\\
6.57	-0.308386437048237\\
6.58	-0.30722643840802\\
6.59	-0.305497382840025\\
6.6	-0.303556695126564\\
6.61	-0.301406500130638\\
6.62	-0.299049419637414\\
6.63	-0.296488566323469\\
6.64	-0.29372753649696\\
6.65	-0.290770401626849\\
6.66	-0.287621698682298\\
6.67	-0.284727221958352\\
6.68	-0.281205994829526\\
6.69	-0.277509562522914\\
6.7	-0.273644202779377\\
6.71	-0.269616593686352\\
6.72	-0.265433797482189\\
6.73	-0.26110324339802\\
6.74	-0.256632709580031\\
6.75	-0.252030304137246\\
6.76	-0.24730444536218\\
6.77	-0.242463841173742\\
6.78	-0.237517467833745\\
6.79	-0.232474547990174\\
6.8	-0.227344528102055\\
6.81	-0.222137055302328\\
6.82	-0.216861953756502\\
6.83	-0.21152920057617\\
6.84	-0.206148901347539\\
6.85	-0.200731265336115\\
6.86	-0.195286580429499\\
6.87	-0.189825187880872\\
6.88	-0.184357456916292\\
6.89	-0.178893759269228\\
6.9	-0.173444443705963\\
6.91	-0.168019810605513\\
6.92	-0.162630086657566\\
6.93	-0.157285399741671\\
6.94	-0.151995754050439\\
6.95	-0.1467710055189\\
6.96	-0.141620837621433\\
6.97	-0.136554737596715\\
6.98	-0.131581973160118\\
6.99	-0.126711569761732\\
7	-0.121952288446832\\
7.01	-0.117312604374119\\
7.02	-0.112800686045403\\
7.03	-0.10842437529864\\
7.04	-0.104191168114295\\
7.05	-0.100108196283\\
7.06	-0.0961822099803202\\
7.07	-0.092419561292159\\
7.08	-0.0888261887319635\\
7.09	-0.085407602788435\\
7.1	-0.0821688725398306\\
7.11	-0.0791146133683256\\
7.12	-0.0762489758051168\\
7.13	-0.0735756355341473\\
7.14	-0.0709113604817169\\
7.15	-0.0686332255203161\\
7.16	-0.0665554814430942\\
7.17	-0.0646798281781202\\
7.18	-0.0630074589906195\\
7.19	-0.0615390578570147\\
7.2	-0.0602747981086658\\
7.21	-0.0592143423486866\\
7.22	-0.0583568436420372\\
7.23	-0.057700947975917\\
7.24	-0.0570356268763803\\
7.25	-0.0564775764365584\\
7.26	-0.0564183327639902\\
7.27	-0.0563462899359395\\
7.28	-0.0566675673282384\\
7.29	-0.0571718928570002\\
7.3	-0.0578545377973032\\
7.31	-0.0587103303312122\\
7.32	-0.0597336687926571\\
7.33	-0.0609185359832685\\
7.34	-0.0622585145233872\\
7.35	-0.063746803199888\\
7.36	-0.0653762342699471\\
7.37	-0.0671392916775191\\
7.38	-0.0690281301369906\\
7.39	-0.0710345950363129\\
7.4	-0.0731502431098752\\
7.41	-0.0753663638294484\\
7.42	-0.0776740014597421\\
7.43	-0.0800639777234489\\
7.44	-0.0825269150191335\\
7.45	-0.0850532601339362\\
7.46	-0.0876333083918348\\
7.47	-0.0902572281771061\\
7.48	-0.0929150857717025\\
7.49	-0.0955968704444661\\
7.5	-0.0982925197294837\\
7.51	-0.100991944830401\\
7.52	-0.103685056087212\\
7.53	-0.106361788441873\\
7.54	-0.109012126839106\\
7.55	-0.111626131498898\\
7.56	-0.114193962997558\\
7.57	-0.116705907094627\\
7.58	-0.119152399243616\\
7.59	-0.121524048725308\\
7.6	-0.12381166234331\\
7.61	-0.126006267622654\\
7.62	-0.128099135453449\\
7.63	-0.130081802123022\\
7.64	-0.131946090681469\\
7.65	-0.133684131587245\\
7.66	-0.135288382581174\\
7.67	-0.13675164773925\\
7.68	-0.138067095656582\\
7.69	-0.139228276717074\\
7.7	-0.140229139405672\\
7.71	-0.141064045622418\\
7.72	-0.141727784960058\\
7.73	-0.14221558790951\\
7.74	-0.142523137960216\\
7.75	-0.142646582565143\\
7.76	-0.142438643146983\\
7.77	-0.14218543446073\\
7.78	-0.141739435221623\\
7.79	-0.141098734538436\\
7.8	-0.140261922433536\\
7.81	-0.139228093523803\\
7.82	-0.137996849437369\\
7.83	-0.136568299960149\\
7.84	-0.134943062909312\\
7.85	-0.133122262734018\\
7.86	-0.131107527846935\\
7.87	-0.12890098669322\\
7.88	-0.126505262566802\\
7.89	-0.123923467186934\\
7.9	-0.121159193051092\\
7.91	-0.118216504583345\\
7.92	-0.115099928100331\\
7.93	-0.11181444061994\\
7.94	-0.108365457540684\\
7.95	-0.104758819222579\\
7.96	-0.101000776503073\\
7.97	-0.0970979751842604\\
7.98	-0.0930574395301522\\
7.99	-0.0888865548152844\\
8	-0.0845930489682856\\
8.01	-0.0801849733563069\\
8.02	-0.0756706827583609\\
8.03	-0.0710588145776387\\
8.04	-0.0663582673447805\\
8.05	-0.0615781785658489\\
8.06	-0.0567279019703872\\
8.07	-0.0518169842164484\\
8.08	-0.0468551411108393\\
8.09	-0.0418522334040281\\
8.1	-0.0368182422202383\\
8.11	-0.0317632441841558\\
8.12	-0.0266973863064348\\
8.13	-0.0216308606907953\\
8.14	-0.0165738791259493\\
8.15	-0.0115366476258756\\
8.16	-0.00652934098210256\\
8.17	-0.00156207739162095\\
8.18	0.00285923580701808\\
8.19	0.00772089307642032\\
8.2	0.0125127067146211\\
8.21	0.0169967422855144\\
8.22	0.0216223390220627\\
8.23	0.0261497065326861\\
8.24	0.0305698143268964\\
8.25	0.0347090106395149\\
8.26	0.0388900871646867\\
8.27	0.0429383791624649\\
8.28	0.0467516752607309\\
8.29	0.050460015121877\\
8.3	0.0540381319950267\\
8.31	0.0574609868523053\\
8.32	0.0607408767000253\\
8.33	0.0638605836756807\\
8.34	0.0668296853512937\\
8.35	0.0695623230494387\\
8.36	0.0721956962228147\\
8.37	0.074542133734963\\
8.38	0.0766899527516927\\
8.39	0.0787752257870535\\
8.4	0.0805147900437446\\
8.41	0.0820471271235996\\
8.42	0.0835701578024481\\
8.43	0.0846808611217638\\
8.44	0.0855802177497234\\
8.45	0.086267860758946\\
8.46	0.0870231576550176\\
8.47	0.0872854771039591\\
8.48	0.0873380762789957\\
8.49	0.0871826210741964\\
8.5	0.0868212785527429\\
8.51	0.0862567115385373\\
8.52	0.0854920719705474\\
8.53	0.0845309930364835\\
8.54	0.0833775801054419\\
8.55	0.0820364004821583\\
8.56	0.080921256835033\\
8.57	0.0792158674731269\\
8.58	0.077339118165874\\
8.59	0.0752972978489044\\
8.6	0.0730970895131353\\
8.61	0.0707455535232713\\
8.62	0.0682501099948343\\
8.63	0.065618520273742\\
8.64	0.0628588675647066\\
8.65	0.0599795367568436\\
8.66	0.0569891934968965\\
8.67	0.0538967625623565\\
8.68	0.0507114055885114\\
8.69	0.0474424982050667\\
8.7	0.0440996066394708\\
8.71	0.040692463845392\\
8.72	0.0372309452159958\\
8.73	0.0337250439427006\\
8.74	0.0301848460809835\\
8.75	0.0266205053855333\\
8.76	0.0230422179776293\\
8.77	0.0194601969080419\\
8.78	0.0158846466790119\\
8.79	0.0123257377889685\\
8.8	0.00879358136359487\\
8.81	0.00529820393661784\\
8.82	0.00184952244334813\\
8.83	-0.00154268051055406\\
8.84	-0.00486878104329436\\
8.85	-0.0081193379931821\\
8.86	-0.0112851164569381\\
8.87	-0.0143571108112597\\
8.88	-0.0173265671601168\\
8.89	-0.0201850051516959\\
8.9	-0.0229242391104798\\
8.91	-0.0255363984316646\\
8.92	-0.0280139471869556\\
8.93	-0.03034970289276\\
8.94	-0.0325368543938824\\
8.95	-0.0345689788180452\\
8.96	-0.0364400575588717\\
8.97	-0.038144491247405\\
8.98	-0.0396771136747605\\
8.99	-0.0410332046311258\\
9	-0.0422085016290435\\
9.01	-0.0431992104816857\\
9.02	-0.0440020147097051\\
9.03	-0.0446140837531629\\
9.04	-0.0450330799680265\\
9.05	-0.0452571643897722\\
9.06	-0.0452850012496979\\
9.07	-0.0451138602128101\\
9.08	-0.0447472302448427\\
9.09	-0.0441833931661078\\
9.1	-0.0434230457585285\\
9.11	-0.0424673915927203\\
9.12	-0.0413181379343748\\
9.13	-0.0399774913909562\\
9.14	-0.0384481523096082\\
9.15	-0.0367333079402883\\
9.16	-0.0348366243812375\\
9.17	-0.032762237326927\\
9.18	-0.0305147416416298\\
9.19	-0.0280991797846906\\
9.2	-0.0255210291164347\\
9.21	-0.0227861881164728\\
9.22	-0.0199009615488477\\
9.23	-0.0168720446111343\\
9.24	-0.013706506107112\\
9.25	-0.010411770685093\\
9.26	-0.00699560018631562\\
9.27	-0.00346607415003009\\
9.28	0.00016843047597348\\
9.29	0.00389926036867094\\
9.3	0.00771750755435607\\
9.31	0.0116140317701288\\
9.32	0.015579483406406\\
9.33	0.0196043269731014\\
9.34	0.0236788650308066\\
9.35	0.0277932625271433\\
9.36	0.0319375714774441\\
9.37	0.0361017559280608\\
9.38	0.0402757171398924\\
9.39	0.0444493189291686\\
9.4	0.0486124131021446\\
9.41	0.0527548649201117\\
9.42	0.0563993411510602\\
9.43	0.0602411176861737\\
9.44	0.064267869877018\\
9.45	0.0682340195522444\\
9.46	0.0721298786062077\\
9.47	0.0759459222490777\\
9.48	0.0794820987303324\\
9.49	0.083112535378187\\
9.5	0.0866357791434531\\
9.51	0.0899209253497297\\
9.52	0.0932053271127664\\
9.53	0.0962837086542552\\
9.54	0.0992965535941113\\
9.55	0.10212056594522\\
9.56	0.104811259198393\\
9.57	0.107361683708753\\
9.58	0.109770138717705\\
9.59	0.111979579605224\\
9.6	0.114066449095294\\
9.61	0.116164078537099\\
9.62	0.118831608256607\\
9.63	0.121507771012479\\
9.64	0.123298321540795\\
9.65	0.124467697590121\\
9.66	0.125305415924209\\
9.67	0.126080917077118\\
9.68	0.126508053896972\\
9.69	0.126892634461611\\
9.7	0.12690426591118\\
9.71	0.126708554586877\\
9.72	0.126492840532951\\
9.73	0.125881937924334\\
9.74	0.125066287870403\\
9.75	0.124047754965944\\
9.76	0.122828702685623\\
9.77	0.121620611433954\\
9.78	0.120007191252987\\
9.79	0.118203311166771\\
9.8	0.116213258637247\\
9.81	0.114041778776447\\
9.82	0.111694062565489\\
9.83	0.109175733959654\\
9.84	0.106492835911747\\
9.85	0.103651815348635\\
9.86	0.100659507138505\\
9.87	0.0975231170888725\\
9.88	0.0942502040178\\
9.89	0.0908486609431407\\
9.9	0.0873266954367691\\
9.91	0.0836928091928908\\
9.92	0.0799557768614767\\
9.93	0.0761246241996975\\
9.94	0.0722086055959459\\
9.95	0.0682171810226073\\
9.96	0.0641599924751546\\
9.97	0.0600468399564436\\
9.98	0.055887657066209\\
9.99	0.0516924862567558\\
};
\addlegendentry{$\hat{x}_2 \hspace{1mm} \rm{R-UIO}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	-0.0162348951132909\\
0.02	-0.0278798502913205\\
0.03	-0.0389304165568909\\
0.04	-0.0493833926772655\\
0.05	-0.0592358413636767\\
0.06	-0.0684851062952152\\
0.07	-0.0771288288933931\\
0.08	-0.0851649647811641\\
0.09	-0.0925917998618058\\
0.1	-0.0994079659548781\\
0.11	-0.105612455928391\\
0.12	-0.11120463826841\\
0.13	-0.116184271029345\\
0.14	-0.120551515110687\\
0.15	-0.124306946808074\\
0.16	-0.12745156958929\\
0.17	-0.12998682504826\\
0.18	-0.131914602992914\\
0.19	-0.133237250625434\\
0.2	-0.133957580776423\\
0.21	-0.134078879157324\\
0.22	-0.133604910598576\\
0.23	-0.132539924243957\\
0.24	-0.130888657674696\\
0.25	-0.128656339940283\\
0.26	-0.125848693475849\\
0.27	-0.122471934889477\\
0.28	-0.11853277460599\\
0.29	-0.114038415357067\\
0.3	-0.108996549510817\\
0.31	-0.10341535523732\\
0.32	-0.0973034915099511\\
0.33	-0.0906700919454551\\
0.34	-0.0835247574892399\\
0.35	-0.0758775479554004\\
0.36	-0.0677389724343254\\
0.37	-0.0591199785838388\\
0.38	-0.0500319408229402\\
0.39	-0.0404866474503258\\
0.4	-0.0304962867127809\\
0.41	-0.0200734318515021\\
0.42	-0.00923102515723251\\
0.43	0.00201763893213958\\
0.44	0.0136589316552609\\
0.45	0.0256789086334201\\
0.46	0.0380633294177564\\
0.47	0.0507976778339554\\
0.48	0.0638671830785649\\
0.49	0.0772568415189863\\
0.5	0.0909514391471644\\
0.51	0.104935574635252\\
0.52	0.119193682939722\\
0.53	0.133710059398926\\
0.54	0.148468884267624\\
0.55	0.16345424763071\\
0.56	0.178650174637352\\
0.57	0.194040650995635\\
0.58	0.209609648667152\\
0.59	0.225341151700177\\
0.6	0.241219182139666\\
0.61	0.257227825951952\\
0.62	0.273351258901796\\
0.63	0.289573772319524\\
0.64	0.305879798695998\\
0.65	0.322253937043596\\
0.66	0.338680977961762\\
0.67	0.35514592834633\\
0.68	0.371634035682603\\
0.69	0.3881308118631\\
0.7	0.404622056471966\\
0.71	0.421093879479254\\
0.72	0.437532723289689\\
0.73	0.453925384092019\\
0.74	0.470259032456767\\
0.75	0.486521233131866\\
0.76	0.50269996398775\\
0.77	0.518783634065357\\
0.78	0.53476110068277\\
0.79	0.550621685558443\\
0.8	0.566355189911372\\
0.81	0.581951908501027\\
0.82	0.597402642572488\\
0.83	0.612698711674828\\
0.84	0.627831964323645\\
0.85	0.64279478748132\\
0.86	0.657580114831655\\
0.87	0.672181433828337\\
0.88	0.686592791499802\\
0.89	0.700808798996044\\
0.9	0.714824634866075\\
0.91	0.728636047057819\\
0.92	0.742239353635396\\
0.93	0.755631442211891\\
0.94	0.768809768098887\\
0.95	0.78177235117721\\
0.96	0.794517771496454\\
0.97	0.807045163614059\\
0.98	0.819354209687734\\
0.99	0.831445131338223\\
1	0.8433186803023\\
1.01	0.854976127899005\\
1.02	0.866419253335\\
1.03	0.877650330877791\\
1.04	0.888672115928389\\
1.05	0.8994878300277\\
1.06	0.910101144833544\\
1.07	0.920516165107824\\
1.08	0.930737410755695\\
1.09	0.940769797961051\\
1.1	0.950618619464822\\
1.11	0.960289524034684\\
1.12	0.969788495176823\\
1.13	0.979121829142246\\
1.14	0.988296112281879\\
1.15	0.997318197806312\\
1.16	1.00619518200749\\
1.17	1.01493438000103\\
1.18	1.02354330104902\\
1.19	1.03202962352402\\
1.2	1.04040116957627\\
1.21	1.04866587956635\\
1.22	1.05683178632647\\
1.23	1.06490698931377\\
1.24	1.07289962871952\\
1.25	1.08081785959779\\
1.26	1.08866982607763\\
1.27	1.09646363572209\\
1.28	1.1042073340974\\
1.29	1.11190887961487\\
1.3	1.11957611870745\\
1.31	1.12721676140215\\
1.32	1.13483835734827\\
1.33	1.14244827236062\\
1.34	1.15005366553513\\
1.35	1.15766146699334\\
1.36	1.16527835631025\\
1.37	1.17291074167856\\
1.38	1.18056473986035\\
1.39	1.18824615697535\\
1.4	1.19596047017283\\
1.41	1.20371281023196\\
1.42	1.211507945133\\
1.43	1.21935026463961\\
1.44	1.22724376592955\\
1.45	1.23519204030897\\
1.46	1.24319826104222\\
1.47	1.2512651723268\\
1.48	1.25939507943984\\
1.49	1.26758984007992\\
1.5	1.27585085692462\\
1.51	1.28417907142166\\
1.52	1.29257495882786\\
1.53	1.30103852450758\\
1.54	1.3095693014987\\
1.55	1.31816634935127\\
1.56	1.32682825424077\\
1.57	1.33555313035457\\
1.58	1.34433862254731\\
1.59	1.35318191025738\\
1.6	1.36207971267375\\
1.61	1.37102829513936\\
1.62	1.38002347677387\\
1.63	1.38906063929589\\
1.64	1.39813473702154\\
1.65	1.40724030801339\\
1.66	1.41637148635096\\
1.67	1.42552201549103\\
1.68	1.43468526268354\\
1.69	1.44385423440585\\
1.7	1.45302159277601\\
1.71	1.46217967290296\\
1.72	1.47132050112924\\
1.73	1.48043581411982\\
1.74	1.48951707874819\\
1.75	1.49855551272924\\
1.76	1.50754210594617\\
1.77	1.5164676424174\\
1.78	1.52532272284747\\
1.79	1.53409778770469\\
1.8	1.54278314076694\\
1.81	1.55136897307565\\
1.82	1.55984538723755\\
1.83	1.56820242201199\\
1.84	1.57643007712197\\
1.85	1.58451833822554\\
1.86	1.59245720198455\\
1.87	1.60023670116691\\
1.88	1.60784692971898\\
1.89	1.61527806774431\\
1.9	1.62252040632548\\
1.91	1.62956437212621\\
1.92	1.63640055171114\\
1.93	1.64301971552182\\
1.94	1.64941284144806\\
1.95	1.65557113793475\\
1.96	1.66148606656564\\
1.97	1.66714936406679\\
1.98	1.67255306367374\\
1.99	1.67768951580823\\
2	1.68255140801189\\
2.01	1.68713178408634\\
2.02	1.69142406239083\\
2.03	1.69542205325117\\
2.04	1.69911997543523\\
2.05	1.70251247165341\\
2.06	1.70559462304421\\
2.07	1.70836196260807\\
2.08	1.71081048755507\\
2.09	1.7129366705348\\
2.1	1.71473746971957\\
2.11	1.71621033771495\\
2.12	1.7173532292747\\
2.13	1.71816460779985\\
2.14	1.71864345060511\\
2.15	1.71878925293854\\
2.16	1.71860203074385\\
2.17	1.71808232215746\\
2.18	1.71723118773605\\
2.19	1.71605020941317\\
2.2	1.71454148818681\\
2.21	1.71270764054305\\
2.22	1.71055179362392\\
2.23	1.70807757915093\\
2.24	1.70528912611863\\
2.25	1.70219105227596\\
2.26	1.69878845441574\\
2.27	1.69508689749611\\
2.28	1.69109240262029\\
2.29	1.68681143390407\\
2.3	1.68225088426321\\
2.31	1.67741806015558\\
2.32	1.67232066531552\\
2.33	1.66696678352041\\
2.34	1.66136486043197\\
2.35	1.65552368455688\\
2.36	1.6494523673738\\
2.37	1.64316032267583\\
2.38	1.6366572451793\\
2.39	1.62995308845191\\
2.4	1.62305804221464\\
2.41	1.6159825090736\\
2.42	1.60873708073947\\
2.43	1.60133251379317\\
2.44	1.59377970505799\\
2.45	1.58608966663893\\
2.46	1.57827350069127\\
2.47	1.57034237398065\\
2.48	1.5623074922979\\
2.49	1.5541800747918\\
2.5	1.54597132828358\\
2.51	1.53769242162662\\
2.52	1.52935446017504\\
2.53	1.52096846042433\\
2.54	1.51254532488707\\
2.55	1.50409581726573\\
2.56	1.49563053798439\\
2.57	1.48715990013976\\
2.58	1.47869410593134\\
2.59	1.47024312362885\\
2.6	1.46181666513432\\
2.61	1.45342416419419\\
2.62	1.44507475531547\\
2.63	1.43677725343821\\
2.64	1.42854013441458\\
2.65	1.42037151634288\\
2.66	1.41227914180267\\
2.67	1.40427036103499\\
2.68	1.39635211610926\\
2.69	1.38853092611589\\
2.7	1.38081287342133\\
2.71	1.37320359101932\\
2.72	1.36570825100968\\
2.73	1.35833155423282\\
2.74	1.35107772108561\\
2.75	1.34395048354117\\
2.76	1.33695307839189\\
2.77	1.33008824173246\\
2.78	1.32335820469612\\
2.79	1.31676469045432\\
2.8	1.31030891248719\\
2.81	1.30399157412846\\
2.82	1.29781286938566\\
2.83	1.29177248503336\\
2.84	1.28586960397356\\
2.85	1.2801029098547\\
2.86	1.27447059293724\\
2.87	1.26897035719087\\
2.88	1.26359942860525\\
2.89	1.25835456469311\\
2.9	1.25323206516168\\
2.91	1.2482277837254\\
2.92	1.24333714103013\\
2.93	1.23855513865604\\
2.94	1.23387637416413\\
2.95	1.2292950571482\\
2.96	1.22480502625203\\
2.97	1.2203997671088\\
2.98	1.21607243115765\\
2.99	1.21181585529009\\
3	1.20762258227679\\
3.01	1.20348488192348\\
3.02	1.1993947729027\\
3.03	1.19534404520666\\
3.04	1.19132428316474\\
3.05	1.18732688896787\\
3.06	1.18334310664066\\
3.07	1.17936404640119\\
3.08	1.17538070934727\\
3.09	1.17138401240718\\
3.1	1.16736481349232\\
3.11	1.16331393678871\\
3.12	1.15922219812373\\
3.13	1.1550804303446\\
3.14	1.15087950864489\\
3.15	1.14661037577553\\
3.16	1.14226406707706\\
3.17	1.13783173527035\\
3.18	1.13330467494364\\
3.19	1.12867434667442\\
3.2	1.12393240072572\\
3.21	1.11907070025733\\
3.22	1.11408134399374\\
3.23	1.10895668829197\\
3.24	1.10368936855394\\
3.25	1.09827231992962\\
3.26	1.09269879725909\\
3.27	1.08696239420349\\
3.28	1.08105706151681\\
3.29	1.0749771244127\\
3.3	1.06871729898278\\
3.31	1.06227270762512\\
3.32	1.05563889344435\\
3.33	1.04881183358707\\
3.34	1.04178795147915\\
3.35	1.03456412793426\\
3.36	1.02713771110553\\
3.37	1.01950652525555\\
3.38	1.01166887832244\\
3.39	1.00362356826308\\
3.4	0.995369888157514\\
3.41	0.986907630061484\\
3.42	0.978237087597575\\
3.43	0.969359057278174\\
3.44	0.960274838556917\\
3.45	0.950986232608357\\
3.46	0.941495539838786\\
3.47	0.931805556134328\\
3.48	0.921919567855578\\
3.49	0.911841345591189\\
3.5	0.901575136685922\\
3.51	0.891125656561749\\
3.52	0.880498078853583\\
3.53	0.869698024384237\\
3.54	0.858731549006047\\
3.55	0.847605130339488\\
3.56	0.836325653441835\\
3.57	0.824900395441625\\
3.58	0.813337009177235\\
3.59	0.801643505880412\\
3.6	0.789828236947965\\
3.61	0.777899874847105\\
3.62	0.765867393202113\\
3.63	0.753740046112029\\
3.64	0.741527346751021\\
3.65	0.729239045304838\\
3.66	0.716885106298476\\
3.67	0.70447568537165\\
3.68	0.69202110556008\\
3.69	0.679531833141846\\
3.7	0.667018453109116\\
3.71	0.65449164432654\\
3.72	0.64196215443835\\
3.73	0.629440774586857\\
3.74	0.616938314005497\\
3.75	0.604465574549916\\
3.76	0.592033325230706\\
3.77	0.579652276811439\\
3.78	0.567333056535466\\
3.79	0.555086183044616\\
3.8	0.542922041552498\\
3.81	0.530850859334412\\
3.82	0.518882681595144\\
3.83	0.507027347774934\\
3.84	0.495294468352854\\
3.85	0.483693402205541\\
3.86	0.472233234577898\\
3.87	0.460922755720809\\
3.88	0.449770440249272\\
3.89	0.438784427272536\\
3.9	0.427972501345917\\
3.91	0.417342074291919\\
3.92	0.406900167936091\\
3.93	0.396653397800785\\
3.94	0.386607957797605\\
3.95	0.376769605956789\\
3.96	0.367143651229237\\
3.97	0.357734941394186\\
3.98	0.348547852102766\\
3.99	0.339586277084852\\
4	0.330853619543724\\
4.01	0.322352784760048\\
4.02	0.314086173923712\\
4.03	0.306055679208951\\
4.04	0.298262680105109\\
4.05	0.290708041012241\\
4.06	0.283392110107593\\
4.07	0.276314719485837\\
4.08	0.269475186572749\\
4.09	0.262872316808822\\
4.1	0.256504407596175\\
4.11	0.2503692534989\\
4.12	0.244464152683927\\
4.13	0.238785914586326\\
4.14	0.233330868779955\\
4.15	0.228094875031316\\
4.16	0.22307333451155\\
4.17	0.218261202138588\\
4.18	0.213653000018675\\
4.19	0.209242831953709\\
4.2	0.205024398978203\\
4.21	0.200991015887085\\
4.22	0.197135628713087\\
4.23	0.193450833110099\\
4.24	0.189928893596588\\
4.25	0.186561763611067\\
4.26	0.183341106329532\\
4.27	0.180258316192902\\
4.28	0.177304541090721\\
4.29	0.174470705145753\\
4.3	0.171747532042559\\
4.31	0.169125568841849\\
4.32	0.166595210221135\\
4.33	0.164146723081171\\
4.34	0.161770271456749\\
4.35	0.159455941669672\\
4.36	0.157193767661082\\
4.37	0.154973756439932\\
4.38	0.152785913584046\\
4.39	0.150620268730118\\
4.4	0.148466900989012\\
4.41	0.146315964222912\\
4.42	0.144157712121238\\
4.43	0.141982523012709\\
4.44	0.139780924351638\\
4.45	0.137543616817327\\
4.46	0.135261497966411\\
4.47	0.132925685379121\\
4.48	0.130527539241688\\
4.49	0.128058684308539\\
4.5	0.125511031189475\\
4.51	0.122876796908704\\
4.52	0.120148524684435\\
4.53	0.117319102879691\\
4.54	0.114381783077041\\
4.55	0.111330197232188\\
4.56	0.108158373863609\\
4.57	0.104860753237887\\
4.58	0.101432201512855\\
4.59	0.097868023803313\\
4.6	0.0941639761367306\\
4.61	0.0903162762691682\\
4.62	0.0863216133344591\\
4.63	0.0821771563026357\\
4.64	0.0778805612265527\\
4.65	0.0734299772586892\\
4.66	0.068824051423185\\
4.67	0.0640619321312814\\
4.68	0.0591432714314746\\
4.69	0.0540682259888556\\
4.7	0.0488374567912855\\
4.71	0.0434521275832367\\
4.72	0.0379139020313161\\
4.73	0.03222493962865\\
4.74	0.0263878903484676\\
4.75	0.0204058880603448\\
4.76	0.0142825427256648\\
4.77	0.00802193139190055\\
4.78	0.00162858800832988\\
4.79	-0.00489250791126083\\
4.8	-0.0115359437504506\\
4.81	-0.01829588734538\\
4.82	-0.0251661015992951\\
4.83	-0.032139960119803\\
4.84	-0.0392104638396569\\
4.85	-0.0463702585794257\\
4.86	-0.0536116535080469\\
4.87	-0.0609266404550219\\
4.88	-0.0683069140258796\\
4.89	-0.0757438924705292\\
4.9	-0.0832287392522415\\
4.91	-0.0907523852632413\\
4.92	-0.098305551631285\\
4.93	-0.105878773060117\\
4.94	-0.113462421645361\\
4.95	-0.121046731106214\\
4.96	-0.128621821372287\\
4.97	-0.136177723464015\\
4.98	-0.143704404604366\\
4.99	-0.151191793498967\\
5	-0.158629805721364\\
5.01	-0.166008369139859\\
5.02	-0.173317449322275\\
5.03	-0.180547074855041\\
5.04	-0.187687362513209\\
5.05	-0.194728542218403\\
5.06	-0.201660981722194\\
5.07	-0.208475210953126\\
5.08	-0.215161945966414\\
5.09	-0.221712112436375\\
5.1	-0.228116868632747\\
5.11	-0.234367627823383\\
5.12	-0.240456080047221\\
5.13	-0.246374213202991\\
5.14	-0.25211433340088\\
5.15	-0.257669084526149\\
5.16	-0.26303146696573\\
5.17	-0.26819485545088\\
5.18	-0.273153015971202\\
5.19	-0.277900121717658\\
5.2	-0.282430768014613\\
5.21	-0.286739986203502\\
5.22	-0.290823256443313\\
5.23	-0.294676519395793\\
5.24	-0.298296186766067\\
5.25	-0.301679150672228\\
5.26	-0.304822791820393\\
5.27	-0.307724986464664\\
5.28	-0.310384112134531\\
5.29	-0.312799052115288\\
5.3	-0.314969198670164\\
5.31	-0.316894454996034\\
5.32	-0.3185752359077\\
5.33	-0.32001246724896\\
5.34	-0.321207584031833\\
5.35	-0.322162527308484\\
5.36	-0.32287973978359\\
5.37	-0.323362160178005\\
5.38	-0.323613216357731\\
5.39	-0.323636817245255\\
5.4	-0.3234373435334\\
5.41	-0.323019637224787\\
5.42	-0.322388990022969\\
5.43	-0.321551130604167\\
5.44	-0.320512210801316\\
5.45	-0.319278790734868\\
5.46	-0.317857822927436\\
5.47	-0.316256635441871\\
5.48	-0.314482914084852\\
5.49	-0.312544683720366\\
5.5	-0.310450288739688\\
5.51	-0.308208372736614\\
5.52	-0.305827857438627\\
5.53	-0.30331792094659\\
5.54	-0.300687975337267\\
5.55	-0.297947643684546\\
5.56	-0.295106736556742\\
5.57	-0.292175228048618\\
5.58	-0.289163231407944\\
5.59	-0.286080974317446\\
5.6	-0.282938773893825\\
5.61	-0.279747011466261\\
5.62	-0.276516107197355\\
5.63	-0.273256494609858\\
5.64	-0.269978595082779\\
5.65	-0.266692792380531\\
5.66	-0.2634094072787\\
5.67	-0.260138672349778\\
5.68	-0.256890706971791\\
5.69	-0.25367549262223\\
5.7	-0.250502848518933\\
5.71	-0.247382407668736\\
5.72	-0.244323593383681\\
5.73	-0.241335596323393\\
5.74	-0.238427352120931\\
5.75	-0.235607519647974\\
5.76	-0.232884459973567\\
5.77	-0.230266216068959\\
5.78	-0.227760493309181\\
5.79	-0.225374640820027\\
5.8	-0.223115633716982\\
5.81	-0.22099005628041\\
5.82	-0.219004086109009\\
5.83	-0.217163479291025\\
5.84	-0.215473556630262\\
5.85	-0.21393919096121\\
5.86	-0.212564795584944\\
5.87	-0.211354313854618\\
5.88	-0.210311209936521\\
5.89	-0.209438460769716\\
5.9	-0.208738549244288\\
5.91	-0.208213458615187\\
5.92	-0.207864668165553\\
5.93	-0.207693150130305\\
5.94	-0.207699367887613\\
5.95	-0.207883275422708\\
5.96	-0.208244318065294\\
5.97	-0.208781434498677\\
5.98	-0.209493060035499\\
5.99	-0.210377131151849\\
6	-0.211431091268334\\
6.01	-0.212651897763614\\
6.02	-0.214036030202803\\
6.03	-0.215579499760101\\
6.04	-0.217277859812055\\
6.05	-0.219126217674914\\
6.06	-0.221119247456658\\
6.07	-0.223251203991554\\
6.08	-0.225515937822314\\
6.09	-0.227906911192384\\
6.1	-0.230417215008307\\
6.11	-0.233039586729721\\
6.12	-0.235766429142223\\
6.13	-0.2385898299661\\
6.14	-0.241501582251893\\
6.15	-0.244493205511733\\
6.16	-0.247555967533589\\
6.17	-0.250680906823859\\
6.18	-0.253858855622137\\
6.19	-0.257080463430599\\
6.2	-0.260336220999132\\
6.21	-0.263616484706213\\
6.22	-0.266911501274545\\
6.23	-0.270211432759621\\
6.24	-0.273506381748713\\
6.25	-0.276786416707259\\
6.26	-0.280041597409231\\
6.27	-0.283262000387891\\
6.28	-0.286437744343261\\
6.29	-0.289559015442775\\
6.3	-0.292616092451798\\
6.31	-0.295599371631188\\
6.32	-0.298499391339604\\
6.33	-0.301306856279024\\
6.34	-0.304012661322847\\
6.35	-0.306607914866955\\
6.36	-0.309083961645341\\
6.37	-0.31143240495323\\
6.38	-0.313645128222118\\
6.39	-0.315714315892736\\
6.4	-0.317632473533755\\
6.41	-0.319392447155894\\
6.42	-0.320987441673115\\
6.43	-0.322411038464729\\
6.44	-0.323657211994483\\
6.45	-0.324720345445038\\
6.46	-0.325595245328741\\
6.47	-0.326277155038118\\
6.48	-0.326761767302209\\
6.49	-0.327045235517541\\
6.5	-0.327124183925422\\
6.51	-0.326995716610049\\
6.52	-0.326657425294932\\
6.53	-0.326107395918109\\
6.54	-0.325344213969668\\
6.55	-0.324366968578233\\
6.56	-0.323175255336147\\
6.57	-0.321769177856267\\
6.58	-0.32014934805645\\
6.59	-0.318316885170996\\
6.6	-0.316273413491475\\
6.61	-0.314021058842575\\
6.62	-0.311562443801739\\
6.63	-0.308900681674517\\
6.64	-0.306039369240666\\
6.65	-0.302982578289099\\
6.66	-0.299734845962822\\
6.67	-0.29630116393796\\
6.68	-0.292686966463901\\
6.69	-0.28889811729442\\
6.7	-0.28494089554243\\
6.71	-0.280821980493698\\
6.72	-0.276548435417445\\
6.73	-0.272127690414292\\
6.74	-0.267567524344391\\
6.75	-0.262876045880889\\
6.76	-0.258061673736074\\
6.77	-0.253133116109586\\
6.78	-0.248099349410065\\
6.79	-0.24296959630339\\
6.8	-0.237753303142352\\
6.81	-0.232460116834178\\
6.82	-0.227099861203684\\
6.83	-0.221682512911139\\
6.84	-0.216218176984999\\
6.85	-0.21071706203067\\
6.86	-0.20518945517723\\
6.87	-0.199645696824729\\
6.88	-0.194096155255166\\
6.89	-0.188551201170583\\
6.9	-0.183021182221916\\
6.91	-0.177516397592243\\
6.92	-0.17204707269795\\
6.93	-0.166623334071031\\
6.94	-0.161255184485305\\
6.95	-0.155952478388692\\
6.96	-0.150724897702958\\
6.97	-0.145581928051393\\
6.98	-0.140532835473846\\
6.99	-0.135586643687294\\
7	-0.130752111948779\\
7.01	-0.126037713576032\\
7.02	-0.121451615179465\\
7.03	-0.117001656657434\\
7.04	-0.112695332004759\\
7.05	-0.108539770982474\\
7.06	-0.1045417216946\\
7.07	-0.100707534115502\\
7.08	-0.0970431446089861\\
7.09	-0.0935540614778225\\
7.1	-0.0902453515798167\\
7.11	-0.0871216280438702\\
7.12	-0.0841870391167345\\
7.13	-0.081445258168326\\
7.14	-0.0788994748805802\\
7.15	-0.0765523876418739\\
7.16	-0.0744061971660102\\
7.17	-0.0724626013517196\\
7.18	-0.0707227913955235\\
7.19	-0.0691874491676674\\
7.2	-0.0678567458576942\\
7.21	-0.0667303418930274\\
7.22	-0.065807388130773\\
7.23	-0.0650865283197655\\
7.24	-0.0645659028266938\\
7.25	-0.0642431536170029\\
7.26	-0.0641154304781149\\
7.27	-0.0641793984694223\\
7.28	-0.0644312465804278\\
7.29	-0.0648666975753949\\
7.3	-0.0654810189999\\
7.31	-0.0662690353217872\\
7.32	-0.0672251411761682\\
7.33	-0.0683433156813782\\
7.34	-0.0696171377900963\\
7.35	-0.0710398026372756\\
7.36	-0.0726041388440146\\
7.37	-0.0743026267341302\\
7.38	-0.0761274174179059\\
7.39	-0.0780703526953075\\
7.4	-0.0801229857289456\\
7.41	-0.0822766024350943\\
7.42	-0.0845222435393242\\
7.43	-0.0868507272416164\\
7.44	-0.089252672434317\\
7.45	-0.0917185224149057\\
7.46	-0.0942385690343135\\
7.47	-0.0968029772204404\\
7.48	-0.0994018098155822\\
7.49	-0.102025052665694\\
7.5	-0.104662639898784\\
7.51	-0.107304479329277\\
7.52	-0.109940477924832\\
7.53	-0.112560567271997\\
7.54	-0.115154728977039\\
7.55	-0.117713019938476\\
7.56	-0.120225597428154\\
7.57	-0.122682743918183\\
7.58	-0.125074891591693\\
7.59	-0.127392646476152\\
7.6	-0.129626812138935\\
7.61	-0.13176841288593\\
7.62	-0.133808716405207\\
7.63	-0.135739255799161\\
7.64	-0.137551850950069\\
7.65	-0.139238629165676\\
7.66	-0.140792045053216\\
7.67	-0.1422048995722\\
7.68	-0.143470358218359\\
7.69	-0.144581968293323\\
7.7	-0.145533675216849\\
7.71	-0.146319837840875\\
7.72	-0.146935242727106\\
7.73	-0.147375117352472\\
7.74	-0.147635142209467\\
7.75	-0.147711461771124\\
7.76	-0.147600694293247\\
7.77	-0.147299940429406\\
7.78	-0.146806790637169\\
7.79	-0.14611933135709\\
7.8	-0.145236149949006\\
7.81	-0.144156338373324\\
7.82	-0.142879495608121\\
7.83	-0.141405728796011\\
7.84	-0.139735653117939\\
7.85	-0.137870390394238\\
7.86	-0.135811566416438\\
7.87	-0.133561307016541\\
7.88	-0.131122232883575\\
7.89	-0.128497453140412\\
7.9	-0.125690557696919\\
7.91	-0.122705608398566\\
7.92	-0.119547128992639\\
7.93	-0.116220093937135\\
7.94	-0.112729916080355\\
7.95	-0.109082433241973\\
7.96	-0.105283893729167\\
7.97	-0.101340940824008\\
7.98	-0.0972605962809137\\
7.99	-0.0930502428754127\\
8	-0.0887176060478765\\
8.01	-0.0842707346880978\\
8.02	-0.0797179811087718\\
8.03	-0.0750679802579475\\
8.04	-0.0703296282224268\\
8.05	-0.0655120600758607\\
8.06	-0.0606246271269191\\
8.07	-0.0556768736244297\\
8.08	-0.0506785129777252\\
8.09	-0.0456394035516452\\
8.1	-0.0405695240967201\\
8.11	-0.0354789488759648\\
8.12	-0.030377822550463\\
8.13	-0.0252763348865384\\
8.14	-0.0201846953477491\\
8.15	-0.01511310763523\\
8.16	-0.0100717442400324\\
8.17	-0.00507072107109052\\
8.18	-0.000120072222247414\\
8.19	0.00477027505857608\\
8.2	0.00959052513547665\\
8.21	0.0143310384240227\\
8.22	0.0189823554429505\\
8.23	0.0235352204179722\\
8.24	0.0279806043786823\\
8.25	0.0323097276908093\\
8.26	0.0365140819674807\\
8.27	0.0405854513047097\\
8.28	0.044515932788014\\
8.29	0.0482979562188874\\
8.3	0.0519243030118051\\
8.31	0.0553881242145013\\
8.32	0.0586829576064747\\
8.33	0.06180274383295\\
8.34	0.0647418415339627\\
8.35	0.0674950414307227\\
8.36	0.0700575793340446\\
8.37	0.0724251480422908\\
8.38	0.0745939080990921\\
8.39	0.07656049738392\\
8.4	0.0783220395115354\\
8.41	0.0798761510192849\\
8.42	0.08122094732428\\
8.43	0.0823550474355352\\
8.44	0.0832775774092733\\
8.45	0.0839881725387481\\
8.46	0.0844869782730817\\
8.47	0.0847746498628128\\
8.48	0.0848523507330117\\
8.49	0.0847217495880195\\
8.5	0.0843850162550224\\
8.51	0.083844816276835\\
8.52	0.0831043042673902\\
8.53	0.0821671160465156\\
8.54	0.0810373595736529\\
8.55	0.0797196047031463\\
8.56	0.078218871786697\\
8.57	0.0765406191514519\\
8.58	0.0746907294850041\\
8.59	0.0726754951613169\\
8.6	0.0705016025442322\\
8.61	0.0681761153077771\\
8.62	0.0657064568149393\\
8.63	0.0631003915989377\\
8.64	0.0603660059932603\\
8.65	0.0575116879588569\\
8.66	0.0545461061588999\\
8.67	0.0514781883333908\\
8.68	0.0483170990276447\\
8.69	0.0450722167303115\\
8.7	0.0417531104780458\\
8.71	0.0383695159852926\\
8.72	0.0349313113588294\\
8.73	0.0314484924577494\\
8.74	0.0279311479604529\\
8.75	0.0243894342009534\\
8.76	0.0208335498373664\\
8.77	0.0172737104158922\\
8.78	0.0137201228938397\\
8.79	0.0101829601853571\\
8.8	0.00667233579347992\\
8.81	0.00319827859186961\\
8.82	-0.000229292180722762\\
8.83	-0.00360059165079885\\
8.84	-0.00690599370346279\\
8.85	-0.0101360549778213\\
8.86	-0.0132815384044782\\
8.87	-0.0163334362263097\\
8.88	-0.0192829924449998\\
8.89	-0.0221217246372414\\
8.9	-0.0248414450860999\\
8.91	-0.0274342811747321\\
8.92	-0.0298926949915093\\
8.93	-0.0322095020975541\\
8.94	-0.0343778894098018\\
8.95	-0.0363914321549041\\
8.96	-0.0382441098516164\\
8.97	-0.0399303212817373\\
8.98	-0.0414448984121973\\
8.99	-0.042783119233516\\
9	-0.0439407194825536\\
9.01	-0.0449139032202731\\
9.02	-0.0456993522380928\\
9.03	-0.0462942342693311\\
9.04	-0.0466962099852334\\
9.05	-0.0469034387581206\\
9.06	-0.0469145831772579\\
9.07	-0.0467288123061836\\
9.08	-0.0463458036733617\\
9.09	-0.0457657439912079\\
9.1	-0.044989328601704\\
9.11	-0.0440177596499974\\
9.12	-0.0428527429905747\\
9.13	-0.0414964838337508\\
9.14	-0.0399516811433743\\
9.15	-0.0382215207997672\\
9.16	-0.0363096675449993\\
9.17	-0.0342202557306512\\
9.18	-0.0319578788912003\\
9.19	-0.0295275781691133\\
9.2	-0.0269348296205805\\
9.21	-0.02418553043365\\
9.22	-0.0212859840932076\\
9.23	-0.0182428845299136\\
9.24	-0.0150632992927164\\
9.25	-0.0117546517870257\\
9.26	-0.00832470262295182\\
9.27	-0.00478153012024429\\
9.28	-0.00113351001867334\\
9.29	0.00261070555541876\\
9.3	0.00644220981381038\\
9.31	0.0103518636680218\\
9.32	0.0143303186719632\\
9.33	0.0183680404882451\\
9.34	0.022455332819487\\
9.35	0.0265823617447947\\
9.36	0.0307391804005666\\
9.37	0.0349157539439209\\
9.38	0.039101984736343\\
9.39	0.043287737684585\\
9.4	0.0474628656754725\\
9.41	0.05161723504103\\
9.42	0.0557407509902617\\
9.43	0.0598233829440047\\
9.44	0.063855189709533\\
9.45	0.0678263444319538\\
9.46	0.0717271592600381\\
9.47	0.0755481096648134\\
9.48	0.0792798583501191\\
9.49	0.0829132786953577\\
9.5	0.0864394776718265\\
9.51	0.0898498181753427\\
9.52	0.0931359407193331\\
9.53	0.0962897844341506\\
9.54	0.0993036073201166\\
9.55	0.102170005703669\\
9.56	0.104881932847952\\
9.57	0.107432716671348\\
9.58	0.109816076529618\\
9.59	0.112026139019736\\
9.6	0.114057452765859\\
9.61	0.115905002150504\\
9.62	0.117564219956575\\
9.63	0.119030998888644\\
9.64	0.12030170194467\\
9.65	0.121373171612232\\
9.66	0.122242737866262\\
9.67	0.122908224948303\\
9.68	0.123367956910315\\
9.69	0.12362076190917\\
9.7	0.123665975241098\\
9.71	0.123503441108482\\
9.72	0.123133513114577\\
9.73	0.122557053484911\\
9.74	0.121775431017302\\
9.75	0.120790517765604\\
9.76	0.119604684465463\\
9.77	0.118220794713513\\
9.78	0.116642197914538\\
9.79	0.114872721014232\\
9.8	0.11291665903821\\
9.81	0.1107787644609\\
9.82	0.108464235430891\\
9.83	0.105978702882152\\
9.84	0.103328216563331\\
9.85	0.100519230020045\\
9.86	0.0975585845676861\\
9.87	0.0944534922948029\\
9.88	0.0912115181395229\\
9.89	0.0878405610838124\\
9.9	0.0843488345125707\\
9.91	0.0807448457866407\\
9.92	0.0770373750807858\\
9.93	0.073235453539524\\
9.94	0.0693483408053999\\
9.95	0.065385501975868\\
9.96	0.0613565840463646\\
9.97	0.0572713918984509\\
9.98	0.0531398638930285\\
9.99	0.0489720471296315\\
};
\addlegendentry{$\hat{x}_2 \hspace{1mm}\rm{C-UIO}$}

\end{axis}
\end{tikzpicture}%

==> X2_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(s)},
ymin=-1,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left,font=\tiny, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	5\\
0.01	4.93376450605708\\
0.02	4.87211447905337\\
0.03	4.81104946290563\\
0.04	4.75056785071797\\
0.05	4.69066789279284\\
0.06	4.63134770338495\\
0.07	4.57260526721267\\
0.08	4.51443844573492\\
0.09	4.45684498320143\\
0.1	4.39982251248408\\
0.11	4.34336856069646\\
0.12	4.287480554609\\
0.13	4.2321558258663\\
0.14	4.17739161601341\\
0.15	4.12318508133749\\
0.16	4.06953329753103\\
0.17	4.01643326418261\\
0.18	3.96388190910101\\
0.19	3.91187609247832\\
0.2	3.86041261089737\\
0.21	3.80948820118895\\
0.22	3.75909954414351\\
0.23	3.70924326808269\\
0.24	0.683660499323706\\
0.25	0.676819975193817\\
0.26	0.670061351738219\\
0.27	0.663383109352164\\
0.28	0.656783770748125\\
0.29	0.650261899611253\\
0.3	0.643816099297974\\
0.31	0.637445011576334\\
0.32	0.631147315406611\\
0.33	0.624921725760912\\
0.34	0.618766992480374\\
0.35	0.612681899168751\\
0.36	0.60666526212113\\
0.37	0.600715929286623\\
0.38	0.594832779263915\\
0.39	0.589014720328545\\
0.4	0.583260689490878\\
0.41	0.577569651583788\\
0.42	0.571940598379033\\
0.43	0.566372547731387\\
0.44	0.560864542749657\\
0.45	0.555415650993695\\
0.46	0.550024963696556\\
0.47	0.544691595011003\\
0.48	0.539414681279597\\
0.49	0.534193380327605\\
0.5	0.529026870777996\\
0.51	0.523914351387874\\
0.52	0.518855040405636\\
0.53	0.513848174948237\\
0.54	0.508893010397945\\
0.55	0.503988819817981\\
0.56	0.499134893386478\\
0.57	0.494330537848203\\
0.58	0.48957507598352\\
0.59	0.484867846094074\\
0.6	0.480208201504715\\
0.61	0.475595510081175\\
0.62	0.471029153763051\\
0.63	0.466508528111655\\
0.64	0.462033041872296\\
0.65	0.457602116550602\\
0.66	0.453215186002472\\
0.67	0.448871696037282\\
0.68	0.444571104033992\\
0.69	0.440312878569771\\
0.7	0.436096499060828\\
0.71	0.431921455415086\\
0.72	0.427787247696417\\
0.73	0.423693385800079\\
0.74	0.419639389139106\\
0.75	0.415624786341317\\
0.76	0.411649114956694\\
0.77	0.40771192117482\\
0.78	0.403812759552156\\
0.79	0.399951192748842\\
0.8	0.396126791274829\\
0.81	0.392339133245043\\
0.82	0.388587804143379\\
0.83	0.384872396595285\\
0.84	0.381192510148679\\
0.85	0.377547751063019\\
0.86	0.373937732106278\\
0.87	0.370362072359624\\
0.88	0.366820397029586\\
0.89	0.363312337267522\\
0.9	0.359837529996147\\
0.91	0.35639561774298\\
0.92	0.352986248480455\\
0.93	0.349609075472565\\
0.94	0.346263757127786\\
0.95	0.342949956858164\\
0.96	0.339667342944325\\
0.97	0.336415588406254\\
0.98	0.333194370879668\\
0.99	0.330003372497814\\
1	0.326842279778474\\
1.01	0.323710783516061\\
1.02	0.320608578678606\\
1.03	0.317535364309483\\
1.04	0.314490843433684\\
1.05	0.311474722968515\\
1.06	0.308486713638508\\
1.07	0.305526529894436\\
1.08	0.302593889836235\\
1.09	0.299688515139691\\
1.1	0.296810130986744\\
1.11	0.29395846599924\\
1.12	0.29113325217599\\
1.13	0.288334224832998\\
1.14	0.285561122546671\\
1.15	0.282813687099922\\
1.16	0.280091663430967\\
1.17	0.277394799584722\\
1.18	0.274722846666615\\
1.19	0.272075558798723\\
1.2	0.269452693078052\\
1.21	0.266854009536877\\
1.22	0.264279271104957\\
1.23	0.261728243573547\\
1.24	0.259200695561043\\
1.25	0.256696398480176\\
1.26	0.254215126506583\\
1.27	0.251756656548694\\
1.28	0.249320768218779\\
1.29	0.246907243805068\\
1.3	0.244515868244817\\
1.31	0.242146429098231\\
1.32	0.239798716523134\\
1.33	0.237472523250281\\
1.34	0.235167644559241\\
1.35	0.232883878254714\\
1.36	0.230621024643251\\
1.37	0.228378886510237\\
1.38	0.226157269097098\\
1.39	0.223955980078621\\
1.4	0.221774829540343\\
1.41	0.219613629955921\\
1.42	0.217472196164413\\
1.43	0.215350345347427\\
1.44	0.213247897006046\\
1.45	0.211164672937528\\
1.46	0.209100497211663\\
1.47	0.207055196146813\\
1.48	0.20502859828551\\
1.49	0.20302053436966\\
1.5	0.201030837315255\\
1.51	0.199059342186587\\
1.52	0.19710588616993\\
1.53	0.195170308546682\\
1.54	0.193252450665927\\
1.55	0.191352155916418\\
1.56	0.189469269697964\\
1.57	0.187603639392212\\
1.58	0.185755114332822\\
1.59	0.183923545775037\\
1.6	0.182108786864649\\
1.61	0.180310692606376\\
1.62	0.178529119831627\\
1.63	0.176763927165742\\
1.64	0.175014974994632\\
1.65	0.17328212543091\\
1.66	0.17156524227951\\
1.67	0.169864191002808\\
1.68	0.168178838685315\\
1.69	0.166509053997905\\
1.7	0.164854707161695\\
1.71	0.16321566991155\\
1.72	0.161591815459277\\
1.73	0.159983018456555\\
1.74	0.158389154957626\\
1.75	0.156810102381803\\
1.76	0.155245739475853\\
1.77	0.153695946276271\\
1.78	0.152160604071531\\
1.79	0.150639595364338\\
1.8	0.149132803833939\\
1.81	0.14764011429857\\
1.82	0.146161412678042\\
1.83	0.144696585956578\\
1.84	0.143245522145901\\
1.85	0.141808110248677\\
1.86	0.140384240222329\\
1.87	0.138973802943294\\
1.88	0.137576690171778\\
1.89	0.136192794517061\\
1.9	0.134822009403397\\
1.91	0.133464229036571\\
1.92	0.132119348371168\\
1.93	0.13078726307859\\
1.94	0.129467869515877\\
1.95	0.128161064695393\\
1.96	0.126866746255397\\
1.97	0.125584812431569\\
1.98	0.124315162029518\\
1.99	0.123057694398325\\
2	0.121812309405144\\
2.01	0.120578907410916\\
2.02	0.119357389247222\\
2.03	0.118147656194298\\
2.04	0.116949609960267\\
2.05	0.115763152661591\\
2.06	0.114588186804778\\
2.07	0.113424615269372\\
2.08	0.112272341292226\\
2.09	0.111131268453104\\
2.1	0.110001300661596\\
2.11	0.108882342145378\\
2.12	0.107774297439819\\
2.13	0.106677071378925\\
2.14	0.105590569087652\\
2.15	0.10451469597556\\
2.16	0.103449357731815\\
2.17	0.102394460321535\\
2.18	0.10134990998346\\
2.19	0.100315613228939\\
2.2	0.0992914768422291\\
2.21	0.0982774078820514\\
2.22	0.0972733136844315\\
2.23	0.0962791018667559\\
2.24	0.0952946803330474\\
2.25	0.0943199572804065\\
2.26	0.0933548412066036\\
2.27	0.0923992409187726\\
2.28	0.0914530655431762\\
2.29	0.0905162245359987\\
2.3	0.0895886276951257\\
2.31	0.0886701851728582\\
2.32	0.0877608074895269\\
2.33	0.0868604055479438\\
2.34	0.0859688906486495\\
2.35	0.0850861745058946\\
2.36	0.0842121692643065\\
2.37	0.0833467875161908\\
2.38	0.0824899423193919\\
2.39	0.0816415472156711\\
2.4	0.0808015162495355\\
2.41	0.0799697639874541\\
2.42	0.0791462055374104\\
2.43	0.0783307565687081\\
2.44	0.0775233333319933\\
2.45	0.0767238526794076\\
2.46	0.0759322320848246\\
2.47	0.0751483896640908\\
2.48	0.0743722441952275\\
2.49	0.0736037151385103\\
2.5	0.0728427226563761\\
2.51	0.0720891876330911\\
2.52	0.0713430316941221\\
2.53	0.0706041772251422\\
2.54	0.0698725473906239\\
2.55	0.0691480661519492\\
2.56	0.0684306582849863\\
2.57	0.067720249397079\\
2.58	0.0670167659433853\\
2.59	0.0663201352425318\\
2.6	0.0656302854915052\\
2.61	0.0649471457797608\\
2.62	0.0642706461024882\\
2.63	0.0636007173729853\\
2.64	0.0629372914341129\\
2.65	0.062280301068778\\
2.66	0.0616296800094132\\
2.67	0.0609853629464254\\
2.68	0.0603472855355667\\
2.69	0.0597153844042118\\
2.7	0.0590895971565131\\
2.71	0.0584698623774083\\
2.72	0.0578561196354554\\
2.73	0.0572483094844956\\
2.74	0.0566463734641058\\
2.75	0.0560502540988514\\
2.76	0.0554598948963194\\
2.77	0.0548752403439297\\
2.78	0.054296235904522\\
2.79	0.0537228280107265\\
2.8	0.0531549640581115\\
2.81	0.0525925923971304\\
2.82	0.0520356623238585\\
2.83	0.0514841240695603\\
2.84	0.0509379287890781\\
2.85	0.0503970285480835\\
2.86	0.0498613763091924\\
2.87	0.0493309259169974\\
2.88	0.0488056320820152\\
2.89	0.0482854503636083\\
2.9	0.0477703371518945\\
2.91	0.047260249648694\\
2.92	0.046755145847543\\
2.93	0.0462549845128271\\
2.94	0.045759725158063\\
2.95	0.0452693280233911\\
2.96	0.0447837540523144\\
2.97	0.0443029648677362\\
2.98	0.0438269227473573\\
2.99	0.0433555905984719\\
3	0.0428889319322263\\
3.01	0.0424269108373965\\
3.02	0.0419694919537399\\
3.03	0.0415166404449783\\
3.04	0.0410683219714767\\
3.05	0.040624502662675\\
3.06	0.0401851490893312\\
3.07	0.0397502282356512\\
3.08	0.0393197074713434\\
3.09	0.0388935545236864\\
3.1	0.0384717374496535\\
3.11	0.0380542246081657\\
3.12	0.0376409846325296\\
3.13	0.0372319864031287\\
3.14	0.036827199020421\\
3.15	0.0364265917783086\\
3.16	0.0360301341379385\\
3.17	0.0356377957019891\\
3.18	0.035249546189503\\
3.19	0.0348653554113239\\
3.2	0.0344851932461849\\
3.21	0.0341090296175097\\
3.22	0.0337368344709685\\
3.23	0.0333685777528478\\
3.24	0.0330042293892729\\
3.25	0.0326437592663362\\
3.26	0.0322871372111644\\
3.27	0.0319343329739763\\
3.28	0.0315853162111601\\
3.29	0.0312400564694104\\
3.3	0.0308985231709606\\
3.31	0.0305606855999359\\
3.32	0.0302265128898549\\
3.33	0.0298959740123084\\
3.34	0.0295690377668392\\
3.35	0.0292456727720318\\
3.36	0.0138357447594388\\
3.37	0.0137042526860895\\
3.38	0.0135746416446609\\
3.39	0.0134468768950415\\
3.4	0.0133209241878545\\
3.41	0.0131967497337211\\
3.42	0.0130743201748242\\
3.43	0.0129536025587205\\
3.44	0.0128345643143708\\
3.45	0.0127171732303386\\
3.46	0.0126013974351071\\
3.47	0.0124872053794751\\
3.48	0.0123745658209748\\
3.49	0.0122634478102608\\
3.5	0.0121538206794182\\
3.51	0.0120456540321323\\
3.52	0.011938917735663\\
3.53	0.0118335819145612\\
3.54	0.0117296169460726\\
3.55	0.0116269934571587\\
3.56	0.0115256823230736\\
3.57	0.0114256546674325\\
3.58	0.0113268818637025\\
3.59	0.0112293355380428\\
3.6	0.0111329875734336\\
3.61	0.0110378101150148\\
3.62	0.0109437755765637\\
3.63	0.0108508566480411\\
3.64	0.0107590263041303\\
3.65	0.0106682578136935\\
3.66	0.010578524750072\\
3.67	0.010489801002156\\
3.68	0.010402060786142\\
3.69	0.0103152786579113\\
3.7	0.0102294295259451\\
3.71	0.0101444886647054\\
3.72	0.0100604317284032\\
3.73	0.00997723476508272\\
3.74	0.00989487423094237\\
3.75	0.0098133270048204\\
3.76	0.00973257040277553\\
3.77	0.00965258219268472\\
3.78	0.00957334060879111\\
3.79	0.00949482436613136\\
3.8	0.00941701267477379\\
3.81	0.00933988525380014\\
3.82	0.00926342234496702\\
3.83	0.00918760472598534\\
3.84	0.00911241372334992\\
3.85	0.00903783122466706\\
3.86	0.00896383969041969\\
3.87	0.00889042216511438\\
3.88	0.00881756228776021\\
3.89	0.00874524430162538\\
3.9	0.00867345306323153\\
3.91	0.0086021740505291\\
3.92	0.00853139337022452\\
3.93	0.00846109776421011\\
3.94	0.00839127461506767\\
3.95	0.00832191195060517\\
3.96	0.00825299844740374\\
3.97	0.00818452343334142\\
3.98	0.00811647688907424\\
3.99	0.0080488494484498\\
4	0.00798163239784028\\
4.01	0.00791481767437546\\
4.02	0.00784839786306835\\
4.03	0.00778236619282524\\
4.04	0.0077167165313331\\
4.05	0.00765144337882429\\
4.06	0.00758654186072205\\
4.07	0.00752200771917122\\
4.08	0.00745783730346022\\
4.09	0.00739402755934798\\
4.1	0.00733057601731257\\
4.11	0.00726748077973444\\
4.12	0.0072047405070384\\
4.13	0.00714235440281835\\
4.14	0.00708032219796934\\
4.15	0.00701864413385844\\
4.16	0.00695732094456475\\
4.17	0.00689635383822595\\
4.18	0.00683574447752611\\
4.19	0.00677549495936641\\
4.2	0.0067156077937589\\
4.21	0.00665608588199185\\
4.22	0.00659693249410831\\
4.23	0.00653815124574786\\
4.24	0.00647974607440494\\
4.25	0.00642172121515011\\
4.26	0.00636408117587328\\
4.27	0.00630683071209959\\
4.28	0.00624997480143752\\
4.29	0.00619351861771403\\
4.3	0.00613746750485619\\
4.31	0.00608182695057971\\
4.32	0.0060266025599412\\
4.33	0.00597180002881767\\
4.34	0.00591742511737248\\
4.35	0.00586348362356831\\
4.36	0.00580998135678876\\
4.37	0.00575692411163067\\
4.38	0.00570431764192517\\
4.39	0.00565216763504914\\
4.4	0.00560047968658789\\
4.41	0.00554925927540489\\
4.42	0.0054985117391802\\
4.43	0.00544824225046986\\
4.44	0.00539845579334844\\
4.45	0.00534915714068226\\
4.46	0.00530035083209152\\
4.47	0.00525204115264985\\
4.48	0.00520423211237273\\
4.49	0.00515692742654009\\
4.5	0.00511013049690273\\
4.51	0.00506384439381133\\
4.52	0.0050180718393143\\
4.53	0.00497281519126089\\
4.54	0.00492807642844617\\
4.55	0.00488385713683387\\
4.56	0.0048401584968864\\
4.57	0.00479698127203423\\
4.58	0.00475432579830642\\
4.59	0.00471219197514958\\
4.6	0.00467057925745309\\
4.61	0.00462948664880045\\
4.62	0.00458891269595804\\
4.63	0.00454885548461592\\
4.64	0.00450931263638704\\
4.65	0.00447028130707144\\
4.66	0.00443175818618599\\
4.67	0.00439373949776228\\
4.68	0.00435622100240299\\
4.69	0.00431919800059581\\
4.7	0.00428266533726915\\
4.71	0.00424661740758213\\
4.72	0.00421104816392742\\
4.73	0.00417595112413006\\
4.74	0.0041413193808215\\
4.75	0.00410714561195917\\
4.76	0.00407342209246958\\
4.77	0.00404014070697901\\
4.78	0.00400729296360372\\
4.79	0.00397487000875697\\
4.8	0.00394286264294059\\
4.81	0.00391126133747828\\
4.82	0.00388005625214496\\
4.83	0.00384923725365068\\
4.84	0.00381879393492879\\
4.85	0.00378871563518021\\
4.86	0.00375899146062162\\
4.87	0.00372961030588513\\
4.88	0.00370056087601526\\
4.89	0.00367183170900596\\
4.9	0.00364341119881921\\
4.91	0.00361528761883085\\
4.92	0.00358744914563994\\
4.93	0.00355988388318152\\
4.94	0.00353257988708265\\
4.95	0.00350552518920151\\
4.96	0.00347870782228138\\
4.97	0.00345211584466532\\
4.98	0.00342573736500024\\
4.99	0.00339956056687475\\
5	0.00337357373332436\\
5.01	0.00334776527114228\\
5.02	0.00332212373493604\\
5.03	0.00329663785086706\\
5.04	0.0032712965400149\\
5.05	0.00324608894130374\\
5.06	0.00322100443393808\\
5.07	0.00319603265928506\\
5.08	0.00317116354215297\\
5.09	0.00314638731140876\\
5.1	0.00312169451988414\\
5.11	0.00309707606351819\\
5.12	0.0030725231996899\\
5.13	0.00304802756469355\\
5.14	0.00302358119031032\\
5.15	0.00299917651943746\\
5.16	0.00297480642073389\\
5.17	0.00295046420224457\\
5.18	0.00292614362396837\\
5.19	0.00290183890934079\\
5.2	0.00287754475559787\\
5.21	0.00285325634299838\\
5.22	0.00282896934287702\\
5.23	0.00280467992451211\\
5.24	0.00278038476078796\\
5.25	0.00275608103263675\\
5.26	0.00273176643224737\\
5.27	0.00270743916503879\\
5.28	0.00268309795038102\\
5.29	0.00265874202107558\\
5.3	0.00263437112158538\\
5.31	0.00260998550502034\\
5.32	0.00258558592888936\\
5.33	0.0025611736496271\\
5.34	0.00253675041590601\\
5.35	0.00251231846075317\\
5.36	0.00248788049249088\\
5.37	0.0024634396845214\\
5.38	0.00243899966398303\\
5.39	0.00241456449930327\\
5.4	0.0023901386866822\\
5.41	0.00236572713553834\\
5.42	0.00234133515295148\\
5.43	0.00231696842714429\\
5.44	0.00229263301003979\\
5.45	0.00226833529894183\\
5.46	0.00224408201738119\\
5.47	0.00221988019517488\\
5.48	0.0021957371477499\\
5.49	0.00217166045478184\\
5.5	0.00214765793820082\\
5.51	0.0021237376396197\\
5.52	0.00209990779724162\\
5.53	0.00207617682230343\\
5.54	0.00205255327511289\\
5.55	0.00202904584074026\\
5.56	0.00200566330442531\\
5.57	0.00198241452675829\\
5.58	0.00195930841869929\\
5.59	0.00193635391649871\\
5.6	0.00191355995657599\\
5.61	0.00189093545042657\\
5.62	0.00186848925961303\\
5.63	0.00184623017090624\\
5.64	0.00182416687163831\\
5.65	0.00180230792532629\\
5.66	0.00178066174763042\\
5.67	0.00175923658270261\\
5.68	0.00173804047998974\\
5.69	0.00171708127154457\\
5.7	0.00169636654990152\\
5.71	0.00167590364657516\\
5.72	0.00165569961123085\\
5.73	0.00163576119158426\\
5.74	0.00161609481407446\\
5.75	0.00159670656536259\\
5.76	0.0015776021746999\\
5.77	0.0015587869972106\\
5.78	0.00154026599812981\\
5.79	0.00152204373803524\\
5.8	0.00150412435911232\\
5.81	0.001486511572484\\
5.82	0.000675960494589734\\
5.83	0.000668517769115112\\
5.84	0.000661269754309218\\
5.85	0.000654220223401863\\
5.86	0.000647372430283982\\
5.87	0.000640729104992133\\
5.88	0.000634292450378854\\
5.89	0.000628064139984841\\
5.9	0.000622045317118736\\
5.91	0.000616236595152614\\
5.92	0.00061063805903655\\
5.93	0.000605249268028157\\
5.94	0.000600069259639152\\
5.95	0.000595096554787206\\
5.96	0.00059032916414653\\
5.97	0.000585764595682797\\
5.98	0.000581399863359228\\
5.99	0.000577231496988156\\
6	0.000573255553215357\\
6.01	0.000569467627605208\\
6.02	0.000565862867801609\\
6.03	0.0005624359877347\\
6.04	0.000559181282839605\\
6.05	0.000556092646250228\\
6.06	0.000553163585933575\\
6.07	0.000550387242719746\\
6.08	0.000547756409185918\\
6.09	0.000545263549351194\\
6.1	0.000542900819132386\\
6.11	0.000540660087511635\\
6.12	0.000538532958367505\\
6.13	0.000536510792914696\\
6.14	0.000534584732696131\\
6.15	0.000532745723075906\\
6.16	0.000530984537172235\\
6.17	0.000529291800174359\\
6.18	0.000527658013982774\\
6.19	0.000526073582113762\\
6.2	0.000524528834806554\\
6.21	0.000523014054271992\\
6.22	0.000521519500020273\\
6.23	0.000520035434207033\\
6.24	0.000518552146935636\\
6.25	0.000517059981450185\\
6.26	0.000515549359162648\\
6.27	0.000514010804449294\\
6.28	0.000512434969155651\\
6.29	0.00051081265675279\\
6.3	0.000509134846078785\\
6.31	0.000507392714616195\\
6.32	0.000505577661240153\\
6.33	0.000503681328386574\\
6.34	0.000501695623582377\\
6.35	0.000499612740285538\\
6.36	0.000497425177988287\\
6.37	0.00049512576152505\\
6.38	0.00049270765954551\\
6.39	0.000490164402103699\\
6.4	0.00048748989732178\\
6.41	0.000484678447084164\\
6.42	0.000481724761727031\\
6.43	0.000478623973687031\\
6.44	-0.00151218294585037\\
6.45	-0.00149502720515837\\
6.46	-0.00147830267927829\\
6.47	-0.00146200677757358\\
6.48	-0.00144613659915427\\
6.49	-0.00143068892080322\\
6.5	-0.00167560093897196\\
6.51	-0.00165804531747049\\
6.52	-0.00164094850348168\\
6.53	-0.00162430468825397\\
6.54	-0.00160810773868308\\
6.55	-0.00159235119243067\\
6.56	-0.00157702825446882\\
6.57	-0.00156213179505965\\
6.58	-0.00189951070602118\\
6.59	-0.00188156107108728\\
6.6	-0.00186407488047702\\
6.61	-0.00184704221361648\\
6.62	-0.00183045287061706\\
6.63	-0.00181429637693592\\
6.64	-0.0017985619893422\\
6.65	-0.00178323870316971\\
6.66	-0.00176831526080545\\
6.67	-0.00219458281340423\\
6.68	-0.00217561865036431\\
6.69	-0.00215709205829945\\
6.7	-0.00213898914535221\\
6.71	-0.00212129587904242\\
6.72	-0.00210399809955042\\
6.73	-0.00208708153397058\\
6.74	-0.00207053181148453\\
6.75	-0.00205433447938086\\
6.76	-0.00203847501987414\\
6.77	-0.00202293886765811\\
6.78	-0.00200771142812897\\
6.79	-0.00199277809621862\\
6.8	-0.00197812427577038\\
6.81	-0.00196373539939529\\
6.82	-0.00194959694873853\\
6.83	-0.0019356944750954\\
6.84	-0.00192201362030575\\
6.85	-0.00190854013786312\\
6.86	-0.00189525991416967\\
6.87	-0.00188215898987015\\
6.88	-0.00186922358119954\\
6.89	-0.00185644010127911\\
6.9	-0.00184379518129232\\
6.91	-0.00183127569147667\\
6.92	-0.00181886876187101\\
6.93	-0.00180656180274971\\
6.94	-0.00179434252468721\\
6.95	-0.00178219895818729\\
6.96	-0.0017701194728218\\
6.97	-0.00175809279581923\\
6.98	-0.00174610803004743\\
6.99	-0.00173415467134089\\
7	-0.00172222262510947\\
7.01	-0.0017103022221915\\
7.02	-0.00169838423389206\\
7.03	-0.00168645988617264\\
7.04	-0.00167452087293742\\
7.05	-0.00166255936838182\\
7.06	-0.00165056803836439\\
7.07	-0.0016385400507678\\
7.08	-0.00162646908480991\\
7.09	-0.00161434933928875\\
7.1	-0.00160217553971426\\
7.11	-0.0015899429443245\\
7.12	-0.00157764734894963\\
7.13	-0.00156528509071321\\
7.14	-0.00136642895284655\\
7.15	-0.00135545047692213\\
7.16	-0.00134439531990441\\
7.17	-0.00133326160922628\\
7.18	-0.0013220480312258\\
7.19	-0.00131075382706244\\
7.2	-0.0012993787874549\\
7.21	-0.00128792324624288\\
7.22	-0.00127638807278065\\
7.23	-0.0012647746631834\\
7.24	-0.00104391382251809\\
7.25	-0.000732859802657658\\
7.26	-0.000725999515774657\\
7.27	-0.000515063027930848\\
7.28	-0.000509982216954183\\
7.29	-0.000504764155615699\\
7.3	-0.000499414908849263\\
7.31	-0.00049394092492528\\
7.32	-0.000488349018482305\\
7.33	-0.000482646352660952\\
7.34	-0.000476840420380785\\
7.35	-0.000470939024814071\\
7.36	-0.000464950259091088\\
7.37	-0.000458882485301598\\
7.38	-0.000452744312837774\\
7.39	-0.000446544576130969\\
7.4	-0.000440292311841936\\
7.41	-0.000433996735557801\\
7.42	-0.000427667218056704\\
7.43	-0.000421313261196737\\
7.44	-0.00041494447349083\\
7.45	-0.000408570545424217\\
7.46	-0.000402201224583898\\
7.47	-0.000395846290654922\\
7.48	-0.000389515530348994\\
7.49	-0.000383218712324981\\
7.5	-0.000376965562169096\\
7.51	-0.00037076573749055\\
7.52	-0.000364628803198971\\
7.53	-0.000358564207027776\\
7.54	-0.000352581255354187\\
7.55	-0.000346689089384802\\
7.56	-0.000340896661770104\\
7.57	-0.000335212713690844\\
7.58	-0.000329645752488353\\
7.59	-0.000324204029888475\\
7.6	-0.000318895520868834\\
7.61	-0.000313727903233918\\
7.62	-0.000308708537936631\\
7.63	-0.00030384445020315\\
7.64	-0.000299142311502715\\
7.65	-0.00029460842241219\\
7.66	-0.000290248696417833\\
7.67	-0.00028606864468686\\
7.68	-0.000282073361858315\\
7.69	-0.00027826751287946\\
7.7	-0.000274655320924355\\
7.71	-0.000271240556425967\\
7.72	-0.000268026527245196\\
7.73	-0.000265016070004259\\
7.74	-0.00026221154260353\\
7.75	-0.000259614817945369\\
7.76	-0.000113327482825692\\
7.77	-0.000112361581672271\\
7.78	-0.000111602835635521\\
7.79	-0.000111050895535952\\
7.8	-0.00011070492550827\\
7.81	-0.000110563603763603\\
7.82	-0.000110625124620511\\
7.83	-0.000110887201782095\\
7.84	-0.000111347072864865\\
7.85	-0.000112001505158138\\
7.86	-0.000112846802596628\\
7.87	-0.000113878813933377\\
7.88	-0.000115092942090472\\
7.89	-0.000116484154656274\\
7.9	-0.000118046995509657\\
7.91	-0.000119775597539049\\
7.92	-0.000121663696419361\\
7.93	-0.000123704645415348\\
7.94	-0.00012589143117199\\
7.95	-0.000128216690454375\\
7.96	-0.000130672727784872\\
7.97	-0.000133251533947748\\
7.98	-0.000135944805297952\\
7.99	-0.000138743963837923\\
8	-0.000141640178003194\\
8.01	-0.000144624384106326\\
8.02	-0.000147687308386907\\
8.03	-0.000150819489609877\\
8.04	-0.000154011302152771\\
8.05	-0.000157252979529489\\
8.06	-0.000160534638283957\\
8.07	-0.000163846302198012\\
8.08	-0.000167177926752658\\
8.09	-0.000170519423775703\\
8.1	-0.000173860686219815\\
8.11	-0.000177191613005521\\
8.12	-0.000180502133865862\\
8.13	-0.000183782234130427\\
8.14	-0.000187021979389239\\
8.15	-0.000190211539968232\\
8.16	-0.000193341215160936\\
8.17	-0.00019640145715358\\
8.18	-0.000695253863704275\\
8.19	-0.000693665289428623\\
8.2	-0.000692016600311894\\
8.21	-0.000918591704869246\\
8.22	-0.00091458122416966\\
8.23	-0.000910509410136737\\
8.24	-0.000906367736992507\\
8.25	-0.00106701862870585\\
8.26	-0.00106115265484755\\
8.27	-0.00105520967724595\\
8.28	-0.00114348957153741\\
8.29	-0.00118837430286701\\
8.3	-0.00120790428560183\\
8.31	-0.00122026228125324\\
8.32	-0.00120668219865072\\
8.33	-0.00117831614268382\\
8.34	-0.00111993925069426\\
8.35	-0.00111219547233278\\
8.36	-0.0010131162067584\\
8.37	-0.00100606092703032\\
8.38	-0.000998869052351803\\
8.39	-0.000852102497406998\\
8.4	-0.000846044734898424\\
8.41	-0.000839828274622076\\
8.42	-0.000633645846792902\\
8.43	-0.000629136022297458\\
8.44	-0.000624443305453665\\
8.45	-0.00061956954335729\\
8.46	-0.000335292812223609\\
8.47	-0.000332900330260566\\
8.48	-0.000330299477596302\\
8.49	-0.000327494679755055\\
8.5	-0.000324490794158749\\
8.51	-0.000321293101337605\\
8.52	-0.000317907294971387\\
8.53	-0.000314339470784561\\
8.54	-0.000310596114330208\\
8.55	-0.000306684087695797\\
8.56	0.000106174211409293\\
8.57	0.000106233664874236\\
8.58	0.000106491886142465\\
8.59	0.000106939618240348\\
8.6	0.000107567338333753\\
8.61	0.000108365275690345\\
8.62	0.000109323430448949\\
8.63	0.000110431593136076\\
8.64	0.000111679364881351\\
8.65	0.00011305617827103\\
8.66	0.000114551318784475\\
8.67	0.0001161539467548\\
8.68	0.00011785311979183\\
8.69	0.000119637815606088\\
8.7	0.000121496955176693\\
8.71	0.000123419426195391\\
8.72	0.000125394106725067\\
8.73	0.000127409889009902\\
8.74	0.000129455703373367\\
8.75	0.000131520542140152\\
8.76	0.00013359348351839\\
8.77	0.000135663715378993\\
8.78	0.000137720558867783\\
8.79	0.000139753491787967\\
8.8	0.000141752171696125\\
8.81	0.000143706458639549\\
8.82	0.000145606437487414\\
8.83	0.000147442439789532\\
8.84	0.000149205065104309\\
8.85	0.000150885201745801\\
8.86	0.000152474046890286\\
8.87	0.000153963125988678\\
8.88	0.000155344311438255\\
8.89	0.000156609840461116\\
8.9	0.000157752332142311\\
8.91	0.00015876480358392\\
8.92	0.00015964068513168\\
8.93	0.000160373834634547\\
8.94	0.000160958550698698\\
8.95	0.000161389584901056\\
8.96	0.000161662152930425\\
8.97	0.000161771944625494\\
8.98	0.000161715132881705\\
8.99	0.000161488381407379\\
9	0.000161088851302504\\
9.01	0.00016051420644661\\
9.02	0.000159762617675682\\
9.03	0.000158832765741024\\
9.04	0.000157723843040553\\
9.05	0.000156435554111767\\
9.06	0.000154968114890054\\
9.07	0.000155223270598082\\
9.08	0.000153392416586545\\
9.09	0.000151383759474627\\
9.1	0.000149199650466302\\
9.11	0.000146842925394366\\
9.12	0.000144316896831552\\
9.13	0.000141625345028901\\
9.14	0.000138772507701446\\
9.15	0.000135763068687976\\
9.16	0.000132602145509177\\
9.17	0.000129295275861092\\
9.18	0.000125848403070089\\
9.19	0.000122267860548603\\
9.2	0.000118560355294173\\
9.21	0.000114732950462115\\
9.22	0.00011079304706843\\
9.23	0.000106748364853578\\
9.24	0.000102606922368928\\
9.25	9.8377016325089e-05\\
9.26	9.40672002563052e-05\\
9.27	8.968626255796e-05\\
9.28	8.52432039457651e-05\\
9.29	8.07472143950971e-05\\
9.3	7.62076496172281e-05\\
9.31	7.16340071354044e-05\\
9.32	6.70359020130493e-05\\
9.33	6.24230422985178e-05\\
9.34	5.78052042483033e-05\\
9.35	5.31922073882356e-05\\
9.36	4.85938894749377e-05\\
9.37	4.40200814208272e-05\\
9.38	3.94805822471617e-05\\
9.39	3.49851341201537e-05\\
9.4	3.05433975434435e-05\\
9.41	2.61649267568609e-05\\
9.42	-0.000445378234596595\\
9.43	-0.000678769295716933\\
9.44	-0.000676381579548357\\
9.45	-0.00067395648051935\\
9.46	-0.000671484564286187\\
9.47	-0.000668956658181508\\
9.48	-0.000857078059627842\\
9.49	-0.000852585960132546\\
9.5	-0.000848031837711427\\
9.51	-0.000965675058499371\\
9.52	-0.000959795168826619\\
9.53	-0.00102759959822588\\
9.54	-0.00102085563676736\\
9.55	-0.00105544891206964\\
9.56	-0.00106881292955907\\
9.57	-0.0010612194182055\\
9.58	-0.00102808310322085\\
9.59	-0.00102057026903025\\
9.6	-0.000956782350118687\\
9.61	-0.000698368390162407\\
9.62	0.000318382659536126\\
9.63	0.00153631386789885\\
9.64	0.00206481949149132\\
9.65	0.00217149680901139\\
9.66	0.00214853412313089\\
9.67	0.00226754873449385\\
9.68	0.0022440699410383\\
9.69	0.00238507765977639\\
9.7	0.00236084322681419\\
9.71	0.00233712777242111\\
9.72	0.00250091623266441\\
9.73	0.00247615856121808\\
9.74	0.0024519245899018\\
9.75	0.00242820390388507\\
9.76	0.00240498581956264\\
9.77	0.00259088326564362\\
9.78	0.00256625255511835\\
9.79	0.00254213100949711\\
9.8	0.00251850588930363\\
9.81	0.00249536425201795\\
9.82	0.002472692961361\\
9.83	0.00245047869774535\\
9.84	0.00242870796984546\\
9.85	0.0024073671272347\\
9.86	0.00238644237403869\\
9.87	0.00236591978355266\\
9.88	0.00234578531375995\\
9.89	0.00232602482370349\\
9.9	0.00230662409064426\\
9.91	0.00228756882794701\\
9.92	0.00226884470363653\\
9.93	0.00225043735955666\\
9.94	0.00223233243106827\\
9.95	0.00221451556722677\\
9.96	0.00219697245136681\\
9.97	0.00217968882203549\\
9.98	0.00216265049420235\\
9.99	0.00214584338068135\\
};
\addlegendentry{$\hat{x}_2  \hspace{1mm}\rm{R-UIO}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	5\\
0.01	4.93376450605708\\
0.02	4.87211447905337\\
0.03	4.81104946290563\\
0.04	4.75056785071797\\
0.05	4.69066789279284\\
0.06	4.63134770338495\\
0.07	4.57260526721267\\
0.08	4.51443844573492\\
0.09	4.45684498320143\\
0.1	4.39982251248408\\
0.11	4.34336856069646\\
0.12	4.287480554609\\
0.13	4.2321558258663\\
0.14	4.17739161601341\\
0.15	4.12318508133749\\
0.16	4.06953329753103\\
0.17	4.01643326418261\\
0.18	3.96388190910101\\
0.19	3.91187609247832\\
0.2	3.86041261089737\\
0.21	3.80948820118895\\
0.22	3.75909954414351\\
0.23	3.70924326808269\\
0.24	3.65991595229514\\
0.25	3.6111141303412\\
0.26	3.56283429323113\\
0.27	3.51507289248089\\
0.28	3.46782634304987\\
0.29	3.42109102616438\\
0.3	3.37486329203092\\
0.31	3.32913946244305\\
0.32	3.2839158332852\\
0.33	3.23918867693736\\
0.34	3.19495424458368\\
0.35	3.15120876842855\\
0.36	3.10794846382319\\
0.37	3.06516953130582\\
0.38	3.02286815855861\\
0.39	2.98104052228399\\
0.4	2.93968279000338\\
0.41	2.89879112178091\\
0.42	2.85836167187479\\
0.43	2.81839059031885\\
0.44	2.7788740244367\\
0.45	2.73980812029098\\
0.46	2.70118902406981\\
0.47	2.66301288341286\\
0.48	2.62527584867904\\
0.49	2.58797407415806\\
0.5	2.55110371922768\\
0.51	2.51466094945879\\
0.52	2.47864193767009\\
0.53	2.44304286493421\\
0.54	2.40785992153716\\
0.55	2.37308930789266\\
0.56	2.33872723541311\\
0.57	2.30476992733876\\
0.58	2.27121361952671\\
0.59	2.23805456120111\\
0.6	2.20528901566617\\
0.61	2.17291326098327\\
0.62	2.14092359061354\\
0.63	2.10931631402734\\
0.64	2.07808775728178\\
0.65	2.04723426356754\\
0.66	2.01675219372628\\
0.67	1.98663792673964\\
0.68	1.95688786019106\\
0.69	1.92749841070147\\
0.7	1.89846601433981\\
0.71	1.86978712700952\\
0.72	1.84145822481184\\
0.73	1.81347580438695\\
0.74	1.7858363832338\\
0.75	1.75853650000951\\
0.76	1.73157271480922\\
0.77	1.70494160942717\\
0.78	1.67863978759971\\
0.79	1.65266387523124\\
0.8	1.62701052060349\\
0.81	1.60167639456909\\
0.82	1.57665819072999\\
0.83	1.55195262560137\\
0.84	1.52755643876177\\
0.85	1.50346639298987\\
0.86	1.47967927438868\\
0.87	1.45619189249757\\
0.88	1.43300108039269\\
0.89	1.41010369477641\\
0.9	1.38749661605604\\
0.91	1.36517674841255\\
0.92	1.34314101985959\\
0.93	1.32138638229326\\
0.94	1.2999098115331\\
0.95	1.27870830735467\\
0.96	1.25777889351404\\
0.97	1.23711861776465\\
0.98	1.21672455186682\\
0.99	1.19659379159028\\
1	1.17672345670999\\
1.01	1.15711069099559\\
1.02	1.13775266219472\\
1.03	1.11864656201059\\
1.04	1.09978960607386\\
1.05	1.08117903390933\\
1.06	1.06281210889741\\
1.07	1.04468611823084\\
1.08	1.02679837286668\\
1.09	1.0091462074738\\
1.1	0.991726980376252\\
1.11	0.974538073492357\\
1.12	0.957576892270004\\
1.13	0.940840865618121\\
1.14	0.924327445834534\\
1.15	0.908034108530365\\
1.16	0.891958352551067\\
1.17	0.876097699894263\\
1.18	0.86044969562446\\
1.19	0.845011907784801\\
1.2	0.829781927305896\\
1.21	0.814757367911919\\
1.22	0.799935866023954\\
1.23	0.785315080660784\\
1.24	0.77089269333712\\
1.25	0.756666407959404\\
1.26	0.74263395071922\\
1.27	0.728793069984416\\
1.28	0.715141536187962\\
1.29	0.701677141714652\\
1.3	0.688397700785657\\
1.31	0.675301049341028\\
1.32	0.662385044920172\\
1.33	0.649647566540368\\
1.34	0.637086514573355\\
1.35	0.624699810620056\\
1.36	0.612485397383469\\
1.37	0.600441238539779\\
1.38	0.588565318607707\\
1.39	0.576855642816183\\
1.4	0.565310236970328\\
1.41	0.553927147315847\\
1.42	0.542704440401799\\
1.43	0.531640202941857\\
1.44	0.520732541674041\\
1.45	0.509979583219005\\
1.46	0.499379473936875\\
1.47	0.488930379782732\\
1.48	0.478630486160726\\
1.49	0.468477997776902\\
1.5	0.458471138490769\\
1.51	0.448608151165647\\
1.52	0.438887297517847\\
1.53	0.429306857964736\\
1.54	0.419865131471702\\
1.55	0.410560435398125\\
1.56	0.401391105342336\\
1.57	0.392355494985673\\
1.58	0.383451975935641\\
1.59	0.374678937568277\\
1.6	0.366034786869724\\
1.61	0.357517948277112\\
1.62	0.349126863518772\\
1.63	0.34085999145388\\
1.64	0.332715807911544\\
1.65	0.324692805529447\\
1.66	0.316789493592059\\
1.67	0.309004397868531\\
1.68	0.301336060450297\\
1.69	0.293783039588469\\
1.7	0.286343909531091\\
1.71	0.279017260360331\\
1.72	0.271801697829651\\
1.73	0.264695843201058\\
1.74	0.25769833308248\\
1.75	0.250807819265368\\
1.76	0.244022968562556\\
1.77	0.237342462646498\\
1.78	0.230764997887912\\
1.79	0.224289285194927\\
1.8	0.217914049852813\\
1.81	0.211638031364323\\
1.82	0.205459983290792\\
1.83	0.199378673093982\\
1.84	0.19339288197881\\
1.85	0.18750140473699\\
1.86	0.181703049591689\\
1.87	0.175996638043225\\
1.88	0.170381004715918\\
1.89	0.164854997206135\\
1.9	0.159417475931601\\
1.91	0.154067313982034\\
1.92	0.148803396971178\\
1.93	0.143624622890286\\
1.94	0.138529901963101\\
1.95	0.133518156502423\\
1.96	0.128588320768278\\
1.97	0.123739340827773\\
1.98	0.11897017441666\\
1.99	0.114279790802683\\
2	0.109667170650734\\
2.01	0.105131305889866\\
2.02	0.100671199582205\\
2.03	0.0962858657937906\\
2.04	0.0919743294673914\\
2.05	0.087735626297317\\
2.06	0.0835688026062551\\
2.07	0.0794729152241607\\
2.08	0.075447031369225\\
2.09	0.0714902285309282\\
2.1	0.0676015943552066\\
2.11	0.0637802265317375\\
2.12	0.0600252326833586\\
2.13	0.056335730257612\\
2.14	0.0527108464204393\\
2.15	0.0491497179520033\\
2.16	0.0456514911446482\\
2.17	0.0422153217029839\\
2.18	0.0388403746460817\\
2.19	0.0355258242117766\\
2.2	0.0322708537630489\\
2.21	0.0290746556964694\\
2.22	0.0259364313526864\\
2.23	0.0228553909289255\\
2.24	0.0198307533934756\\
2.25	0.0168617464021179\\
2.26	0.0139476062164858\\
2.27	0.0110875776242894\\
2.28	0.00828091386138485\\
2.29	0.00552687653563666\\
2.3	0.00282473555253127\\
2.31	0.000173769042484784\\
2.32	-0.00242673671018934\\
2.33	-0.0049774873367272\\
2.34	-0.00747918045180307\\
2.35	-0.0099325057199473\\
2.36	-0.0123381449205211\\
2.37	-0.01469677201133\\
2.38	-0.0170090531909299\\
2.39	-0.0192756469596846\\
2.4	-0.021497204179642\\
2.41	-0.0236743681332976\\
2.42	-0.0258077745813003\\
2.43	-0.0278980518191825\\
2.44	-0.0299458207331611\\
2.45	-0.0319516948551002\\
2.46	-0.0339162804166797\\
2.47	-0.0358401764028615\\
2.48	-0.037723974604694\\
2.49	-0.0395682596715472\\
2.5	-0.0413736091628309\\
2.51	-0.0431405935992684\\
2.52	-0.0448697765137864\\
2.53	-0.046561714502092\\
2.54	-0.0482169572729967\\
2.55	-0.0498360476985547\\
2.56	-0.0514195218640681\\
2.57	-0.0529679091180304\\
2.58	-0.0544817321220581\\
2.59	-0.0559615069008708\\
2.6	-0.0574077428923778\\
2.61	-0.0588209429979192\\
2.62	-0.0602016036327091\\
2.63	-0.0615502147765443\\
2.64	-0.0628672600248075\\
2.65	-0.0641532166398207\\
2.66	-0.0654085556025858\\
2.67	-0.0666337416649534\\
2.68	-0.0678292334022494\\
2.69	-0.0689954832664079\\
2.7	-0.0701329376396209\\
2.71	-0.0712420368885529\\
2.72	-0.0723232154191242\\
2.73	-0.0733769017319081\\
2.74	-0.0744035184781364\\
2.75	-0.0754034825163494\\
2.76	-0.0763772049696929\\
2.77	-0.0773250912838672\\
2.78	-0.0782475412857466\\
2.79	-0.0791449492426659\\
2.8	-0.080017703922368\\
2.81	-0.0808661886536195\\
2.82	-0.0816907813874876\\
2.83	-0.0824918547592546\\
2.84	-0.0832697761509815\\
2.85	-0.0840249077546786\\
2.86	-0.0847576066360896\\
2.87	-0.0854682247990477\\
2.88	-0.0861571092503928\\
2.89	-0.0868246020654191\\
2.9	-0.0874710404538177\\
2.91	-0.0880967568260922\\
2.92	-0.0887020788604049\\
2.93	-0.0892873295698193\\
2.94	-0.0898528273699013\\
2.95	-0.0903988861466332\\
2.96	-0.0909258153245991\\
2.97	-0.0914339199353991\\
2.98	-0.0919235006862404\\
2.99	-0.0923948540286543\\
3	-0.0928482722272992\\
3.01	-0.0932840434287832\\
3.02	-0.0937024517304625\\
3.03	-0.0941037772491604\\
3.04	-0.0944882961897424\\
3.05	-0.0948562809135074\\
3.06	-0.09520800000632\\
3.07	-0.0955437183464374\\
3.08	-0.0958636971719711\\
3.09	-0.0961681941479222\\
3.1	-0.0964574634327346\\
3.11	-0.0967317557443041\\
3.12	-0.0969913184253941\\
3.13	-0.0972363955083866\\
3.14	-0.097467227779324\\
3.15	-0.0976840528411798\\
3.16	-0.0978871051763004\\
3.17	-0.0980766162079685\\
3.18	-0.0982528143610322\\
3.19	-0.0984159251215464\\
3.2	-0.0985661710953756\\
3.21	-0.0987037720657147\\
3.22	-0.0988289450494726\\
3.23	-0.0989419043524775\\
3.24	-0.0990428616234591\\
3.25	-0.0991320259067638\\
3.26	-0.0992096036937706\\
3.27	-0.0992757989729605\\
3.28	-0.0993308132786113\\
3.29	-0.0993748457380885\\
3.3	-0.0994080931176868\\
3.31	-0.0994307498670208\\
3.32	-0.0994430081619133\\
3.33	-0.0994450579457831\\
3.34	-0.0994370869694925\\
3.35	-0.0994192808296579\\
3.36	-0.0993918230053994\\
3.37	-0.0993548948935206\\
3.38	-0.099308675842116\\
3.39	-0.0992533431826002\\
3.4	-0.0991890722601532\\
3.41	-0.0991160364625994\\
3.42	-0.099034407247705\\
3.43	-0.0989443541689218\\
3.44	-0.0988460448995748\\
3.45	-0.0987396452555187\\
3.46	-0.0986253192162743\\
3.47	-0.0985032289446722\\
3.48	-0.0983735348050178\\
3.49	-0.0982363953798163\\
3.5	-0.0980919674850776\\
3.51	-0.0979404061842385\\
3.52	-0.0977818648007367\\
3.53	-0.0976164949292713\\
3.54	-0.0974444464457942\\
3.55	-0.0972658675162712\\
3.56	-0.0970809046042616\\
3.57	-0.0968897024773578\\
3.58	-0.0966924042125423\\
3.59	-0.0964891512005042\\
3.6	-0.0962800831489773\\
3.61	-0.0960653380851464\\
3.62	-0.0958450523571855\\
3.63	-0.0956193606349814\\
3.64	-0.0953883959101037\\
3.65	-0.095152289495083\\
3.66	-0.0949111710220553\\
3.67	-0.0946651684408388\\
3.68	-0.0944144080165076\\
3.69	-0.0941590143265196\\
3.7	-0.0938991102574711\\
3.71	-0.0936348170015374\\
3.72	-0.0933662540526674\\
3.73	-0.0930935392025946\\
3.74	-0.0928167885367315\\
3.75	-0.0925361164300122\\
3.76	-0.0922516355427431\\
3.77	-0.0919634568165295\\
3.78	-0.0916716894703407\\
3.79	-0.0913764409967703\\
3.8	-0.091077817158559\\
3.81	-0.0907759219854339\\
3.82	-0.0904708577713262\\
3.83	-0.0901627250720195\\
3.84	-0.0898516227032886\\
3.85	-0.0895376477395786\\
3.86	-0.0892208955132765\\
3.87	-0.0889014596146239\\
3.88	-0.0885794318923181\\
3.89	-0.0882549024548486\\
3.9	-0.0879279596726066\\
3.91	-0.0875986901808133\\
3.92	-0.0872671788832998\\
3.93	-0.0869335089571762\\
3.94	-0.0865977618584194\\
3.95	-0.0862600173284142\\
3.96	-0.0859203534014654\\
3.97	-0.0855788464133141\\
3.98	-0.0852355710106719\\
3.99	-0.0848906001617929\\
4	-0.0845440051680986\\
4.01	-0.084195855676866\\
4.02	-0.0838462196949873\\
4.03	-0.0834951636038067\\
4.04	-0.0831427521750358\\
4.05	-0.0827890485877472\\
4.06	-0.0824341144464411\\
4.07	-0.0820780098001781\\
4.08	-0.0817207931627666\\
4.09	-0.0813625215339945\\
4.1	-0.0810032504218823\\
4.11	-0.0806430338659453\\
4.12	-0.0802819244614375\\
4.13	-0.0799199733845534\\
4.14	-0.0795572304185589\\
4.15	-0.0791937439808217\\
4.16	-0.0788295611507064\\
4.17	-0.0784647276982986\\
4.18	-0.0780992881139195\\
4.19	-0.077733285638389\\
4.2	-0.0773667622939979\\
4.21	-0.0769997589161373\\
4.22	-0.0766323151855445\\
4.23	-0.0762644696611122\\
4.24	-0.0758962598132105\\
4.25	-0.0755277220574718\\
4.26	-0.0751588917889785\\
4.27	-0.0747898034168057\\
4.28	-0.0744204903988552\\
4.29	-0.0740509852769265\\
4.3	-0.0736813197119659\\
4.31	-0.0733115245194338\\
4.32	-0.0729416297047279\\
4.33	-0.0725716644986064\\
4.34	-0.0722016573925438\\
4.35	-0.071831636173965\\
4.36	-0.0714616279612907\\
4.37	-0.0710916592387369\\
4.38	-0.0707217558908053\\
4.39	-0.0703519432364064\\
4.4	-0.0699822460625549\\
4.41	-0.0696126886575769\\
4.42	-0.0692432948437733\\
4.43	-0.068874088009482\\
4.44	-0.0685050911404819\\
4.45	-0.0681363268506857\\
4.46	-0.0677678174120677\\
4.47	-0.0673995847837768\\
4.48	-0.0670316506403831\\
4.49	-0.0666640363992129\\
4.5	-0.0662967632467245\\
4.51	-0.0659298521638818\\
4.52	-0.0655633239504869\\
4.53	-0.0651971992484277\\
4.54	-0.0648314985638104\\
4.55	-0.0644662422879375\\
4.56	-0.0641014507171023\\
4.57	-0.063737144071174\\
4.58	-0.0633733425109399\\
4.59	-0.0630100661541922\\
4.6	-0.0626473350905303\\
4.61	-0.0622851693948664\\
4.62	-0.0619235891396183\\
4.63	-0.0615626144055798\\
4.64	-0.0612022652914599\\
4.65	-0.0608425619220852\\
4.66	-0.060483524455265\\
4.67	-0.0601251730873201\\
4.68	-0.0597675280572792\\
4.69	-0.059410609649751\\
4.7	-0.0590544381964823\\
4.71	-0.0586990340766164\\
4.72	-0.0583444177156677\\
4.73	-0.0579906095832324\\
4.74	-0.0576376301894589\\
4.75	-0.0572855000803023\\
4.76	-0.0569342398315923\\
4.77	-0.056583870041945\\
4.78	-0.0562344113245525\\
4.79	-0.0558858842978866\\
4.8	-0.0555383095753584\\
4.81	-0.0551917077539685\\
4.82	-0.0548460994020008\\
4.83	-0.0545015050457964\\
4.84	-0.0541579451556615\\
4.85	-0.0538154401309595\\
4.86	-0.0534740102844346\\
4.87	-0.0531336758258253\\
4.88	-0.0527944568448203\\
4.89	-0.0524563732934139\\
4.9	-0.0521194449677214\\
4.91	-0.0517836914893073\\
4.92	-0.0514491322860937\\
4.93	-0.0511157865729069\\
4.94	-0.0507836733317217\\
4.95	-0.0504528112916713\\
4.96	-0.0501232189088791\\
4.97	-0.0497949143461807\\
4.98	-0.0494679154527982\\
4.99	-0.0491422397440266\\
5	-0.0488179043810002\\
5.01	-0.0484949261505977\\
5.02	-0.0481733214455509\\
5.03	-0.0478531062448175\\
5.04	-0.0475342960942755\\
5.05	-0.0472169060878062\\
5.06	-0.0469009508488171\\
5.07	-0.0465864445122655\\
5.08	-0.0462734007072386\\
5.09	-0.0459618325401437\\
5.1	-0.045651752578562\\
5.11	-0.0453431728358162\\
5.12	-0.0450361047563011\\
5.13	-0.0447305592016252\\
5.14	-0.0444265464376063\\
5.15	-0.0441240761221654\\
5.16	-0.0438231572941579\\
5.17	-0.0435237983631797\\
5.18	-0.0432260071003849\\
5.19	-0.0429297906303458\\
5.2	-0.0426351554239859\\
5.21	-0.0423421072926115\\
5.22	-0.0420506513830695\\
5.23	-0.0417607921740469\\
5.24	-0.0414725334735366\\
5.25	-0.0411858784174776\\
5.26	-0.0409008294695899\\
5.27	-0.0406173884224042\\
5.28	-0.0403355563995002\\
5.29	-0.0400553338589504\\
5.3	-0.0397767205979723\\
5.31	-0.0394997157587845\\
5.32	-0.0392243178356597\\
5.33	-0.0389505246831652\\
5.34	-0.0386783335255791\\
5.35	-0.038407740967464\\
5.36	-0.0381387430053809\\
5.37	-0.0378713350407232\\
5.38	-0.0376055118936406\\
5.39	-0.0373412678180331\\
5.4	-0.0370785965175766\\
5.41	-0.0368174911627546\\
5.42	-0.0365579444088551\\
5.43	-0.0362999484148968\\
5.44	-0.0360434948634438\\
5.45	-0.0357885749812666\\
5.46	-0.0355351795608012\\
5.47	-0.0352832989823657\\
5.48	-0.0350329232370776\\
5.49	-0.0347840419504266\\
5.5	-0.0345366444064458\\
5.51	-0.0342907195724333\\
5.52	-0.0340462561241601\\
5.53	-0.0338032424715138\\
5.54	-0.0335616667845193\\
5.55	-0.0333215170196721\\
5.56	-0.0330827809465304\\
5.57	-0.0328454461745025\\
5.58	-0.0326095001797665\\
5.59	-0.0323749303322639\\
5.6	-0.0321417239227026\\
5.61	-0.0319098681895074\\
5.62	-0.0316793503456573\\
5.63	-0.0314501576053462\\
5.64	-0.0312222772104059\\
5.65	-0.0309956964564305\\
5.66	-0.0307704027185434\\
5.67	-0.0305463834767433\\
5.68	-0.0303236263407745\\
5.69	-0.0301021190744636\\
5.7	-0.0298818496194649\\
5.71	-0.0296628061183598\\
5.72	-0.0294449769370591\\
5.73	-0.0292283506864558\\
5.74	-0.0290129162432745\\
5.75	-0.0287986627700793\\
5.76	-0.0285855797343829\\
5.77	-0.0283736569268227\\
5.78	-0.0281628844783566\\
5.79	-0.0279532528764449\\
5.8	-0.0277447529801746\\
5.81	-0.0275373760343004\\
5.82	-0.0273311136821663\\
5.83	-0.027125957977479\\
5.84	-0.0269219013949108\\
5.85	-0.0267189368395076\\
5.86	-0.0265170576548794\\
5.87	-0.0263162576301617\\
5.88	-0.0261165310057296\\
5.89	-0.0259178724776571\\
5.9	-0.0257202772009107\\
5.91	-0.0255237407912759\\
5.92	-0.0253282593260106\\
5.93	-0.0251338293432349\\
5.94	-0.0249404478400525\\
5.95	-0.0247481122694199\\
5.96	-0.0245568205357682\\
5.97	-0.0243665709893965\\
5.98	-0.0241773624196484\\
5.99	-0.0239891940468997\\
6	-0.0238020655133704\\
6.01	-0.0236159768727954\\
6.02	-0.0234309285789779\\
6.03	-0.0232469214732583\\
6.04	-0.023063956770932\\
6.05	-0.0228820360466554\\
6.06	-0.0227011612188742\\
6.07	-0.0225213345333215\\
6.08	-0.0223425585456241\\
6.09	-0.0221648361030678\\
6.1	-0.0219881703255656\\
6.11	-0.0218125645858829\\
6.12	-0.0216380224891673\\
6.13	-0.02146454785184\\
6.14	-0.0212921446799021\\
6.15	-0.0211208171467137\\
6.16	-0.0209505695703015\\
6.17	-0.0207814063902569\\
6.18	-0.0206133321442804\\
6.19	-0.0204463514444386\\
6.2	-0.0202804689531886\\
6.21	-0.0201156893592385\\
6.22	-0.0199520173533007\\
6.23	-0.0197894576038067\\
6.24	-0.0196280147326375\\
6.25	-0.0194676932909419\\
6.26	-0.0193084977350988\\
6.27	-0.0191504324028852\\
6.28	-0.0189935014899174\\
6.29	-0.0188377090264179\\
6.3	-0.0186830588543739\\
6.31	-0.0185295546051447\\
6.32	-0.0183771996775735\\
6.33	-0.018225997216662\\
6.34	-0.0180759500928651\\
6.35	-0.0179270608820538\\
6.36	-0.0177793318462001\\
6.37	-0.0176327649148373\\
6.38	-0.0174873616673384\\
6.39	-0.0173431233160608\\
6.4	-0.0172000506904016\\
6.41	-0.0170581442218028\\
6.42	-0.0169174039297485\\
6.43	-0.0167778294087852\\
6.44	-0.016639419816605\\
6.45	-0.0165021738632207\\
6.46	-0.0163660898012565\\
6.47	-0.0162311654173888\\
6.48	-0.0160973980249517\\
6.49	-0.0159647844577322\\
6.5	-0.015833321064969\\
6.51	-0.0157030037075683\\
6.52	-0.0155738277555512\\
6.53	-0.0154457880867342\\
6.54	-0.0153188790866521\\
6.55	-0.0151930946497245\\
6.56	-0.0150684281816579\\
6.57	-0.0149448726030892\\
6.58	-0.0148224203544516\\
6.59	-0.0147010634020586\\
6.6	-0.0145807932453874\\
6.61	-0.0144616009255539\\
6.62	-0.0143434770349417\\
6.63	-0.0142264117279835\\
6.64	-0.0141103947330476\\
6.65	-0.013995415365419\\
6.66	-0.0138814625413295\\
6.67	-0.0137685247930123\\
6.68	-0.01365659028474\\
6.69	-0.0135456468298054\\
6.7	-0.0134356819084052\\
6.71	-0.0133266826863877\\
6.72	-0.0132186360348068\\
6.73	-0.0131115285502429\\
6.74	-0.0130053465758445\\
6.75	-0.012900076223024\\
6.76	-0.0127957033937683\\
6.77	-0.0126922138035019\\
6.78	-0.012589593004449\\
6.79	-0.0124878264094342\\
6.8	-0.0123868993160668\\
6.81	-0.0122867969312452\\
6.82	-0.0121875043959209\\
6.83	-0.0120890068100643\\
6.84	-0.0119912892577665\\
6.85	-0.0118943368324181\\
6.86	-0.0117981346619006\\
6.87	-0.0117026679337272\\
6.88	-0.0116079219200731\\
6.89	-0.0115138820026338\\
6.9	-0.0114205336972447\\
6.91	-0.0113278626782071\\
6.92	-0.0112358548022552\\
6.93	-0.0111444961321092\\
6.94	-0.0110537729595532\\
6.95	-0.0109636718279792\\
6.96	-0.0108741795543471\\
6.97	-0.0107852832504978\\
6.98	-0.0106969703437759\\
6.99	-0.0106092285969027\\
7	-0.0105220461270561\\
7.01	-0.0104354114241044\\
7.02	-0.010349313367954\\
7.03	-0.0102637412449661\\
7.04	-0.010178684763402\\
7.05	-0.0100941340678564\\
7.06	-0.0100100797526438\\
7.07	-0.00992651287411117\\
7.08	-0.00984342496183256\\
7.09	-0.00976080802867632\\
7.1	-0.00967865457970035\\
7.11	-0.00959695761986916\\
7.12	-0.00951571066056736\\
7.13	-0.009434907724892\\
7.14	-0.00935454335170993\\
7.15	-0.00927461259847988\\
7.16	-0.00919511104282036\\
7.17	-0.0091160347828256\\
7.18	-0.00903738043612976\\
7.19	-0.00895914513771509\\
7.2	-0.00888132653648333\\
7.21	-0.00880392279058367\\
7.22	-0.00872693256151648\\
7.23	-0.00865035500703191\\
7.24	-0.00857418977283161\\
7.25	-0.00849843698310223\\
7.26	-0.00842309722989929\\
7.27	-0.00834817156141369\\
7.28	-0.00827366146914353\\
7.29	-0.00819956887401038\\
7.3	-0.00812589611144605\\
7.31	-0.00805264591550026\\
7.32	-0.00797982140199342\\
7.33	-0.00790742605077068\\
7.34	-0.00783546368708989\\
7.35	-0.00776393846220166\\
7.36	-0.00769285483315861\\
7.37	-0.00762221754191275\\
7.38	-0.00755203159375302\\
7.39	-0.00748230223512553\\
7.4	-0.00741303493091237\\
7.41	-0.00734423534120368\\
7.42	-0.00727590929763883\\
7.43	-0.00720806277936423\\
7.44	-0.00714070188867438\\
7.45	-0.00707383282639375\\
7.46	-0.00700746186706258\\
7.47	-0.00694159533398919\\
7.48	-0.00687623957422873\\
7.49	-0.00681140093355252\\
7.5	-0.00674708573146937\\
7.51	-0.00668330023636625\\
7.52	-0.00662005064081926\\
7.53	-0.00655734303715187\\
7.54	-0.00649518339328757\\
7.55	-0.00643357752896297\\
7.56	-0.00637253109236628\\
7.57	-0.00631204953724727\\
7.58	-0.00625213810056598\\
7.59	-0.00619280178073317\\
7.6	-0.00613404531649353\\
7.61	-0.00607587316650993\\
7.62	-0.00601828948969507\\
7.63	-0.00596129812634283\\
7.64	-0.00590490258010187\\
7.65	-0.00584910600084326\\
7.66	-0.00579391116845954\\
7.67	-0.00573932047763606\\
7.68	-0.00568533592363557\\
7.69	-0.00563195908912789\\
7.7	-0.00557919113210165\\
7.71	-0.00552703277488281\\
7.72	-0.00547548429429287\\
7.73	-0.00542454551296664\\
7.74	-0.00537421579185449\\
7.75	-0.00532449402392601\\
7.76	-0.00527537862909058\\
7.77	-0.00522686755034829\\
7.78	-0.00517895825118178\\
7.79	-0.00513164771419025\\
7.8	-0.00508493244097766\\
7.81	-0.00503880845328442\\
7.82	-0.00499327129537269\\
7.83	-0.0049483160376439\\
7.84	-0.00490393728149208\\
7.85	-0.00486012916537784\\
7.86	-0.00481688537209937\\
7.87	-0.00477419913725435\\
7.88	-0.0047320632588638\\
7.89	-0.00469047010813485\\
7.9	-0.00464941164133659\\
7.91	-0.00460887941276054\\
7.92	-0.00456886458872691\\
7.93	-0.00452935796261102\\
7.94	-0.00449034997084337\\
7.95	-0.00445183070984867\\
7.96	-0.00441378995387863\\
7.97	-0.00437621717369577\\
7.98	-0.00433910155605939\\
7.99	-0.00430243202396627\\
8	-0.00426619725759411\\
8.01	-0.00423038571589716\\
8.02	-0.00419498565879786\\
8.03	-0.00415998516991861\\
8.04	-0.00412537217979915\\
8.05	-0.00409113448954133\\
8.06	-0.00405725979481579\\
8.07	-0.00402373571017933\\
8.08	-0.00399054979363852\\
8.09	-0.00395768957139279\\
8.1	-0.00392514256270159\\
8.11	-0.00389289630481456\\
8.12	-0.003860938377894\\
8.13	-0.00382925642987344\\
8.14	-0.00379783820118906\\
8.15	-0.00376667154932264\\
8.16	-0.00373574447309081\\
8.17	-0.00370504513662315\\
8.18	-0.00367456189296977\\
8.19	-0.00364428330727287\\
8.2	-0.00361419817945637\\
8.21	-0.00358429556636092\\
8.22	-0.00355456480328187\\
8.23	-0.00352499552485067\\
8.24	-0.00349557768520661\\
8.25	-0.00346630157741147\\
8.26	-0.00343715785205349\\
8.27	-0.00340813753500115\\
8.28	-0.00337923204425426\\
8.29	-0.0033504332058566\\
8.3	-0.00332173326882348\\
8.31	-0.00329312491905717\\
8.32	-0.0032646012922013\\
8.33	-0.00323615598541449\\
8.34	-0.00320778306802533\\
8.35	-0.00317947709104872\\
8.36	-0.00315123309552859\\
8.37	-0.00312304661970247\\
8.38	-0.00309491370495241\\
8.39	-0.00306683090054052\\
8.4	-0.00303879526710767\\
8.41	-0.00301080437893679\\
8.42	-0.00298285632496106\\
8.43	-0.00295494970852599\\
8.44	-0.00292708364590369\\
8.45	-0.00289925776355515\\
8.46	-0.00287147219415945\\
8.47	-0.00284372757140683\\
8.48	-0.00281602502358033\\
8.49	-0.00278836616593196\\
8.5	-0.00276075309187929\\
8.51	-0.00273318836303987\\
8.52	-0.00270567499812857\\
8.53	-0.00267821646075243\\
8.54	-0.00265081664611927\\
8.55	-0.0026234798667078\\
8.56	-0.00259621083692679\\
8.57	-0.00256901465680075\\
8.58	-0.00254189679472745\\
8.59	-0.00251486306934715\\
8.6	-0.00248791963056935\\
8.61	-0.00246107293980381\\
8.62	-0.00243432974944607\\
8.63	-0.00240769708166831\\
8.64	-0.002381182206565\\
8.65	-0.00235479261971575\\
8.66	-0.00232853601921211\\
8.67	-0.00230242028221094\\
8.68	-0.00227645344107487\\
8.69	-0.00225064365914918\\
8.7	-0.00222499920624832\\
8.71	-0.00219952843390406\\
8.72	-0.00217423975044129\\
8.73	-0.0021491415959413\\
8.74	-0.00212424241715719\\
8.75	-0.00209955064243973\\
8.76	-0.00207507465674449\\
8.77	-0.0020508227767707\\
8.78	-0.0020268032263044\\
8.79	-0.0020030241118234\\
8.8	-0.00197949339841882\\
8.81	-0.00195621888610868\\
8.82	-0.00193320818658348\\
8.83	-0.00191046870045525\\
8.84	-0.00188800759506412\\
8.85	-0.00186583178289343\\
8.86	-0.00184394790064984\\
8.87	-0.00182236228906132\\
8.88	-0.00180108097344468\\
8.89	-0.00178010964508441\\
8.9	-0.00175945364347775\\
8.91	-0.00173911793948365\\
8.92	-0.00171910711942198\\
8.93	-0.00169942537015963\\
8.94	-0.00168007646522067\\
8.95	-0.00166106375195788\\
8.96	-0.00164239013981429\\
8.97	-0.00162405808970681\\
8.98	-0.00160606960455518\\
8.99	-0.00158842622098278\\
9	-0.00157112900220757\\
9.01	-0.00155417853214077\\
9.02	-0.00153757491071206\\
9.03	-0.00152131775042719\\
9.04	-0.00150540617416631\\
9.05	-0.00148983881423664\\
9.06	-0.00147461381266997\\
9.07	-0.00145972882277551\\
9.08	-0.00144518101193244\\
9.09	-0.00143096706562554\\
9.1	-0.0014170831927092\\
9.11	-0.00140352513188279\\
9.12	-0.0013902881593684\\
9.13	-0.00137736709776573\\
9.14	-0.0013647563260647\\
9.15	-0.00135244979079089\\
9.16	-0.00134044101825267\\
9.17	-0.00132872312786319\\
9.18	-0.00131728884650037\\
9.19	-0.00130613052387417\\
9.2	-0.00129524014885157\\
9.21	-0.00128460936671508\\
9.22	-0.00127422949729147\\
9.23	-0.00126409155392571\\
9.24	-0.00125418626323552\\
9.25	-0.00124450408560761\\
9.26	-0.00123503523637989\\
9.27	-0.00122576970765625\\
9.28	-0.00121669729070106\\
9.29	-0.00120780759885709\\
9.3	-0.00119909009092846\\
9.31	-0.00119053409497159\\
9.32	-0.00118212883242976\\
9.33	-0.00117386344255778\\
9.34	-0.00116572700707135\\
9.35	-0.00115770857496041\\
9.36	-0.00114979718740264\\
9.37	-0.00114198190271905\\
9.38	-0.00113425182130229\\
9.39	-0.00112659611046339\\
9.4	-0.00111900402912862\\
9.41	-0.00111146495232486\\
9.42	-0.0011039683953951\\
9.43	-0.00109650403788593\\
9.44	-0.00108906174703344\\
9.45	-0.00108163160080996\\
9.46	-0.00107420391045572\\
9.47	-0.00106676924244581\\
9.48	-0.00105931843984117\\
9.49	-0.00105184264296182\\
9.5	-0.00104433330933806\\
9.51	-0.00103678223288645\\
9.52	-0.00102918156225996\\
9.53	-0.00102152381833046\\
9.54	-0.00101380191076207\\
9.55	-0.00100600915362047\\
9.56	-0.000998139280000254\\
9.57	-0.000990186455610914\\
9.58	-0.000982145291307759\\
9.59	-0.000974010854518662\\
9.6	-0.000965778679553428\\
9.61	-0.000957444776758132\\
9.62	-0.000949005640495909\\
9.63	-0.000940458255935722\\
9.64	-0.000931800104633312\\
9.65	-0.000923029168877779\\
9.66	-0.000914143934815689\\
9.67	-0.000905143394320587\\
9.68	-0.000896027045618544\\
9.69	-0.000886794892664605\\
9.7	-0.000877447443268328\\
9.71	-0.00086798570597392\\
9.72	-0.000858411185709673\\
9.73	-0.000848725878204615\\
9.74	-0.000838932263198464\\
9.75	-0.00082903329645459\\
9.76	-0.000819032400597081\\
9.77	-0.00080893345479692\\
9.78	-0.000798740783330851\\
9.79	-0.000788459143042\\
9.8	-0.000778093709733196\\
9.81	-0.000767650063528594\\
9.82	-0.000757134173236848\\
9.83	-0.00074655237975689\\
9.84	-0.000735911378569931\\
9.85	-0.00072521820135503\\
9.86	-0.000714480196780706\\
9.87	-0.00070370501051692\\
9.88	-0.000692900564517207\\
9.89	-0.000682075035624771\\
9.9	-0.00067123683355412\\
9.91	-0.000660394578303136\\
9.92	-0.000649557077054386\\
9.93	-0.000638733300616812\\
9.94	-0.000627932359477751\\
9.95	-0.000617163479512545\\
9.96	-0.0006064359774232\\
9.97	-0.000595759235957186\\
9.98	-0.000585142678978169\\
9.99	-0.000574595746442925\\
};
\addlegendentry{$\hat{x}_2 \hspace{1mm}\rm{C-UIO}$}

\end{axis}
\end{tikzpicture}%

==> X3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(s)},
ymin=0,
ymax=10,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, font=\tiny, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	10\\
0.01	9.95995511874289\\
0.02	9.91981111111382\\
0.03	9.87956889731487\\
0.04	9.8392293399719\\
0.05	9.79879324578169\\
0.06	9.75826136738184\\
0.07	9.7176344054365\\
0.08	9.67691301093084\\
0.09	9.63609778766631\\
0.1	9.59518929494838\\
0.11	9.55418805045813\\
0.12	9.51309453329843\\
0.13	9.47190918720506\\
0.14	9.43063242391288\\
0.15	9.38926462666672\\
0.16	9.34780615386604\\
0.17	9.30625734283272\\
0.18	9.26461851369038\\
0.19	9.2228899733438\\
0.2	9.18107201954671\\
0.21	9.13916494504575\\
0.22	9.09716904178879\\
0.23	9.05508460518492\\
0.24	9.01291193840401\\
0.25	8.97065135670326\\
0.26	8.92830319176808\\
0.27	8.88586779605503\\
0.28	8.843345547124\\
0.29	8.80073685194731\\
0.3	8.75804215118336\\
0.31	8.71526192340232\\
0.32	8.67239668925198\\
0.33	8.62944701555155\\
0.34	8.58641351930168\\
0.35	8.54329687159926\\
0.36	8.50009780144545\\
0.37	8.4568170994362\\
0.38	8.41345562132428\\
0.39	8.37001429144273\\
0.4	8.32649410597947\\
0.41	8.28289613609362\\
0.42	8.23922153086431\\
0.43	8.19547152006318\\
0.44	8.15164741674227\\
0.45	8.10775061962951\\
0.46	8.06378261532451\\
0.47	8.01974498028776\\
0.48	7.97563938261704\\
0.49	7.93146758360529\\
0.5	7.8872314390748\\
0.51	7.84293290048314\\
0.52	7.79857401579679\\
0.53	7.75415693012913\\
0.54	7.70968388614002\\
0.55	7.66515722419464\\
0.56	7.62057938228032\\
0.57	7.5759528956801\\
0.58	7.53128039640293\\
0.59	7.48656461237078\\
0.6	7.4418083663635\\
0.61	7.39701457472314\\
0.62	7.3521862458198\\
0.63	7.30732647828182\\
0.64	7.26243845899373\\
0.65	7.21752546086597\\
0.66	7.17259084038088\\
0.67	7.12763803492018\\
0.68	7.08267055987964\\
0.69	7.03769200557721\\
0.7	6.99270603396134\\
0.71	6.94771637512692\\
0.72	6.90272682364652\\
0.73	6.8577412347253\\
0.74	6.81276352018829\\
0.75	6.76779764430917\\
0.76	6.72284761949025\\
0.77	6.67791750180349\\
0.78	6.63301138640297\\
0.79	6.58813340281947\\
0.8	6.54328771014805\\
0.81	6.49847849214004\\
0.82	6.45370995221081\\
0.83	6.40898630837514\\
0.84	6.36431178812207\\
0.85	6.31969062324133\\
0.86	6.27512704461366\\
0.87	6.23062527697721\\
0.88	6.18618953368254\\
0.89	6.14182401144864\\
0.9	6.09753288513239\\
0.91	6.05332030252397\\
0.92	6.00919037918053\\
0.93	5.96514719331048\\
0.94	5.92119478072057\\
0.95	5.87733712983782\\
0.96	5.83357817681811\\
0.97	5.78992180075325\\
0.98	5.74637181898771\\
0.99	5.70293198255649\\
1	5.65960597175476\\
1.01	5.61639739184998\\
1.02	5.57330976894659\\
1.03	5.53034654601335\\
1.04	5.48751107908248\\
1.05	5.44480663362989\\
1.06	5.40223638114499\\
1.07	5.35980339589822\\
1.08	5.31751065191396\\
1.09	5.27536102015596\\
1.1	5.23335726593198\\
1.11	5.19150204652363\\
1.12	5.14979790904705\\
1.13	5.10824728854932\\
1.14	5.06685250634509\\
1.15	5.02561576859712\\
1.16	4.98453916514412\\
1.17	4.94362466857821\\
1.18	4.9028741335743\\
1.19	4.86228929647254\\
1.2	4.82187177511467\\
1.21	4.78162306893433\\
1.22	4.74154455930097\\
1.23	4.70163751011604\\
1.24	4.66190306865984\\
1.25	4.62234226668661\\
1.26	4.58295602176495\\
1.27	4.54374513885983\\
1.28	4.50471031215229\\
1.29	4.46585212709172\\
1.3	4.42717106267569\\
1.31	4.38866749395133\\
1.32	4.3503416947317\\
1.33	4.3121938405204\\
1.34	4.27422401163685\\
1.35	4.23643219653413\\
1.36	4.19881829530124\\
1.37	4.16138212334059\\
1.38	4.12412341521156\\
1.39	4.08704182863037\\
1.4	4.05013694861612\\
1.41	4.01340829177251\\
1.42	3.97685531069454\\
1.43	3.94047739848896\\
1.44	3.90427389339713\\
1.45	3.86824408350872\\
1.46	3.83238721155433\\
1.47	3.79670247976495\\
1.48	3.76118905478619\\
1.49	3.72584607263486\\
1.5	3.69067264368545\\
1.51	3.65566785767411\\
1.52	3.62083078870748\\
1.53	3.58616050026395\\
1.54	3.55165605017474\\
1.55	3.51731649557241\\
1.56	3.4831408977944\\
1.57	3.44912832722936\\
1.58	3.41527786809417\\
1.59	3.38158862312977\\
1.6	3.34805971820404\\
1.61	3.31469030681023\\
1.62	3.2814795744499\\
1.63	3.24842674288919\\
1.64	3.21553107427819\\
1.65	3.18279187512276\\
1.66	3.15020850009933\\
1.67	3.11778035570297\\
1.68	3.08550690371969\\
1.69	3.05338766451461\\
1.7	3.0214222201275\\
1.71	2.98961021716842\\
1.72	2.95795136950603\\
1.73	2.92644546074209\\
1.74	2.89509234646617\\
1.75	2.86389195628473\\
1.76	2.83284429562001\\
1.77	2.80194944727408\\
1.78	2.77120757275434\\
1.79	2.74061891335741\\
1.8	2.71018379100861\\
1.81	2.67990260885533\\
1.82	2.64977585161276\\
1.83	2.61980408566131\\
1.84	2.58998795889581\\
1.85	2.56032820032666\\
1.86	2.53082561943455\\
1.87	2.5014811052801\\
1.88	2.47229562537117\\
1.89	2.44327022429056\\
1.9	2.414406022088\\
1.91	2.38570421244033\\
1.92	2.35716606058492\\
1.93	2.32879290103157\\
1.94	2.30058613505876\\
1.95	2.27254722800084\\
1.96	2.24467770633301\\
1.97	2.21697915456173\\
1.98	2.18945321192836\\
1.99	2.16210156893468\\
2	2.13492596369904\\
2.01	2.10792817815258\\
2.02	2.08111003408511\\
2.03	2.05447338905099\\
2.04	2.02802013214522\\
2.05	2.00175217966069\\
2.06	1.97567147063764\\
2.07	1.94977996231672\\
2.08	1.92407962550718\\
2.09	1.89857243988211\\
2.1	1.87326038921262\\
2.11	1.84814545655334\\
2.12	1.82322961939116\\
2.13	1.79851484477005\\
2.14	1.77400308440397\\
2.15	1.74969626979066\\
2.16	1.72559630733859\\
2.17	1.70170507351967\\
2.18	1.67802441005993\\
2.19	1.65455611918061\\
2.2	1.63130195890177\\
2.21	1.6082636384204\\
2.22	1.58544281357492\\
2.23	1.56284108240758\\
2.24	1.5404599808363\\
2.25	1.51830097844688\\
2.26	1.49636547441646\\
2.27	1.47465479357868\\
2.28	1.45317018264074\\
2.29	1.43191280656189\\
2.3	1.41088374510298\\
2.31	1.39008398955579\\
2.32	1.36951443966056\\
2.33	1.34917590071997\\
2.34	1.32906908091679\\
2.35	1.30919458884237\\
2.36	1.28955293124241\\
2.37	1.27014451098593\\
2.38	1.25096962526278\\
2.39	1.23202846401457\\
2.4	1.21332110860318\\
2.41	1.19484753072052\\
2.42	1.17660759154253\\
2.43	1.15860104112985\\
2.44	1.14082751807701\\
2.45	1.12328654941122\\
2.46	1.10597755074142\\
2.47	1.08889982665745\\
2.48	1.07205257137872\\
2.49	1.05543486965096\\
2.5	1.03904569788923\\
2.51	1.0228839255646\\
2.52	1.00694831683128\\
2.53	0.9912375323905\\
2.54	0.975750131586874\\
2.55	0.960484574732105\\
2.56	0.945439225650727\\
2.57	0.930612354441749\\
2.58	0.916002140449602\\
2.59	0.901606675437306\\
2.6	0.887423966954208\\
2.61	0.873451941890203\\
2.62	0.859688450207846\\
2.63	0.846131268843358\\
2.64	0.832778105767066\\
2.65	0.819626604193451\\
2.66	0.806674346930587\\
2.67	0.793918860858403\\
2.68	0.781357621524899\\
2.69	0.768988057849119\\
2.7	0.75680755691945\\
2.71	0.744813468875554\\
2.72	0.733003111862043\\
2.73	0.72137377704182\\
2.74	0.709922733656867\\
2.75	0.698647234124129\\
2.76	0.687544519154082\\
2.77	0.67661182287947\\
2.78	0.665846377981725\\
2.79	0.655245420802545\\
2.8	0.644806196428159\\
2.81	0.634525963733879\\
2.82	0.624402000376641\\
2.83	0.614431607723335\\
2.84	0.604612115702935\\
2.85	0.594940887570584\\
2.86	0.585415324572032\\
2.87	0.576032870497066\\
2.88	0.566791016110859\\
2.89	0.557687303452438\\
2.9	0.548719329989852\\
2.91	0.539884752621923\\
2.92	0.531181291516894\\
2.93	0.522606733778655\\
2.94	0.514158936931699\\
2.95	0.505835832216363\\
2.96	0.497635427686428\\
2.97	0.489555811101619\\
2.98	0.48159515260806\\
2.99	0.473751707200285\\
3	0.466023816958915\\
3.01	0.458409913058722\\
3.02	0.450908517542322\\
3.03	0.443518244855351\\
3.04	0.436237803139586\\
3.05	0.429065995281032\\
3.06	0.422001719710659\\
3.07	0.415043970956049\\
3.08	0.408191839942862\\
3.09	0.401444514045634\\
3.1	0.394801276888061\\
3.11	0.388261507893541\\
3.12	0.381824681587358\\
3.13	0.375490366652539\\
3.14	0.369258224741999\\
3.15	0.363128009050216\\
3.16	0.357099562648274\\
3.17	0.351172816586687\\
3.18	0.345347787771034\\
3.19	0.339624576615944\\
3.2	0.334003364483584\\
3.21	0.328484410913289\\
3.22	0.32306805064953\\
3.23	0.317754690475898\\
3.24	0.312544805863263\\
3.25	0.307438937440758\\
3.26	0.30243768729864\\
3.27	0.297541715132523\\
3.28	0.292751734238879\\
3.29	0.28806850737204\\
3.3	0.283492842473327\\
3.31	0.279025588283198\\
3.32	0.274667629847638\\
3.33	0.270419883930267\\
3.34	0.266283294341842\\
3.35	0.262258827199109\\
3.36	0.258347466125036\\
3.37	0.254550207402707\\
3.38	0.250868055095177\\
3.39	0.247302016143751\\
3.4	0.243853095457135\\
3.41	0.240522291003982\\
3.42	0.237310588921314\\
3.43	0.234218958651257\\
3.44	0.231248348118494\\
3.45	0.228399678960673\\
3.46	0.225673841823933\\
3.47	0.223071691735515\\
3.48	0.22059404356523\\
3.49	0.218241667587349\\
3.5	0.21601528515421\\
3.51	0.213915564492568\\
3.52	0.211943116633399\\
3.53	0.210098491485533\\
3.54	0.208382174063133\\
3.55	0.206794580876657\\
3.56	0.205336056496506\\
3.57	0.204006870298163\\
3.58	0.202807213397134\\
3.59	0.201737195781558\\
3.6	0.200796843649845\\
3.61	0.199986096960172\\
3.62	0.199304807198161\\
3.63	0.198752735368508\\
3.64	0.198329550215744\\
3.65	0.198034826678788\\
3.66	0.19786804458331\\
3.67	0.19782858757536\\
3.68	0.197915742299103\\
3.69	0.198128697820894\\
3.7	0.198466545301294\\
3.71	0.198928277916029\\
3.72	0.19951279102625\\
3.73	0.200218882597838\\
3.74	0.201045253868872\\
3.75	0.201990510263752\\
3.76	0.203053162551854\\
3.77	0.20423162824798\\
3.78	0.20552423325126\\
3.79	0.206929213718569\\
3.8	0.208444718167919\\
3.81	0.210068809806734\\
3.82	0.211799469079326\\
3.83	0.21363459642736\\
3.84	0.215572015256556\\
3.85	0.217609475102346\\
3.86	0.219744654986729\\
3.87	0.221975166958063\\
3.88	0.224298559805095\\
3.89	0.226712322936071\\
3.9	0.229213890413379\\
3.91	0.231800645133757\\
3.92	0.234469923143765\\
3.93	0.237219018079855\\
3.94	0.240045185722063\\
3.95	0.242945648650085\\
3.96	0.245917600990202\\
3.97	0.248958213241326\\
3.98	0.252064637168218\\
3.99	0.255234010749765\\
4	0.258463463170071\\
4.01	0.261750119839992\\
4.02	0.265091107436681\\
4.03	0.268483558948667\\
4.04	0.271924618713945\\
4.05	0.275411447438616\\
4.06	0.278941227183624\\
4.07	0.282511166307231\\
4.08	0.286118504350988\\
4.09	0.289760516857073\\
4.1	0.293434520105075\\
4.11	0.297137875756458\\
4.12	0.300867995395214\\
4.13	0.304622344953433\\
4.14	0.308398449010822\\
4.15	0.31219389495753\\
4.16	0.316006337009939\\
4.17	0.319833500069492\\
4.18	0.323673183414986\\
4.19	0.327523264219182\\
4.2	0.331381700881038\\
4.21	0.335246536165292\\
4.22	0.339115900141654\\
4.23	0.342988012916312\\
4.24	0.346861187149014\\
4.25	0.350733830349499\\
4.26	0.35460444694762\\
4.27	0.358471640132036\\
4.28	0.362334113452968\\
4.29	0.366190672185054\\
4.3	0.370040224446987\\
4.31	0.373881782075179\\
4.32	0.377714461249342\\
4.33	0.381537482868477\\
4.34	0.385350172676394\\
4.35	0.389151961136496\\
4.36	0.392942383056209\\
4.37	0.396721076962037\\
4.38	0.400487784226869\\
4.39	0.404242347951758\\
4.4	0.407984711605023\\
4.41	0.411714917422123\\
4.42	0.41543310457034\\
4.43	0.419139507082922\\
4.44	0.422834451567867\\
4.45	0.426518354697136\\
4.46	0.430191720482605\\
4.47	0.433855137345597\\
4.48	0.437509274987366\\
4.49	0.441154881068385\\
4.5	0.444792777704771\\
4.51	0.448423857790641\\
4.52	0.452049081155618\\
4.53	0.455669470567126\\
4.54	0.459286107587496\\
4.55	0.462900128296252\\
4.56	0.466512718888312\\
4.57	0.470125111159123\\
4.58	0.473738577888037\\
4.59	0.477354428131485\\
4.6	0.480974002437748\\
4.61	0.484598667995291\\
4.62	0.488229813726805\\
4.63	0.491868845341249\\
4.64	0.495517180356255\\
4.65	0.499176243103369\\
4.66	0.502847459728616\\
4.67	0.506532253200894\\
4.68	0.51023203834069\\
4.69	0.51394821688155\\
4.7	0.517682172576652\\
4.71	0.521435266362724\\
4.72	0.525208831593393\\
4.73	0.52900416935389\\
4.74	0.532822543868825\\
4.75	0.536665178014499\\
4.76	0.540533248946993\\
4.77	0.544427883856932\\
4.78	0.548350155861565\\
4.79	0.552301080044397\\
4.8	0.556281609652285\\
4.81	0.560292632459492\\
4.82	0.564334967307785\\
4.83	0.568409360831207\\
4.84	0.572516484373712\\
4.85	0.576656931107357\\
4.86	0.580831213358235\\
4.87	0.585039760146825\\
4.88	0.589282914948901\\
4.89	0.593560933682571\\
4.9	0.597873982926475\\
4.91	0.602222138373562\\
4.92	0.60660538352432\\
4.93	0.611023608622681\\
4.94	0.615476609837258\\
4.95	0.619964088689936\\
4.96	0.624485651733225\\
4.97	0.629040810477159\\
4.98	0.633628981565902\\
4.99	0.638249487203597\\
5	0.642901555828368\\
5.01	0.647584323032762\\
5.02	0.652296832728313\\
5.03	0.657038038551281\\
5.04	0.661806805506029\\
5.05	0.666601911841902\\
5.06	0.671422051158881\\
5.07	0.676265834736733\\
5.08	0.681131794081784\\
5.09	0.686018383684939\\
5.1	0.690923983983997\\
5.11	0.695846904522856\\
5.12	0.70078538729964\\
5.13	0.705737610295379\\
5.14	0.710701691174358\\
5.15	0.71567569114687\\
5.16	0.720657618984667\\
5.17	0.725645435179043\\
5.18	0.730637056231112\\
5.19	0.735630359063516\\
5.2	0.740623185542509\\
5.21	0.745613347099053\\
5.22	0.750598629437351\\
5.23	0.755576797318995\\
5.24	0.760545599410737\\
5.25	0.765502773183714\\
5.26	0.770446049851843\\
5.27	0.775373159336996\\
5.28	0.780281835248498\\
5.29	0.785169819864459\\
5.3	0.790034869102436\\
5.31	0.794874757466964\\
5.32	0.799687282961533\\
5.33	0.804470271952683\\
5.34	0.809221583974029\\
5.35	0.813939116458131\\
5.36	0.818620809384355\\
5.37	0.823264649831047\\
5.38	0.827868676420589\\
5.39	0.832430983646183\\
5.4	0.836949726069489\\
5.41	0.841423122378577\\
5.42	0.845849459295992\\
5.43	0.85022709532712\\
5.44	0.854554464339421\\
5.45	0.858830078963531\\
5.46	0.863052533807691\\
5.47	0.867220508477387\\
5.48	0.871332770392622\\
5.49	0.875388177395717\\
5.5	0.879385680143045\\
5.51	0.883324324274701\\
5.52	0.887203252356595\\
5.53	0.891021705590068\\
5.54	0.894779025284708\\
5.55	0.898474654090609\\
5.56	0.90210813698695\\
5.57	0.90567912202436\\
5.58	0.90918736081914\\
5.59	0.912632708798073\\
5.6	0.916015125193132\\
5.61	0.919334672786035\\
5.62	0.922591517403243\\
5.63	0.925785927162591\\
5.64	0.928918271473369\\
5.65	0.931989019792305\\
5.66	0.934998740138481\\
5.67	0.937948097370854\\
5.68	0.940837851232596\\
5.69	0.94366885416711\\
5.7	0.946442048911092\\
5.71	0.94915846587061\\
5.72	0.951819220286684\\
5.73	0.9544255091974\\
5.74	0.956978608204071\\
5.75	0.959479868049484\\
5.76	0.961930711016704\\
5.77	0.964332627157386\\
5.78	0.96668717035895\\
5.79	0.968995954260386\\
5.8	0.971260648026833\\
5.81	0.973482971993434\\
5.82	0.975664693189285\\
5.83	0.977807620752595\\
5.84	0.979913601248472\\
5.85	0.981984513900948\\
5.86	0.984022265751112\\
5.87	0.986028786753385\\
5.88	0.988006024822126\\
5.89	0.989955940840879\\
5.9	0.991880503646686\\
5.91	0.993781685001919\\
5.92	0.995661454566146\\
5.93	0.997521774880526\\
5.94	0.999364596377203\\
5.95	1.00119185242612\\
5.96	1.00300545443155\\
5.97	1.00480728699053\\
5.98	1.00659920312529\\
5.99	1.00838301960142\\
6	1.01016051234352\\
6.01	1.01193341195967\\
6.02	1.01370339938585\\
6.03	1.01547210166113\\
6.04	1.0172410878441\\
6.05	1.01901186508079\\
6.06	1.02078587483365\\
6.07	1.02256448928111\\
6.08	1.02434900789666\\
6.09	1.02614065421575\\
6.1	1.0279405727988\\
6.11	1.02974982639754\\
6.12	1.03156939333202\\
6.13	1.03340016508446\\
6.14	1.0352429441162\\
6.15	1.03709844191285\\
6.16	1.03896727726266\\
6.17	1.04084997477232\\
6.18	1.04274696362372\\
6.19	1.04465857657486\\
6.2	1.04658504920725\\
6.21	1.04852651942162\\
6.22	1.05048302718323\\
6.23	1.05245451451717\\
6.24	1.05444082575383\\
6.25	1.05644170802364\\
6.26	1.05845681199995\\
6.27	1.06048569288801\\
6.28	1.06252781165759\\
6.29	1.06458253651607\\
6.3	1.06664914461826\\
6.31	1.06872682400855\\
6.32	1.07081467579063\\
6.33	1.07291171651911\\
6.34	1.07501688080711\\
6.35	1.07712902414324\\
6.36	1.0792469259108\\
6.37	1.08136929260163\\
6.38	1.08349476121658\\
6.39	1.08562190284389\\
6.4	1.08774922640662\\
6.41	1.08987518256962\\
6.42	1.09199816779624\\
6.43	1.09411652854457\\
6.44	1.09622856559267\\
6.45	1.09833253848192\\
6.46	1.1004266700673\\
6.47	1.10250915116321\\
6.48	1.10457814527313\\
6.49	1.10663179339121\\
6.5	1.10866821886381\\
6.51	1.11068553229868\\
6.52	1.11268183650955\\
6.53	1.11465523148365\\
6.54	1.11660381935964\\
6.55	1.11852570940363\\
6.56	1.12041902297056\\
6.57	1.12228189843868\\
6.58	1.12411249610456\\
6.59	1.12590900302655\\
6.6	1.12766963780432\\
6.61	1.12939265528261\\
6.62	1.13107635116729\\
6.63	1.13271906654228\\
6.64	1.13431919227574\\
6.65	1.13587517330475\\
6.66	1.13738551278747\\
6.67	1.1388487761125\\
6.68	1.14026359475528\\
6.69	1.14162866997193\\
6.7	1.14294277632111\\
6.71	1.14420476500516\\
6.72	1.14541356702205\\
6.73	1.14656819612029\\
6.74	1.1476677515492\\
6.75	1.14871142059781\\
6.76	1.14969848091586\\
6.77	1.15062830261109\\
6.78	1.1515003501175\\
6.79	1.15231418382995\\
6.8	1.15306946150078\\
6.81	1.15376593939516\\
6.82	1.15440347320197\\
6.83	1.15498201869811\\
6.84	1.15550163216435\\
6.85	1.15596247055176\\
6.86	1.15636479139821\\
6.87	1.15670895249503\\
6.88	1.15699541130476\\
6.89	1.15722472413129\\
6.9	1.15739754504441\\
6.91	1.1575146245615\\
6.92	1.15757680808954\\
6.93	1.15758503413124\\
6.94	1.1575403322599\\
6.95	1.1574438208678\\
6.96	1.15729670469389\\
6.97	1.15710027213676\\
6.98	1.15685589235968\\
6.99	1.15656501219484\\
7	1.15622915285452\\
7.01	1.15584990645727\\
7.02	1.15542893237793\\
7.03	1.15496795343035\\
7.04	1.15446875189246\\
7.05	1.15393316538353\\
7.06	1.1533630826039\\
7.07	1.15276043894774\\
7.08	1.15212721199982\\
7.09	1.15146541692748\\
7.1	1.15077710177931\\
7.11	1.15006434270216\\
7.12	1.1493292390885\\
7.13	1.14857390866616\\
7.14	1.14780048254272\\
7.15	1.14701110021683\\
7.16	1.146207904569\\
7.17	1.14539303684424\\
7.18	1.14456863163907\\
7.19	1.14373681190548\\
7.2	1.14289968398417\\
7.21	1.14205933267953\\
7.22	1.14121781638859\\
7.23	1.14037716229612\\
7.24	1.13953936164777\\
7.25	1.13870636511319\\
7.26	1.13788007825047\\
7.27	1.1370623570834\\
7.28	1.13625500380246\\
7.29	1.13545976260023\\
7.3	1.13467831565171\\
7.31	1.13391227924949\\
7.32	1.13316320010334\\
7.33	1.13243255181357\\
7.34	1.13172173152681\\
7.35	1.13103205678269\\
7.36	1.13036476255908\\
7.37	1.12972099852339\\
7.38	1.12910182649673\\
7.39	1.12850821813722\\
7.4	1.12794105284822\\
7.41	1.12740111591667\\
7.42	1.12688909688622\\
7.43	1.12640558816907\\
7.44	1.12595108390008\\
7.45	1.12552597903593\\
7.46	1.12513056870157\\
7.47	1.12476504778553\\
7.48	1.1244295107851\\
7.49	1.12412395190181\\
7.5	1.12384826538675\\
7.51	1.12360224613514\\
7.52	1.12338559052824\\
7.53	1.12319789752096\\
7.54	1.12303866997189\\
7.55	1.12290731621289\\
7.56	1.12280315185396\\
7.57	1.122725401819\\
7.58	1.12267320260727\\
7.59	1.12264560477504\\
7.6	1.12264157563094\\
7.61	1.12266000213846\\
7.62	1.12269969401832\\
7.63	1.12275938704273\\
7.64	1.12283774651353\\
7.65	1.12293337091538\\
7.66	1.12304479573479\\
7.67	1.12317049743558\\
7.68	1.12330889758066\\
7.69	1.12345836708987\\
7.7	1.12361723062328\\
7.71	1.12378377107884\\
7.72	1.12395623419321\\
7.73	1.12413283323429\\
7.74	1.12431175377354\\
7.75	1.12449115852634\\
7.76	1.12466919224816\\
7.77	1.12484398667426\\
7.78	1.12501366549066\\
7.79	1.12517634932385\\
7.8	1.12533016073677\\
7.81	1.12547322921864\\
7.82	1.12560369615594\\
7.83	1.12571971977241\\
7.84	1.12581948002538\\
7.85	1.12590118344644\\
7.86	1.1259630679142\\
7.87	1.12600340734715\\
7.88	1.12602051630509\\
7.89	1.12601275448733\\
7.9	1.12597853111665\\
7.91	1.12591630919792\\
7.92	1.1258246096407\\
7.93	1.12570201523562\\
7.94	1.12554717447446\\
7.95	1.1253588052045\\
7.96	1.12513569810784\\
7.97	1.12487671999712\\
7.98	1.12458081691935\\
7.99	1.12424701705998\\
8	1.12387443344013\\
8.01	1.12346226640007\\
8.02	1.12300980586278\\
8.03	1.12251643337195\\
8.04	1.12198162389931\\
8.05	1.12140494741668\\
8.06	1.12078607022897\\
8.07	1.12012475606459\\
8.08	1.1194208669207\\
8.09	1.1186743636611\\
8.1	1.11788530636521\\
8.11	1.11705385442744\\
8.12	1.11618026640645\\
8.13	1.11526489962487\\
8.14	1.11430820952037\\
8.15	1.1133107487497\\
8.16	1.11227316604802\\
8.17	1.11119620484622\\
8.18	1.11008070164981\\
8.19	1.10892758418334\\
8.2	1.10773786930504\\
8.21	1.10651266069687\\
8.22	1.1052531463357\\
8.23	1.10396059575201\\
8.24	1.10263635708293\\
8.25	1.10128185392695\\
8.26	1.09989858200819\\
8.27	1.09848810565854\\
8.28	1.09705205412656\\
8.29	1.09559211772211\\
8.3	1.09411004380669\\
8.31	1.09260763263921\\
8.32	1.09108673308773\\
8.33	1.08954923821784\\
8.34	1.08799708076872\\
8.35	1.08643222852812\\
8.36	1.08485667961796\\
8.37	1.08327245770217\\
8.38	1.08168160712885\\
8.39	1.08008618801885\\
8.4	1.07848827131306\\
8.41	1.07688993379078\\
8.42	1.07529325307162\\
8.43	1.07370030261341\\
8.44	1.07211314671871\\
8.45	1.0705338355622\\
8.46	1.06896440025161\\
8.47	1.06740684793443\\
8.48	1.06586315696252\\
8.49	1.06433527212699\\
8.5	1.06282509997493\\
8.51	1.06133450421995\\
8.52	1.0598653012579\\
8.53	1.05841925579894\\
8.54	1.05699807662695\\
8.55	1.05560341249692\\
8.56	1.05423684818039\\
8.57	1.05289990066904\\
8.58	1.05159401554583\\
8.59	1.0503205635327\\
8.6	1.0490808372236\\
8.61	1.04787604801086\\
8.62	1.04670732321277\\
8.63	1.04557570340933\\
8.64	1.04448213999308\\
8.65	1.04342749294087\\
8.66	1.04241252881241\\
8.67	1.04143791898039\\
8.68	1.0405042380967\\
8.69	1.03961196279859\\
8.7	1.03876147065798\\
8.71	1.03795303937656\\
8.72	1.03718684622864\\
8.73	1.03646296775333\\
8.74	1.03578137969653\\
8.75	1.0351419572032\\
8.76	1.03454447525915\\
8.77	1.03398860938149\\
8.78	1.03347393655581\\
8.79	1.03299993641789\\
8.8	1.03256599267701\\
8.81	1.03217139477716\\
8.82	1.03181533979213\\
8.83	1.03149693454971\\
8.84	1.03121519797975\\
8.85	1.03096906368005\\
8.86	1.03075738269391\\
8.87	1.03057892649222\\
8.88	1.03043239015268\\
8.89	1.03031639572831\\
8.9	1.03022949579672\\
8.91	1.03017017718126\\
8.92	1.03013686483494\\
8.93	1.03012792587719\\
8.94	1.03014167377349\\
8.95	1.03017637264749\\
8.96	1.03023024171465\\
8.97	1.03030145982658\\
8.98	1.03038817011456\\
8.99	1.03048848472062\\
9	1.03060048960452\\
9.01	1.03072224941444\\
9.02	1.0308518124094\\
9.03	1.03098721542092\\
9.04	1.03112648884165\\
9.05	1.03126766162854\\
9.06	1.03140876630789\\
9.07	1.03154784396995\\
9.08	1.03168294924052\\
9.09	1.03181215521713\\
9.1	1.03193355835743\\
9.11	1.03204528330772\\
9.12	1.03214548765939\\
9.13	1.03223236662148\\
9.14	1.03230415759773\\
9.15	1.03235914465654\\
9.16	1.03239566288287\\
9.17	1.03241210260104\\
9.18	1.03240691345797\\
9.19	1.0323786083567\\
9.2	1.03232576723025\\
9.21	1.03224704064647\\
9.22	1.03214115323494\\
9.23	1.03200690692721\\
9.24	1.0318431840024\\
9.25	1.03164894993059\\
9.26	1.03142325600673\\
9.27	1.03116524176875\\
9.28	1.03087413719357\\
9.29	1.03054926466572\\
9.3	1.03019004071359\\
9.31	1.029795977509\\
9.32	1.02936668412628\\
9.33	1.02890186755783\\
9.34	1.02840133348355\\
9.35	1.02786498679232\\
9.36	1.02729283185407\\
9.37	1.02668497254196\\
9.38	1.02604161200449\\
9.39	1.02536305218819\\
9.4	1.02464969311207\\
9.41	1.02390203189562\\
9.42	1.02312066154289\\
9.43	1.02230626948557\\
9.44	1.0214596358889\\
9.45	1.02058163172438\\
9.46	1.01967321661448\\
9.47	1.01873543645436\\
9.48	1.01776942081686\\
9.49	1.01677638014704\\
9.5	1.01575760275349\\
9.51	1.01471445160375\\
9.52	1.01364836093194\\
9.53	1.0125608326672\\
9.54	1.01145343269163\\
9.55	1.01032778693734\\
9.56	1.00918557733225\\
9.57	1.00802853760475\\
9.58	1.00685844895785\\
9.59	1.0056771356235\\
9.6	1.00448646030832\\
9.61	1.00328831954203\\
9.62	1.0020846389403\\
9.63	1.0008773683938\\
9.64	0.999668477195592\\
9.65	0.998459949118909\\
9.66	0.997253777457744\\
9.67	0.996051960042617\\
9.68	0.99485649424399\\
9.69	0.99366937197583\\
9.7	0.992492574711819\\
9.71	0.991328068526679\\
9.72	0.990177799175017\\
9.73	0.989043687219993\\
9.74	0.987927623224019\\
9.75	0.986831463013485\\
9.76	0.985757023029393\\
9.77	0.984706075775505\\
9.78	0.983680345375411\\
9.79	0.982681503249614\\
9.8	0.981711163923467\\
9.81	0.980770880976432\\
9.82	0.979862143142807\\
9.83	0.978986370573676\\
9.84	0.978144911269431\\
9.85	0.977339037691799\\
9.86	0.976569943563842\\
9.87	0.975838740865957\\
9.88	0.975146457035372\\
9.89	0.974494032376161\\
9.9	0.97388231768627\\
9.91	0.973312072107469\\
9.92	0.97278396120364\\
9.93	0.972298555272202\\
9.94	0.971856327892904\\
9.95	0.971457654717628\\
9.96	0.971102812504228\\
9.97	0.970791978396845\\
9.98	0.970525229454482\\
9.99	0.97030254242906\\
};
\addlegendentry{$x_3\hspace{1mm} \rm{Sys}$}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.134176420858669\\
0.02	0.268158453197989\\
0.03	0.398064169658737\\
0.04	0.524006929728225\\
0.05	0.646096501733153\\
0.06	0.764439180109672\\
0.07	0.879137899080261\\
0.08	0.990292342856101\\
0.09	1.09799905247909\\
0.1	1.20235152941296\\
0.11	1.3034403359887\\
0.12	1.40135319280531\\
0.13	1.49617507318266\\
0.14	1.58798829475961\\
0.15	1.6768726083264\\
0.16	1.76290528397707\\
0.17	1.84616119466387\\
0.18	1.92671289723233\\
0.19	2.0046307110126\\
0.2	2.07998279403925\\
0.21	2.15283521696897\\
0.22	2.22325203476268\\
0.23	2.29129535619582\\
0.24	8.99598210638599\\
0.25	8.94060060077311\\
0.26	8.88567433408899\\
0.27	8.83118493539004\\
0.28	8.77711468328789\\
0.29	8.72344648958238\\
0.3	8.6701638835425\\
0.31	8.61725099680021\\
0.32	8.56469254882307\\
0.33	8.51247383293253\\
0.34	8.46058070283567\\
0.35	8.40899955963892\\
0.36	8.35771733931336\\
0.37	8.30672150058213\\
0.38	8.25600001320129\\
0.39	8.20554134660655\\
0.4	8.15533445889908\\
0.41	8.10536878614473\\
0.42	8.05563423196173\\
0.43	8.00612115737315\\
0.44	7.95682037090112\\
0.45	7.90772311888098\\
0.46	7.8588210759743\\
0.47	7.81010633586093\\
0.48	7.76157140209091\\
0.49	7.71320917907834\\
0.5	7.66501296322008\\
0.51	7.61697643412328\\
0.52	7.56909364592645\\
0.53	7.52135901870019\\
0.54	7.47376732991413\\
0.55	7.42631370595809\\
0.56	7.37899361370603\\
0.57	7.33180285211263\\
0.58	7.28473754383291\\
0.59	7.23779412685665\\
0.6	7.19096934614997\\
0.61	7.14426024529745\\
0.62	7.09766415813898\\
0.63	7.05117870039668\\
0.64	7.00480176128766\\
0.65	6.95853149511954\\
0.66	6.91236631286646\\
0.67	6.86630487372392\\
0.68	6.82034607664187\\
0.69	6.7744890518358\\
0.7	6.72873315227693\\
0.71	6.68307794516264\\
0.72	6.63752320336946\\
0.73	6.59206889689147\\
0.74	6.54671518426745\\
0.75	6.50146240400093\\
0.76	6.45631106597774\\
0.77	6.41126184288626\\
0.78	6.36631556164614\\
0.79	6.32147319485156\\
0.8	6.27673585223578\\
0.81	6.2321047721641\\
0.82	6.18758131316249\\
0.83	6.14316694549004\\
0.84	6.098863242763\\
0.85	6.05467187363917\\
0.86	6.0105945935711\\
0.87	5.96663323663712\\
0.88	5.92278970745929\\
0.89	5.87906597321743\\
0.9	5.83546405576862\\
0.91	5.79198602388167\\
0.92	5.74863398559593\\
0.93	5.70541008071397\\
0.94	5.66231647343758\\
0.95	5.6193553451566\\
0.96	5.57652888739965\\
0.97	5.53383929495623\\
0.98	5.49128875917904\\
0.99	5.44887946147548\\
1	5.40661356699681\\
1.01	5.36449321853359\\
1.02	5.32252053062529\\
1.03	5.280697583892\\
1.04	5.23902641959568\\
1.05	5.19750903443808\\
1.06	5.15614737560204\\
1.07	5.11494333604255\\
1.08	5.07389875003348\\
1.09	5.03301538897538\\
1.1	4.99229495746939\\
1.11	4.95173908966179\\
1.12	4.91134934586309\\
1.13	4.87112720944532\\
1.14	4.83107408402029\\
1.15	4.79119129090138\\
1.16	4.75148006685054\\
1.17	4.71194156211205\\
1.18	4.67257683873343\\
1.19	4.63338686917395\\
1.2	4.59437253520002\\
1.21	4.55553462706665\\
1.22	4.51687384298317\\
1.23	4.47839078886118\\
1.24	4.4400859783417\\
1.25	4.40195983309838\\
1.26	4.36401268341265\\
1.27	4.32624476901629\\
1.28	4.28865624019643\\
1.29	4.25124715915718\\
1.3	4.21401750163174\\
1.31	4.17696715873842\\
1.32	4.14009593907298\\
1.33	4.10340357102994\\
1.34	4.06688970534431\\
1.35	4.03055391784524\\
1.36	3.99439571241229\\
1.37	3.95841452412491\\
1.38	3.92260972259495\\
1.39	3.88698061547204\\
1.4	3.8515264521109\\
1.41	3.81624642738975\\
1.42	3.78113968566817\\
1.43	3.74620532487304\\
1.44	3.71144240070042\\
1.45	3.67684993092137\\
1.46	3.64242689977924\\
1.47	3.6081722624661\\
1.48	3.57408494966542\\
1.49	3.54016387214845\\
1.5	3.50640792541131\\
1.51	3.47281599433992\\
1.52	3.43938695788994\\
1.53	3.40611969376865\\
1.54	3.37301308310604\\
1.55	3.34006601510226\\
1.56	3.30727739163869\\
1.57	3.27464613184024\\
1.58	3.24217117657618\\
1.59	3.20985149288768\\
1.6	3.17768607832974\\
1.61	3.14567396521597\\
1.62	3.1138142247547\\
1.63	3.08210597106537\\
1.64	3.05054836506418\\
1.65	3.01914061820886\\
1.66	2.98788199609213\\
1.67	2.9567718218746\\
1.68	2.92580947954747\\
1.69	2.89499441701661\\
1.7	2.86432614899951\\
1.71	2.83380425972739\\
1.72	2.80342840544521\\
1.73	2.77319831670268\\
1.74	2.74311380043032\\
1.75	2.71317474179461\\
1.76	2.68338110582752\\
1.77	2.65373293882557\\
1.78	2.62423036951483\\
1.79	2.59487360997848\\
1.8	2.5656629563442\\
1.81	2.53659878922947\\
1.82	2.5076815739433\\
1.83	2.47891186044365\\
1.84	2.45029028305029\\
1.85	2.42181755991371\\
1.86	2.39349449224108\\
1.87	2.36532196328099\\
1.88	2.33730093706944\\
1.89	2.30943245693979\\
1.9	2.28171764380055\\
1.91	2.2541576941849\\
1.92	2.22675387807681\\
1.93	2.19950753651914\\
1.94	2.17242007900937\\
1.95	2.14549298068971\\
1.96	2.11872777933823\\
1.97	2.09212607216865\\
1.98	2.06568951244671\\
1.99	2.03941980593146\\
2	2.01331870715048\\
2.01	1.98738801551821\\
2.02	1.96162957130711\\
2.03	1.93604525148178\\
2.04	1.91063696540643\\
2.05	1.88540665043646\\
2.06	1.86035626740524\\
2.07	1.83548779601731\\
2.08	1.81080323015981\\
2.09	1.78630457314358\\
2.1	1.76199383288627\\
2.11	1.73787301704925\\
2.12	1.71394412814084\\
2.13	1.69020915859801\\
2.14	1.66667008585905\\
2.15	1.64332886743956\\
2.16	1.62018743602434\\
2.17	1.59724769458738\\
2.18	1.57451151155238\\
2.19	1.55198071600615\\
2.2	1.52965709297673\\
2.21	1.50754237878848\\
2.22	1.48563825650568\\
2.23	1.46394635147637\\
2.24	1.44246822698762\\
2.25	1.4212053800433\\
2.26	1.40015923727512\\
2.27	1.3793311509973\\
2.28	1.35872239541499\\
2.29	1.33833416299601\\
2.3	1.3181675610153\\
2.31	1.2982236082808\\
2.32	1.27850323204929\\
2.33	1.25900726513998\\
2.34	1.23973644325339\\
2.35	1.22069140250236\\
2.36	1.20187267716167\\
2.37	1.18328069764204\\
2.38	1.16491578869389\\
2.39	1.14677816784545\\
2.4	1.1288679440796\\
2.41	1.11118511675274\\
2.42	1.09372957475875\\
2.43	1.07650109594043\\
2.44	1.05949934675004\\
2.45	1.04272388216009\\
2.46	1.02617414582484\\
2.47	1.00984947049246\\
2.48	0.993749078666872\\
2.49	0.977872083518132\\
2.5	0.962217490039142\\
2.51	0.946784196446179\\
2.52	0.931570995819973\\
2.53	0.916576577983503\\
2.54	0.901799531612094\\
2.55	0.887238346570816\\
2.56	0.872891416473612\\
2.57	0.858757041458047\\
2.58	0.844833431169006\\
2.59	0.831118707944179\\
2.6	0.817610910193632\\
2.61	0.804307995965327\\
2.62	0.791207846687929\\
2.63	0.778308271081856\\
2.64	0.765607009229064\\
2.65	0.7531017367917\\
2.66	0.740790069369333\\
2.67	0.728669566984197\\
2.68	0.716737738683497\\
2.69	0.704992047247569\\
2.7	0.693429913992429\\
2.71	0.682048723654972\\
2.72	0.67084582934892\\
2.73	0.65981855757942\\
2.74	0.648964213304035\\
2.75	0.638280085027786\\
2.76	0.627763449919795\\
2.77	0.617411578939019\\
2.78	0.607221741956577\\
2.79	0.59719121286214\\
2.8	0.58731727464192\\
2.81	0.577597224415855\\
2.82	0.568028378421688\\
2.83	0.558608076933779\\
2.84	0.549333689104643\\
2.85	0.540202617717397\\
2.86	0.53121230383754\\
2.87	0.522360231352717\\
2.88	0.513643931389415\\
2.89	0.50506098659584\\
2.9	0.496609035280555\\
2.91	0.488285775396828\\
2.92	0.480088968363009\\
2.93	0.472016442709688\\
2.94	0.46406609754479\\
2.95	0.456235905828237\\
2.96	0.448523917448279\\
2.97	0.440928262092083\\
2.98	0.433447151903697\\
2.99	0.426078883923015\\
3	0.41882184229994\\
3.01	0.411674500278484\\
3.02	0.404635421946131\\
3.03	0.397703263744363\\
3.04	0.390876775736853\\
3.05	0.384154802632441\\
3.06	0.377536284560594\\
3.07	0.371020257597703\\
3.08	0.364605854043165\\
3.09	0.358292302444842\\
3.1	0.352078927374085\\
3.11	0.345965148951188\\
3.12	0.339950482122691\\
3.13	0.334034535692635\\
3.14	0.328217011110435\\
3.15	0.322497701018688\\
3.16	0.316876487564789\\
3.17	0.311353340480848\\
3.18	0.30592831493697\\
3.19	0.30060154917352\\
3.2	0.29537326191855\\
3.21	0.290243749597102\\
3.22	0.285213383339616\\
3.23	0.28028260579718\\
3.24	0.275451927771827\\
3.25	0.270721924670559\\
3.26	0.266093232792214\\
3.27	0.261566545456697\\
3.28	0.257142608986499\\
3.29	0.252822218550807\\
3.3	0.24860621388281\\
3.31	0.244495474881181\\
3.32	0.240490917106939\\
3.33	0.236593487187205\\
3.34	0.232804158137575\\
3.35	0.229123924615032\\
3.36	0.259365519866694\\
3.37	0.255256775838734\\
3.38	0.25127613460655\\
3.39	0.247424161079714\\
3.4	0.243701432361009\\
3.41	0.24010853235235\\
3.42	0.236646046393977\\
3.43	0.233314555948821\\
3.44	0.230114633343899\\
3.45	0.2270468365805\\
3.46	0.224111704224795\\
3.47	0.221309750390357\\
3.48	0.218641459823917\\
3.49	0.216107283105422\\
3.5	0.213707631973272\\
3.51	0.211442874785305\\
3.52	0.209313332125821\\
3.53	0.207319272568608\\
3.54	0.205460908605572\\
3.55	0.203738392750215\\
3.56	0.202151813824778\\
3.57	0.20070119343947\\
3.58	0.199386482671739\\
3.59	0.198207558953074\\
3.6	0.197164223170351\\
3.61	0.196256196988218\\
3.62	0.195483120398501\\
3.63	0.194844549502055\\
3.64	0.194339954527962\\
3.65	0.193968718094377\\
3.66	0.19373013371476\\
3.67	0.193623404552658\\
3.68	0.193647642427558\\
3.69	0.193801867073789\\
3.7	0.194085005653784\\
3.71	0.194495892526429\\
3.72	0.195033269270604\\
3.73	0.195695784963395\\
3.74	0.19648199671185\\
3.75	0.197390370436521\\
3.76	0.198419281904435\\
3.77	0.199567018008528\\
3.78	0.200831778289973\\
3.79	0.202211676699232\\
3.8	0.203704743591113\\
3.81	0.2053089279485\\
3.82	0.207022099828896\\
3.83	0.208842053027362\\
3.84	0.210766507948919\\
3.85	0.212793114682952\\
3.86	0.214919456271674\\
3.87	0.217143052164236\\
3.88	0.219461361847606\\
3.89	0.221871788644914\\
3.9	0.224371683671556\\
3.91	0.226958349938961\\
3.92	0.229629046595561\\
3.93	0.232380993294178\\
3.94	0.235211374674734\\
3.95	0.238117344950902\\
3.96	0.241096032589075\\
3.97	0.244144545067796\\
3.98	0.247259973705615\\
3.99	0.250439398545147\\
4	0.253679893281004\\
4.01	0.256978530219149\\
4.02	0.260332385255152\\
4.03	0.263738542858793\\
4.04	0.26719410105244\\
4.05	0.27069617637065\\
4.06	0.274241908788506\\
4.07	0.277828466606271\\
4.08	0.281453051278055\\
4.09	0.285112902172352\\
4.1	0.288805301252457\\
4.11	0.292527577664996\\
4.12	0.296277112225013\\
4.13	0.300051341786356\\
4.14	0.303847763486351\\
4.15	0.30766393885411\\
4.16	0.311497497772129\\
4.17	0.315346142281241\\
4.18	0.319207650219332\\
4.19	0.323079878684703\\
4.2	0.326960767315355\\
4.21	0.330848341375969\\
4.22	0.334740714644812\\
4.23	0.338636092093321\\
4.24	0.342532772351631\\
4.25	0.346429149953837\\
4.26	0.350323717357363\\
4.27	0.354215066731339\\
4.28	0.358101891509504\\
4.29	0.361982987703709\\
4.3	0.365857254974724\\
4.31	0.369723697457638\\
4.32	0.373581424339764\\
4.33	0.377429650189589\\
4.34	0.381267695035921\\
4.35	0.385094984197012\\
4.36	0.388911047860063\\
4.37	0.392715520412157\\
4.38	0.396508139524254\\
4.39	0.400288744990533\\
4.4	0.404057277325966\\
4.41	0.407813776125608\\
4.42	0.411558378189688\\
4.43	0.415291315419181\\
4.44	0.419012912487098\\
4.45	0.422723584291301\\
4.46	0.426423833195205\\
4.47	0.43011424606324\\
4.48	0.433795491098473\\
4.49	0.437468314490287\\
4.5	0.441133536880477\\
4.51	0.444792049656583\\
4.52	0.448444811081719\\
4.53	0.452092842270551\\
4.54	0.455737223021477\\
4.55	0.459379087515407\\
4.56	0.463019619891886\\
4.57	0.466660049713604\\
4.58	0.470301647330614\\
4.59	0.473945719155839\\
4.6	0.47759360286365\\
4.61	0.481246662523523\\
4.62	0.484906283680903\\
4.63	0.488573868397572\\
4.64	0.492250830263897\\
4.65	0.495938589395416\\
4.66	0.499638567426236\\
4.67	0.503352182511771\\
4.68	0.507080844353264\\
4.69	0.510825949256539\\
4.7	0.514588875237294\\
4.71	0.518370977185178\\
4.72	0.522173582098693\\
4.73	0.525997984402844\\
4.74	0.529845441361194\\
4.75	0.533717168593798\\
4.76	0.537614335712172\\
4.77	0.541538062082226\\
4.78	0.545489412725681\\
4.79	0.549469394370247\\
4.8	0.553478951658368\\
4.81	0.557518963524021\\
4.82	0.561590239746581\\
4.83	0.565693517690355\\
4.84	0.569829459237906\\
4.85	0.573998647924813\\
4.86	0.578201586282989\\
4.87	0.582438693399201\\
4.88	0.58671030269483\\
4.89	0.591016659932434\\
4.9	0.595357921454035\\
4.91	0.599734152655532\\
4.92	0.60414532670101\\
4.93	0.608591323480126\\
4.94	0.613071928811174\\
4.95	0.617586833891753\\
4.96	0.622135634998417\\
4.97	0.626717833435998\\
4.98	0.631332835736717\\
4.99	0.635979954108535\\
5	0.640658407131617\\
5.01	0.645367320701092\\
5.02	0.650105729213768\\
5.03	0.654872576995761\\
5.04	0.659666719967454\\
5.05	0.664486927541588\\
5.06	0.669331884749692\\
5.07	0.67420019459151\\
5.08	0.679090380601521\\
5.09	0.684000889626076\\
5.1	0.688930094804194\\
5.11	0.693876298744516\\
5.12	0.698837736890441\\
5.13	0.703812581064982\\
5.14	0.708798943186457\\
5.15	0.713794879145667\\
5.16	0.718798392834842\\
5.17	0.723807440318243\\
5.18	0.728819934133926\\
5.19	0.733833747715912\\
5.2	0.738846719925635\\
5.21	0.743856659681304\\
5.22	0.748861350673565\\
5.23	0.753858556155632\\
5.24	0.758846023795865\\
5.25	0.763821490580609\\
5.26	0.768782687755012\\
5.27	0.773727345789404\\
5.28	0.778653199358787\\
5.29	0.783557992322939\\
5.3	0.788439482694624\\
5.31	0.793295447583463\\
5.32	0.798123688103024\\
5.33	0.802922034228851\\
5.34	0.807688349595211\\
5.35	0.81242053621853\\
5.36	0.817116539135653\\
5.37	0.821774350945292\\
5.38	0.826392016241244\\
5.39	0.830967635926249\\
5.4	0.835499371395661\\
5.41	0.839985448580408\\
5.42	0.844424161839079\\
5.43	0.84881387768937\\
5.44	0.853153038369488\\
5.45	0.857440165220572\\
5.46	0.861673861881602\\
5.47	0.865852817288773\\
5.48	0.86997580847176\\
5.49	0.874041703139841\\
5.5	0.878049462051358\\
5.51	0.881998141160516\\
5.52	0.88588689353612\\
5.53	0.889714971047376\\
5.54	0.893481725812495\\
5.55	0.897186611406413\\
5.56	0.900829183824547\\
5.57	0.90440910220013\\
5.58	0.907926129273253\\
5.59	0.911380131610397\\
5.6	0.914771079573836\\
5.61	0.918099047040928\\
5.62	0.921364210873939\\
5.63	0.924566850141652\\
5.64	0.92770734509466\\
5.65	0.930786175896825\\
5.66	0.933803921116027\\
5.67	0.936761255977902\\
5.68	0.939658950386871\\
5.69	0.942497866719354\\
5.7	0.945278957394603\\
5.71	0.948003262229183\\
5.72	0.950671905581633\\
5.73	0.953286093294388\\
5.74	0.955847109440539\\
5.75	0.958356312883503\\
5.76	0.960815133658126\\
5.77	0.963225069182214\\
5.78	0.965587680307888\\
5.79	0.967904587222569\\
5.8	0.97017746520977\\
5.81	0.97240804028024\\
5.82	0.975013721517944\\
5.83	0.977170872144574\\
5.84	0.979290758642919\\
5.85	0.981375279224492\\
5.86	0.983426358907414\\
5.87	0.985445944624367\\
5.88	0.98743600028153\\
5.89	0.989398501780843\\
5.9	0.991335432018036\\
5.91	0.993248775868914\\
5.92	0.995140515176421\\
5.93	0.997012623750999\\
5.94	0.998867062396726\\
5.95	1.00070577397564\\
5.96	1.00253067852261\\
5.97	1.00434366842283\\
5.98	1.00614660366416\\
5.99	1.00794130717596\\
6	1.00972956026617\\
6.01	1.01151309816798\\
6.02	1.01329360570715\\
6.03	1.01507271310091\\
6.04	1.01685199189873\\
6.05	1.01863295107519\\
6.06	1.02041703328476\\
6.07	1.02220561128759\\
6.08	1.02399998455542\\
6.09	1.02580137606597\\
6.1	1.0276109292938\\
6.11	1.0294297054051\\
6.12	1.03125868066346\\
6.13	1.03309874405295\\
6.14	1.03495069512453\\
6.15	1.03681524207107\\
6.16	1.03869300003571\\
6.17	1.04058448965786\\
6.18	1.04249013586038\\
6.19	1.04441026688081\\
6.2	1.04634511354927\\
6.21	1.04829480881456\\
6.22	1.05025938751979\\
6.23	1.05223878642782\\
6.24	1.05423284449674\\
6.25	1.05624130340424\\
6.26	1.05826380831996\\
6.27	1.0602999089234\\
6.28	1.06234906066517\\
6.29	1.06441062626817\\
6.3	1.0664838774649\\
6.31	1.06856799696669\\
6.32	1.07066208065961\\
6.33	1.07276514002176\\
6.34	1.07487610475574\\
6.35	1.07699382562962\\
6.36	1.07911707751942\\
6.37	1.08124456264526\\
6.38	1.08337491399319\\
6.39	1.08550669891401\\
6.4	1.08763842289008\\
6.41	1.08976853346059\\
6.42	1.09189542429551\\
6.43	1.09401743940797\\
6.44	1.09559592869657\\
6.45	1.09775914255466\\
6.46	1.09991009435776\\
6.47	1.10204704780419\\
6.48	1.10416823723728\\
6.49	1.10627187253708\\
6.5	1.10805938327719\\
6.51	1.11013688243336\\
6.52	1.11219084767396\\
6.53	1.11421945806837\\
6.54	1.1162208927058\\
6.55	1.11819333575759\\
6.56	1.12013498152088\\
6.57	1.12204403943113\\
6.58	1.12359780962108\\
6.59	1.12545338106818\\
6.6	1.1272705221902\\
6.61	1.12904757260503\\
6.62	1.1307829105586\\
6.63	1.13247495752043\\
6.64	1.13412218266445\\
6.65	1.13572310722433\\
6.66	1.1372763087125\\
6.67	1.13842440535402\\
6.68	1.13989795438428\\
6.69	1.14131917228662\\
6.7	1.14268692498874\\
6.71	1.14400015259802\\
6.72	1.14525787262658\\
6.73	1.14645918301547\\
6.74	1.14760326495059\\
6.75	1.14868938546364\\
6.76	1.14971689981187\\
6.77	1.15068525363076\\
6.78	1.15159398485477\\
6.79	1.15244272540125\\
6.8	1.1532312026138\\
6.81	1.15395924046148\\
6.82	1.15462676049124\\
6.83	1.15523378253115\\
6.84	1.15578042514315\\
6.85	1.15626690582407\\
6.86	1.15669354095485\\
6.87	1.15706074549798\\
6.88	1.15736903244435\\
6.89	1.15761901201078\\
6.9	1.1578113905906\\
6.91	1.15794696945987\\
6.92	1.1580266432427\\
6.93	1.15805139813959\\
6.94	1.15802230992336\\
6.95	1.15794054170782\\
6.96	1.15780734149472\\
6.97	1.15762403950546\\
6.98	1.15739204530411\\
6.99	1.15711284471912\\
7	1.15678799657155\\
7.01	1.15641912921795\\
7.02	1.15600793691678\\
7.03	1.15555617602736\\
7.04	1.15506566105112\\
7.05	1.15453826052488\\
7.06	1.15397589277674\\
7.07	1.15338052155507\\
7.08	1.15275415154168\\
7.09	1.15209882376038\\
7.1	1.15141661089256\\
7.11	1.15070961251146\\
7.12	1.14997995024706\\
7.13	1.14922976289394\\
7.14	1.14803444026683\\
7.15	1.14725911452855\\
7.16	1.1464694645669\\
7.17	1.14566765673066\\
7.18	1.14485584936722\\
7.19	1.14403618785708\\
7.2	1.14321079967785\\
7.21	1.14238178951037\\
7.22	1.14155123439912\\
7.23	1.14072117897914\\
7.24	1.13979020501225\\
7.25	1.13895933858942\\
7.26	1.13813608784689\\
7.27	1.13730722003907\\
7.28	1.13649932517639\\
7.29	1.13570369286798\\
7.3	1.13492200016897\\
7.31	1.13415585782798\\
7.32	1.13340680660513\\
7.33	1.13267631376456\\
7.34	1.1319657697503\\
7.35	1.13127648505367\\
7.36	1.13060968728005\\
7.37	1.12996651842241\\
7.38	1.12934803234819\\
7.39	1.12875519250601\\
7.4	1.12818886985781\\
7.41	1.12764984104144\\
7.42	1.12713878676859\\
7.43	1.12665629046168\\
7.44	1.12620283713332\\
7.45	1.12577881251108\\
7.46	1.12538450240963\\
7.47	1.12502009235194\\
7.48	1.12468566744035\\
7.49	1.12438121247784\\
7.5	1.12410661233927\\
7.51	1.12386165259141\\
7.52	1.12364602036046\\
7.53	1.12345930544469\\
7.54	1.1233010016694\\
7.55	1.12317050848092\\
7.56	1.1230671327755\\
7.57	1.12299009095858\\
7.58	1.12293851122922\\
7.59	1.12291143608406\\
7.6	1.12290782503436\\
7.61	1.12292655752946\\
7.62	1.12296643607931\\
7.63	1.12302618956809\\
7.64	1.12310447675092\\
7.65	1.12319988992455\\
7.66	1.12331095876311\\
7.67	1.12343615430917\\
7.68	1.12357389311018\\
7.69	1.12372254148986\\
7.7	1.12388041994397\\
7.71	1.12404580764929\\
7.72	1.12421694707467\\
7.73	1.12439204868253\\
7.74	1.12456929570908\\
7.75	1.12474684901119\\
7.76	1.12461967757074\\
7.77	1.12479872974561\\
7.78	1.12497230500898\\
7.79	1.12513852977409\\
7.8	1.12529553269529\\
7.81	1.12544144966305\\
7.82	1.12557442877886\\
7.83	1.12569263529752\\
7.84	1.12579425652442\\
7.85	1.12587750665574\\
7.86	1.12594063154928\\
7.87	1.12598191341419\\
7.88	1.12599967540768\\
7.89	1.12599228612747\\
7.9	1.12595816398848\\
7.91	1.12589578147308\\
7.92	1.12580366924409\\
7.93	1.12568042011038\\
7.94	1.12552469283506\\
7.95	1.12533521577682\\
7.96	1.12511079035533\\
7.97	1.12485029433189\\
7.98	1.12455268489743\\
7.99	1.12421700155974\\
8	1.12384236882316\\
8.01	1.1234279986536\\
8.02	1.12297319272315\\
8.03	1.12247734442824\\
8.04	1.12193994067673\\
8.05	1.12136056343915\\
8.06	1.12073889106031\\
8.07	1.12007469932813\\
8.08	1.11936786229679\\
8.09	1.11861835286231\\
8.1	1.11782624308912\\
8.11	1.11699170428668\\
8.12	1.11611500683606\\
8.13	1.11519651976695\\
8.14	1.11423671008602\\
8.15	1.11323614185847\\
8.16	1.11219547504486\\
8.17	1.11111546409645\\
8.18	1.11041801020293\\
8.19	1.10925854949161\\
8.2	1.10806258152567\\
8.21	1.10687350141404\\
8.22	1.10561109042565\\
8.23	1.10431562114567\\
8.24	1.10298845547705\\
8.25	1.10168645442492\\
8.26	1.10030175546472\\
8.27	1.09888980632959\\
8.28	1.09748009887157\\
8.29	1.09603265405618\\
8.3	1.09455700833033\\
8.31	1.09306047786037\\
8.32	1.09154138982656\\
8.33	1.09000811324516\\
8.34	1.08846251308137\\
8.35	1.08689603364219\\
8.36	1.08532841386044\\
8.37	1.08374056618134\\
8.38	1.08214623970519\\
8.39	1.08055825475415\\
8.4	1.07895407957303\\
8.41	1.07734976910018\\
8.42	1.07576425389216\\
8.43	1.07416141956415\\
8.44	1.0725648384372\\
8.45	1.07097655136102\\
8.46	1.06942922968785\\
8.47	1.067857094718\\
8.48	1.06629949946162\\
8.49	1.06475836953834\\
8.5	1.0632355923738\\
8.51	1.06173301260307\\
8.52	1.0602524275809\\
8.53	1.05879558301\\
8.54	1.05736416869834\\
8.55	1.05595981445585\\
8.56	1.05463399509527\\
8.57	1.05327873590592\\
8.58	1.05195541190862\\
8.59	1.0506653618428\\
8.6	1.04940984680814\\
8.61	1.04819004718397\\
8.62	1.04700705975143\\
8.63	1.04586189502546\\
8.64	1.04475547480318\\
8.65	1.04368862993478\\
8.66	1.04266209832235\\
8.67	1.04167652315155\\
8.68	1.04073245136058\\
8.69	1.03983033235004\\
8.7	1.038970516937\\
8.71	1.03815325655566\\
8.72	1.0373787027067\\
8.73	1.03664690665651\\
8.74	1.03595781938704\\
8.75	1.03531129179635\\
8.76	1.03470707514924\\
8.77	1.03414482177691\\
8.78	1.03362408602364\\
8.79	1.03314432543833\\
8.8	1.03270490220764\\
8.81	1.03230508482727\\
8.82	1.03194405000708\\
8.83	1.0316208848052\\
8.84	1.03133458898591\\
8.85	1.03108407759519\\
8.86	1.03086818374759\\
8.87	1.03068566161732\\
8.88	1.0305351896261\\
8.89	1.03041537381982\\
8.9	1.03032475142542\\
8.91	1.03026179457916\\
8.92	1.0302249142169\\
8.93	1.03021246411665\\
8.94	1.03022274508328\\
8.95	1.03025400926481\\
8.96	1.03030446458961\\
8.97	1.03037227931329\\
8.98	1.03045558666393\\
8.99	1.03055248957401\\
9	1.03066106548723\\
9.01	1.03077937122812\\
9.02	1.03090544792231\\
9.03	1.03103732595513\\
9.04	1.03117302995608\\
9.05	1.03131058379678\\
9.06	1.03144801558986\\
9.07	1.03150495662753\\
9.08	1.03163856684646\\
9.09	1.03176614314862\\
9.1	1.03188578248691\\
9.11	1.0319956105518\\
9.12	1.03209378651774\\
9.13	1.03217850770457\\
9.14	1.03224801414238\\
9.15	1.03230059302816\\
9.16	1.03233458306343\\
9.17	1.03234837866168\\
9.18	1.03234043401534\\
9.19	1.03230926701207\\
9.2	1.03225346299043\\
9.21	1.03217167832583\\
9.22	1.03206264383748\\
9.23	1.03192516800807\\
9.24	1.03175814000807\\
9.25	1.03156053251699\\
9.26	1.03133140433472\\
9.27	1.0310699027763\\
9.28	1.03077526584418\\
9.29	1.03044682417259\\
9.3	1.03008400273905\\
9.31	1.02968632233892\\
9.32	1.02925340081909\\
9.33	1.02878495406797\\
9.34	1.02828079675911\\
9.35	1.02774084284668\\
9.36	1.02716510581168\\
9.37	1.02655369865801\\
9.38	1.02590683365869\\
9.39	1.02522482185272\\
9.4	1.02450807229388\\
9.41	1.02375709105334\\
9.42	1.0233557648171\\
9.43	1.0225520073086\\
9.44	1.02170363531248\\
9.45	1.02082383426551\\
9.46	1.01991357823817\\
9.47	1.01897392713361\\
9.48	1.01805838379106\\
9.49	1.01706554042476\\
9.5	1.01604686964028\\
9.51	1.0150284636053\\
9.52	1.01396395512747\\
9.53	1.01288940028284\\
9.54	1.01178443602775\\
9.55	1.0106662946415\\
9.56	1.0095292080454\\
9.57	1.00837519157164\\
9.58	1.00721067322709\\
9.59	1.00603154379941\\
9.6	1.00484361627192\\
9.61	1.00364841754966\\
9.62	1.00244617462931\\
9.63	1.00123975522487\\
9.64	1.00000167027465\\
9.65	0.99879817363665\\
9.66	0.997533021680528\\
9.67	0.996363536183782\\
9.68	0.995108481151651\\
9.69	0.993981730181047\\
9.7	0.99274349181572\\
9.71	0.991520195031088\\
9.72	0.990484866739322\\
9.73	0.989287984984829\\
9.74	0.988111874524713\\
9.75	0.98695830080453\\
9.76	0.985828992308422\\
9.77	0.985001435417475\\
9.78	0.983912954524509\\
9.79	0.982854104460618\\
9.8	0.981826405692262\\
9.81	0.980831320276085\\
9.82	0.979870247878027\\
9.83	0.978944521957833\\
9.84	0.978055406128168\\
9.85	0.977204090697115\\
9.86	0.976391689402391\\
9.87	0.97561923634514\\
9.88	0.974887683130692\\
9.89	0.974197896223135\\
9.9	0.973550654520062\\
9.91	0.972946647153289\\
9.92	0.972386471520782\\
9.93	0.971870631554489\\
9.94	0.971399536228142\\
9.95	0.970973498308576\\
9.96	0.970592733353419\\
9.97	0.970257358957489\\
9.98	0.969967394249554\\
9.99	0.969722759640527\\
};
\addlegendentry{$\hat{x}_3 \hspace{1mm} \rm{R-UIO}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.134176420858669\\
0.02	0.268158453197989\\
0.03	0.398064169658737\\
0.04	0.524006929728225\\
0.05	0.646096501733153\\
0.06	0.764439180109672\\
0.07	0.879137899080261\\
0.08	0.990292342856101\\
0.09	1.09799905247909\\
0.1	1.20235152941296\\
0.11	1.3034403359887\\
0.12	1.40135319280531\\
0.13	1.49617507318266\\
0.14	1.58798829475961\\
0.15	1.6768726083264\\
0.16	1.76290528397707\\
0.17	1.84616119466387\\
0.18	1.92671289723233\\
0.19	2.0046307110126\\
0.2	2.07998279403925\\
0.21	2.15283521696897\\
0.22	2.22325203476268\\
0.23	2.29129535619582\\
0.24	2.35702541125788\\
0.25	2.4205006164999\\
0.26	2.481777638386\\
0.27	2.54091145470318\\
0.28	2.59795541408065\\
0.29	2.65296129366893\\
0.3	2.70597935502587\\
0.31	2.75705839825585\\
0.32	2.80624581444585\\
0.33	2.85358763644093\\
0.34	2.89912858799975\\
0.35	2.9429121313695\\
0.36	2.98498051331787\\
0.37	3.02537480965868\\
0.38	3.06413496830634\\
0.39	3.1012998508931\\
0.4	3.13690727298225\\
0.41	3.17099404290889\\
0.42	3.20359599927946\\
0.43	3.23474804715997\\
0.44	3.26448419298215\\
0.45	3.29283757819616\\
0.46	3.31984051169743\\
0.47	3.34552450105491\\
0.48	3.36992028256725\\
0.49	3.39305785017286\\
0.5	3.41496648323948\\
0.51	3.43567477325831\\
0.52	3.4552106494674\\
0.53	3.47360140342864\\
0.54	3.49087371258245\\
0.55	3.50705366280385\\
0.56	3.52216676998357\\
0.57	3.53623800065741\\
0.58	3.54929179170702\\
0.59	3.56135206915519\\
0.6	3.5724422660784\\
0.61	3.58258533965947\\
0.62	3.59180378740303\\
0.63	3.60011966253633\\
0.64	3.6075545886181\\
0.65	3.6141297733778\\
0.66	3.61986602180805\\
0.67	3.62478374853242\\
0.68	3.6289029894713\\
0.69	3.63224341282819\\
0.7	3.63482432941895\\
0.71	3.63666470236638\\
0.72	3.63778315618273\\
0.73	3.63819798526243\\
0.74	3.63792716180758\\
0.75	3.63698834320862\\
0.76	3.63539887890243\\
0.77	3.63317581673043\\
0.78	3.6303359088188\\
0.79	3.62689561700305\\
0.8	3.62287111781928\\
0.81	3.61827830708403\\
0.82	3.61313280408472\\
0.83	3.60744995540254\\
0.84	3.60124483838956\\
0.85	3.59453226432144\\
0.86	3.58732678124722\\
0.87	3.57964267655732\\
0.88	3.57149397929067\\
0.89	3.56289446220166\\
0.9	3.55385764360735\\
0.91	3.54439678903512\\
0.92	3.53452491269048\\
0.93	3.52425477876462\\
0.94	3.51359890260091\\
0.95	3.50256955173892\\
0.96	3.49117874685451\\
0.97	3.47943826261386\\
0.98	3.46735962845893\\
0.99	3.45495412934137\\
1	3.44223280642153\\
1.01	3.4292064577484\\
1.02	3.41588563893627\\
1.03	3.40228066385274\\
1.04	3.38840160533278\\
1.05	3.37425829593249\\
1.06	3.35986032873568\\
1.07	3.34521705822614\\
1.08	3.33033760123721\\
1.09	3.31523083799026\\
1.1	3.29990541323251\\
1.11	3.28436973748425\\
1.12	3.26863198840478\\
1.13	3.25270011228561\\
1.14	3.2365818256788\\
1.15	3.22028461716772\\
1.16	3.20381574928659\\
1.17	3.18718226059465\\
1.18	3.17039096790992\\
1.19	3.15344846870692\\
1.2	3.13636114368187\\
1.21	3.11913515948837\\
1.22	3.10177647164555\\
1.23	3.08429082762019\\
1.24	3.06668377008369\\
1.25	3.04896064034359\\
1.26	3.03112658194937\\
1.27	3.01318654447085\\
1.28	2.9951452874474\\
1.29	2.9770073845052\\
1.3	2.95877722763927\\
1.31	2.94045903165627\\
1.32	2.92205683877363\\
1.33	2.90357452336982\\
1.34	2.88501579687996\\
1.35	2.86638421283073\\
1.36	2.84768317200753\\
1.37	2.82891592774685\\
1.38	2.81008559134583\\
1.39	2.79119513758095\\
1.4	2.77224741032717\\
1.41	2.75324512826834\\
1.42	2.73419089068958\\
1.43	2.71508718334168\\
1.44	2.69593638436763\\
1.45	2.67674077028063\\
1.46	2.65750252198312\\
1.47	2.63822373081588\\
1.48	2.61890640462611\\
1.49	2.59955247384325\\
1.5	2.58016379755118\\
1.51	2.56074216954539\\
1.52	2.54128932436343\\
1.53	2.52180694327723\\
1.54	2.50229666023558\\
1.55	2.48276006774537\\
1.56	2.46319872267993\\
1.57	2.44361415200322\\
1.58	2.42400785839858\\
1.59	2.40438132579079\\
1.6	2.3847360247508\\
1.61	2.3650734177721\\
1.62	2.34539496440853\\
1.63	2.32570212626314\\
1.64	2.30599637181842\\
1.65	2.28627918109815\\
1.66	2.26655205015179\\
1.67	2.24681649535258\\
1.68	2.22707405750086\\
1.69	2.20732630572473\\
1.7	2.18757484117048\\
1.71	2.1678213004756\\
1.72	2.14806735901806\\
1.73	2.12831473393551\\
1.74	2.10856518690901\\
1.75	2.08882052670633\\
1.76	2.06908261148026\\
1.77	2.04935335081801\\
1.78	2.02963470753869\\
1.79	2.00992869923574\\
1.8	1.99023739956256\\
1.81	1.97056293925958\\
1.82	1.95090750692205\\
1.83	1.93127334950805\\
1.84	1.91166277258728\\
1.85	1.89207814033138\\
1.86	1.87252187524737\\
1.87	1.85299645765645\\
1.88	1.83350442492078\\
1.89	1.81404837042179\\
1.9	1.79463094229375\\
1.91	1.77525484191733\\
1.92	1.75592282217817\\
1.93	1.73663768549613\\
1.94	1.71740228163149\\
1.95	1.69821950527481\\
1.96	1.6790922934277\\
1.97	1.66002362258233\\
1.98	1.64101650570793\\
1.99	1.62207398905288\\
2	1.6031991487717\\
2.01	1.58439508738639\\
2.02	1.56566493009214\\
2.03	1.54701182091772\\
2.04	1.5284389187512\\
2.05	1.50994939324212\\
2.06	1.49154642059119\\
2.07	1.47323317923931\\
2.08	1.45501284546744\\
2.09	1.43688858891964\\
2.1	1.41886356806103\\
2.11	1.40094092558348\\
2.12	1.38312378377095\\
2.13	1.3654152398375\\
2.14	1.34781836125016\\
2.15	1.33033618104943\\
2.16	1.3129716931801\\
2.17	1.29572784784465\\
2.18	1.2786075468921\\
2.19	1.26161363925438\\
2.2	1.24474891644264\\
2.21	1.22801610811555\\
2.22	1.2114178777316\\
2.23	1.19495681829684\\
2.24	1.17863544821978\\
2.25	1.16245620728446\\
2.26	1.14642145275258\\
2.27	1.13053345560515\\
2.28	1.11479439693401\\
2.29	1.09920636449274\\
2.3	1.08377134941659\\
2.31	1.06849124312023\\
2.32	1.05336783438178\\
2.33	1.03840280662136\\
2.34	1.02359773538135\\
2.35	1.00895408601573\\
2.36	0.994473211594685\\
2.37	0.980156351030607\\
2.38	0.966004627430812\\
2.39	0.952019046681743\\
2.4	0.938200496268941\\
2.41	0.924549744336362\\
2.42	0.91106743898809\\
2.43	0.897754107834835\\
2.44	0.884610157787023\\
2.45	0.871635875095626\\
2.46	0.858831425641297\\
2.47	0.846196855471713\\
2.48	0.833732091586419\\
2.49	0.821436942967841\\
2.5	0.809311101856523\\
2.51	0.797354145267998\\
2.52	0.785565536748138\\
2.53	0.773944628363188\\
2.54	0.762490662920119\\
2.55	0.751202776412345\\
2.56	0.740080000685289\\
2.57	0.729121266315726\\
2.58	0.718325405698278\\
2.59	0.707691156331937\\
2.6	0.697217164298982\\
2.61	0.686901987928146\\
2.62	0.676744101633465\\
2.63	0.666741899919757\\
2.64	0.656893701545294\\
2.65	0.647197753831806\\
2.66	0.637652237111601\\
2.67	0.628255269301221\\
2.68	0.619004910590755\\
2.69	0.609899168237629\\
2.7	0.600936001453404\\
2.71	0.592113326371922\\
2.72	0.583429021086903\\
2.73	0.574880930746909\\
2.74	0.566466872695478\\
2.75	0.558184641644091\\
2.76	0.550032014865548\\
2.77	0.542006757395284\\
2.78	0.534106627228134\\
2.79	0.52632938049805\\
2.8	0.518672776628334\\
2.81	0.511134583439987\\
2.82	0.503712582205924\\
2.83	0.496404572638888\\
2.84	0.489208377801093\\
2.85	0.482121848923787\\
2.86	0.475142870125199\\
2.87	0.468269363015515\\
2.88	0.461499291177869\\
2.89	0.454830664514604\\
2.9	0.448261543448408\\
2.91	0.441790042968292\\
2.92	0.435414336510739\\
2.93	0.429132659666795\\
2.94	0.422943313706279\\
2.95	0.416844668910747\\
2.96	0.410835167707343\\
2.97	0.404913327596124\\
2.98	0.399077743863997\\
2.99	0.393327092078913\\
3	0.387660130358519\\
3.01	0.382075701408032\\
3.02	0.376572734322657\\
3.03	0.371150246150483\\
3.04	0.365807343212355\\
3.05	0.360543222175855\\
3.06	0.355357170881114\\
3.07	0.350248568916809\\
3.08	0.345216887945301\\
3.09	0.34026169177653\\
3.1	0.335382636190862\\
3.11	0.330579468511745\\
3.12	0.325852026929635\\
3.13	0.321200239579272\\
3.14	0.316624123373015\\
3.15	0.312123782593528\\
3.16	0.30769940724972\\
3.17	0.303351271200449\\
3.18	0.299079730051031\\
3.19	0.294885218828213\\
3.2	0.290768249439781\\
3.21	0.286729407925528\\
3.22	0.282769351506825\\
3.23	0.278888805442523\\
3.24	0.275088559699421\\
3.25	0.271369465445976\\
3.26	0.267732431378366\\
3.27	0.264178419888462\\
3.28	0.260708443083622\\
3.29	0.257323558668605\\
3.3	0.25402486570026\\
3.31	0.250813500225913\\
3.32	0.247690630816728\\
3.33	0.244657454007514\\
3.34	0.241715189654731\\
3.35	0.238865076224614\\
3.36	0.236108366023529\\
3.37	0.233446320382809\\
3.38	0.230880204810421\\
3.39	0.228411284121909\\
3.4	0.226040817563101\\
3.41	0.223770053937073\\
3.42	0.221600226747886\\
3.43	0.219532549373516\\
3.44	0.217568210280367\\
3.45	0.215708368291625\\
3.46	0.213954147921579\\
3.47	0.212306634787878\\
3.48	0.21076687111347\\
3.49	0.209335851329774\\
3.5	0.208014517792359\\
3.51	0.206803756620126\\
3.52	0.205704393668667\\
3.53	0.204717190648175\\
3.54	0.203842841395854\\
3.55	0.203081968312445\\
3.56	0.202435118972044\\
3.57	0.201902762913946\\
3.58	0.201485288624821\\
3.59	0.201183000719012\\
3.6	0.200996117324278\\
3.61	0.200924767679775\\
3.62	0.200968989952532\\
3.63	0.201128729278137\\
3.64	0.201403836030784\\
3.65	0.201794064327258\\
3.66	0.202299070768837\\
3.67	0.202918413424504\\
3.68	0.203651551058255\\
3.69	0.204497842602675\\
3.7	0.20545654688032\\
3.71	0.206526822573864\\
3.72	0.207707728445286\\
3.73	0.2089982238038\\
3.74	0.210397169221581\\
3.75	0.211903327495711\\
3.76	0.213515364854179\\
3.77	0.215231852403129\\
3.78	0.217051267811953\\
3.79	0.218971997232245\\
3.8	0.220992337446014\\
3.81	0.223110498238006\\
3.82	0.225324604986413\\
3.83	0.227632701465689\\
3.84	0.230032752854681\\
3.85	0.23252264894274\\
3.86	0.23510020752601\\
3.87	0.237763177985598\\
3.88	0.240509245038855\\
3.89	0.243336032654612\\
3.9	0.246241108122745\\
3.91	0.249221986268093\\
3.92	0.252276133798387\\
3.93	0.255400973775475\\
3.94	0.258593890198883\\
3.95	0.261852232690393\\
3.96	0.265173321268132\\
3.97	0.268554451198382\\
3.98	0.271992897913182\\
3.99	0.275485921981568\\
4	0.279030774122205\\
4.01	0.282624700245041\\
4.02	0.286264946509539\\
4.03	0.289948764386991\\
4.04	0.293673415714435\\
4.05	0.297436177727678\\
4.06	0.301234348060999\\
4.07	0.305065249701183\\
4.08	0.308926235883657\\
4.09	0.312814694918611\\
4.1	0.316728054935213\\
4.11	0.320663788532165\\
4.12	0.324619417323143\\
4.13	0.328592516365869\\
4.14	0.33258071846389\\
4.15	0.336581718330447\\
4.16	0.34059327660413\\
4.17	0.344613223706434\\
4.18	0.348639463531685\\
4.19	0.352669976960235\\
4.2	0.356702825186259\\
4.21	0.360736152851971\\
4.22	0.364768190980513\\
4.23	0.368797259700328\\
4.24	0.372821770754292\\
4.25	0.376840229787466\\
4.26	0.380851238407832\\
4.27	0.384853496014994\\
4.28	0.388845801392349\\
4.29	0.392827054058868\\
4.3	0.396796255377204\\
4.31	0.40075250941544\\
4.32	0.404695023560438\\
4.33	0.408623108881336\\
4.34	0.412536180242379\\
4.35	0.416433756164888\\
4.36	0.420315458438803\\
4.37	0.424181011484856\\
4.38	0.428030241469049\\
4.39	0.431863075171728\\
4.4	0.435679538614171\\
4.41	0.439479755446191\\
4.42	0.443263945098857\\
4.43	0.447032420707036\\
4.44	0.450785586807011\\
4.45	0.454523936815004\\
4.46	0.458248050292972\\
4.47	0.461958590008581\\
4.48	0.465656298796773\\
4.49	0.469341996230819\\
4.5	0.473016575111268\\
4.51	0.476680997781595\\
4.52	0.48033629227984\\
4.53	0.483983548335905\\
4.54	0.487623913224561\\
4.55	0.4912585874846\\
4.56	0.494888820514866\\
4.57	0.498515906058231\\
4.58	0.502141177584852\\
4.59	0.505766003586298\\
4.6	0.509391782792341\\
4.61	0.513019939322423\\
4.62	0.516651917783962\\
4.63	0.520289178329766\\
4.64	0.523933191686982\\
4.65	0.527585434170009\\
4.66	0.5312473826899\\
4.67	0.534920509772744\\
4.68	0.538606278599527\\
4.69	0.542306138079883\\
4.7	0.546021517972101\\
4.71	0.549753824061584\\
4.72	0.553504433409868\\
4.73	0.557274689686084\\
4.74	0.561065898592551\\
4.75	0.564879323395974\\
4.76	0.568716180575424\\
4.77	0.572577635598\\
4.78	0.576464798832753\\
4.79	0.5803787216131\\
4.8	0.58432039245758\\
4.81	0.58829073345843\\
4.82	0.59229059684699\\
4.83	0.596320761744574\\
4.84	0.600381931106895\\
4.85	0.604474728869721\\
4.86	0.6085996973029\\
4.87	0.612757294579357\\
4.88	0.616947892565161\\
4.89	0.621171774836189\\
4.9	0.625429134926336\\
4.91	0.629720074811658\\
4.92	0.634044603634247\\
4.93	0.638402636669003\\
4.94	0.64279399453591\\
4.95	0.647218402659759\\
4.96	0.651675490978688\\
4.97	0.656164793902231\\
4.98	0.660685750519012\\
4.99	0.665237705053521\\
5	0.66981990757085\\
5.01	0.674431514927598\\
5.02	0.679071591966573\\
5.03	0.683739112952279\\
5.04	0.688432963243597\\
5.05	0.693151941199466\\
5.06	0.697894760312771\\
5.07	0.702660051567116\\
5.08	0.707446366010538\\
5.09	0.712252177539752\\
5.1	0.717075885887912\\
5.11	0.721915819808427\\
5.12	0.726770240446836\\
5.13	0.731637344892307\\
5.14	0.736515269899844\\
5.15	0.741402095773894\\
5.16	0.746295850403607\\
5.17	0.751194513439642\\
5.18	0.756096020602063\\
5.19	0.760998268108513\\
5.2	0.765899117211586\\
5.21	0.770796398834017\\
5.22	0.775687918290082\\
5.23	0.780571460081372\\
5.24	0.785444792754928\\
5.25	0.790305673811552\\
5.26	0.795151854652008\\
5.27	0.799981085548705\\
5.28	0.804791120630411\\
5.29	0.809579722867491\\
5.3	0.814344669045186\\
5.31	0.819083754712463\\
5.32	0.823794799094018\\
5.33	0.82847564995314\\
5.34	0.833124188393218\\
5.35	0.837738333585871\\
5.36	0.842316047413825\\
5.37	0.846855339016915\\
5.38	0.851354269229786\\
5.39	0.855810954900169\\
5.4	0.860223573076905\\
5.41	0.864590365057188\\
5.42	0.868909640282886\\
5.43	0.87317978007614\\
5.44	0.877399241204881\\
5.45	0.881566559269283\\
5.46	0.885680351900664\\
5.47	0.889739321764783\\
5.48	0.893742259361971\\
5.49	0.897688045617078\\
5.5	0.901575654252682\\
5.51	0.905404153939598\\
5.52	0.909172710219265\\
5.53	0.912880587193153\\
5.54	0.916527148974905\\
5.55	0.920111860901564\\
5.56	0.923634290500777\\
5.57	0.927094108211523\\
5.58	0.930491087856516\\
5.59	0.933825106865033\\
5.6	0.937096146245582\\
5.61	0.940304290308404\\
5.62	0.943449726138457\\
5.63	0.946532742820161\\
5.64	0.949553730415761\\
5.65	0.952513178699824\\
5.66	0.955411675652986\\
5.67	0.958249905718639\\
5.68	0.961028647826875\\
5.69	0.963748773190567\\
5.7	0.966411242879037\\
5.71	0.969017105175332\\
5.72	0.971567492723631\\
5.73	0.974063619473892\\
5.74	0.976506777431285\\
5.75	0.978898333218507\\
5.76	0.981239724459488\\
5.77	0.983532455993495\\
5.78	0.985778095929019\\
5.79	0.987978271547258\\
5.8	0.990134665065385\\
5.81	0.992249009270111\\
5.82	0.994323083032423\\
5.83	0.996358706714629\\
5.84	0.998357737481148\\
5.85	1.00032206452469\\
5.86	1.0022536042197\\
5.87	1.00415429521514\\
5.88	1.00602609347883\\
5.89	1.00787096730556\\
5.9	1.00969089230155\\
5.91	1.01148784635765\\
5.92	1.01326380462378\\
5.93	1.01502073449715\\
5.94	1.01676059063663\\
5.95	1.01848531001585\\
5.96	1.02019680702714\\
5.97	1.02189696864864\\
5.98	1.02358764968645\\
5.99	1.02527066810384\\
6	1.02694780044893\\
6.01	1.02862077739236\\
6.02	1.03029127938597\\
6.03	1.03196093245332\\
6.04	1.03363130412245\\
6.05	1.03530389951103\\
6.06	1.03698015757367\\
6.07	1.03866144752056\\
6.08	1.04034906541652\\
6.09	1.04204423096875\\
6.1	1.04374808451131\\
6.11	1.0454616841938\\
6.12	1.04718600338122\\
6.13	1.04892192827142\\
6.14	1.05067025573601\\
6.15	1.0524316913902\\
6.16	1.0542068478961\\
6.17	1.05599624350393\\
6.18	1.05780030083447\\
6.19	1.05961934590594\\
6.2	1.06145360740752\\
6.21	1.06330321622145\\
6.22	1.06516820519458\\
6.23	1.06704850916014\\
6.24	1.0689439652095\\
6.25	1.07085431321313\\
6.26	1.07277919658951\\
6.27	1.07471816331995\\
6.28	1.07667066720665\\
6.29	1.07863606937101\\
6.3	1.08061363998809\\
6.31	1.08260256025312\\
6.32	1.08460192457483\\
6.33	1.08661074299029\\
6.34	1.08862794379492\\
6.35	1.0906523763813\\
6.36	1.09268281427936\\
6.37	1.09471795839056\\
6.38	1.09675644040764\\
6.39	1.0987968264116\\
6.4	1.10083762063665\\
6.41	1.10287726939378\\
6.42	1.10491416514306\\
6.43	1.10694665070442\\
6.44	1.10897302359628\\
6.45	1.1109915404913\\
6.46	1.11300042177778\\
6.47	1.11499785621556\\
6.48	1.11698200567447\\
6.49	1.11895100994354\\
6.5	1.12090299159897\\
6.51	1.12283606091844\\
6.52	1.1247483208296\\
6.53	1.12663787188024\\
6.54	1.12850281721763\\
6.55	1.13034126756463\\
6.56	1.13215134617996\\
6.57	1.13393119379024\\
6.58	1.13567897348145\\
6.59	1.13739287553742\\
6.6	1.13907112221334\\
6.61	1.14071197243215\\
6.62	1.14231372639221\\
6.63	1.14387473007448\\
6.64	1.14539337963798\\
6.65	1.1468681256926\\
6.66	1.14829747743828\\
6.67	1.1496800066604\\
6.68	1.15101435157119\\
6.69	1.15229922048758\\
6.7	1.15353339533623\\
6.71	1.15471573497688\\
6.72	1.15584517833578\\
6.73	1.15692074734118\\
6.74	1.15794154965353\\
6.75	1.15890678118363\\
6.76	1.1598157283922\\
6.77	1.16066777036522\\
6.78	1.16146238065975\\
6.79	1.16219912891551\\
6.8	1.16287768222828\\
6.81	1.1634978062815\\
6.82	1.16405936623325\\
6.83	1.16456232735638\\
6.84	1.16500675543011\\
6.85	1.16539281688199\\
6.86	1.16572077868003\\
6.87	1.16599100797498\\
6.88	1.16620397149374\\
6.89	1.16636023468543\\
6.9	1.16646046062202\\
6.91	1.16650540865637\\
6.92	1.166495932841\\
6.93	1.16643298011136\\
6.94	1.16631758823821\\
6.95	1.16615088355419\\
6.96	1.16593407846017\\
6.97	1.16566846871754\\
6.98	1.16535543053324\\
6.99	1.16499641744474\\
7	1.16459295701273\\
7.01	1.16414664732968\\
7.02	1.16365915335301\\
7.03	1.16313220307205\\
7.04	1.16256758351816\\
7.05	1.16196713662814\\
7.06	1.16133275497106\\
7.07	1.16066637734925\\
7.08	1.15996998428443\\
7.09	1.15924559340006\\
7.1	1.15849525471163\\
7.11	1.15772104583646\\
7.12	1.156925067135\\
7.13	1.15610943679576\\
7.14	1.15527628587607\\
7.15	1.15442775331107\\
7.16	1.15356598090332\\
7.17	1.15269310830556\\
7.18	1.15181126800914\\
7.19	1.15092258035049\\
7.2	1.15002914854826\\
7.21	1.14913305378333\\
7.22	1.14823635033406\\
7.23	1.14734106077886\\
7.24	1.14644917127803\\
7.25	1.14556262694664\\
7.26	1.14468332733003\\
7.27	1.14381312199306\\
7.28	1.14295380623434\\
7.29	1.14210711693581\\
7.3	1.14127472855835\\
7.31	1.14045824929308\\
7.32	1.13965921737817\\
7.33	1.13887909759024\\
7.34	1.13811927791904\\
7.35	1.13738106643384\\
7.36	1.13666568834912\\
7.37	1.13597428329711\\
7.38	1.13530790281371\\
7.39	1.13466750804431\\
7.4	1.13405396767494\\
7.41	1.13346805609414\\
7.42	1.13291045178993\\
7.43	1.13238173598601\\
7.44	1.13188239152039\\
7.45	1.13141280196947\\
7.46	1.13097325101942\\
7.47	1.13056392208675\\
7.48	1.1301848981887\\
7.49	1.12983616206389\\
7.5	1.12951759654294\\
7.51	1.12922898516794\\
7.52	1.1289700130594\\
7.53	1.12874026802831\\
7.54	1.12853924193068\\
7.55	1.12836633226095\\
7.56	1.12822084398043\\
7.57	1.12810199157614\\
7.58	1.12800890134477\\
7.59	1.12794061389622\\
7.6	1.12789608687021\\
7.61	1.12787419785941\\
7.62	1.12787374753151\\
7.63	1.12789346294259\\
7.64	1.12793200103336\\
7.65	1.12798795229958\\
7.66	1.12805984462752\\
7.67	1.12814614728464\\
7.68	1.1282452750558\\
7.69	1.12835559251432\\
7.7	1.1284754184175\\
7.71	1.12860303021536\\
7.72	1.1287366686614\\
7.73	1.12887454251388\\
7.74	1.12901483331579\\
7.75	1.12915570024156\\
7.76	1.12929528499838\\
7.77	1.12943171676985\\
7.78	1.12956311718963\\
7.79	1.12968760533258\\
7.8	1.12980330271097\\
7.81	1.12990833826315\\
7.82	1.13000085332233\\
7.83	1.1300790065529\\
7.84	1.13014097884206\\
7.85	1.13018497813445\\
7.86	1.13020924419761\\
7.87	1.13021205330657\\
7.88	1.13019172283557\\
7.89	1.13014661574563\\
7.9	1.13007514495661\\
7.91	1.12997577759295\\
7.92	1.12984703909227\\
7.93	1.12968751716679\\
7.94	1.12949586560742\\
7.95	1.12927080792117\\
7.96	1.12901114079271\\
7.97	1.12871573736141\\
7.98	1.12838355030566\\
7.99	1.12801361472681\\
8	1.12760505082537\\
8.01	1.12715706636299\\
8.02	1.12666895890377\\
8.03	1.1261401178296\\
8.04	1.12557002612421\\
8.05	1.12495826192165\\
8.06	1.12430449981522\\
8.07	1.12360851192361\\
8.08	1.12287016871157\\
8.09	1.12208943956302\\
8.1	1.12126639310521\\
8.11	1.12040119728311\\
8.12	1.11949411918376\\
8.13	1.11854552461112\\
8.14	1.11755587741236\\
8.15	1.11652573855739\\
8.16	1.11545576497387\\
8.17	1.11434670814048\\
8.18	1.11319941244227\\
8.19	1.11201481329183\\
8.2	1.11079393502121\\
8.21	1.10953788854984\\
8.22	1.10824786883414\\
8.23	1.10692515210529\\
8.24	1.10557109290208\\
8.25	1.10418712090618\\
8.26	1.10277473758776\\
8.27	1.10133551266987\\
8.28	1.0998710804204\\
8.29	1.09838313578082\\
8.3	1.09687343034151\\
8.31	1.09534376817361\\
8.32	1.09379600152783\\
8.33	1.09223202641105\\
8.34	1.09065377805163\\
8.35	1.0890632262649\\
8.36	1.08746237073033\\
8.37	1.08585323619215\\
8.38	1.08423786759552\\
8.39	1.08261832517037\\
8.4	1.08099667947505\\
8.41	1.07937500641248\\
8.42	1.07775538223093\\
8.43	1.07613987852216\\
8.44	1.0745305572293\\
8.45	1.07292946567699\\
8.46	1.0713386316362\\
8.47	1.06976005843605\\
8.48	1.06819572013487\\
8.49	1.06664755676256\\
8.5	1.0651174696461\\
8.51	1.06360731683004\\
8.52	1.06211890860315\\
8.53	1.06065400314275\\
8.54	1.0592143022873\\
8.55	1.05780144744806\\
8.56	1.05641701566978\\
8.57	1.05506251585061\\
8.58	1.05373938513037\\
8.59	1.05244898545629\\
8.6	1.05119260033503\\
8.61	1.04997143177868\\
8.62	1.0487865974528\\
8.63	1.04763912803336\\
8.64	1.04652996477928\\
8.65	1.04545995732667\\
8.66	1.04442986171016\\
8.67	1.0434403386165\\
8.68	1.04249195187452\\
8.69	1.04158516718548\\
8.7	1.04072035109678\\
8.71	1.03989777022173\\
8.72	1.03911759070734\\
8.73	1.03837987795138\\
8.74	1.03768459656941\\
8.75	1.03703161061206\\
8.76	1.03642068403173\\
8.77	1.03585148139782\\
8.78	1.03532356885851\\
8.79	1.0348364153468\\
8.8	1.03438939402779\\
8.81	1.03398178398352\\
8.82	1.03361277213126\\
8.83	1.03328145537038\\
8.84	1.03298684295246\\
8.85	1.03272785906881\\
8.86	1.03250334564875\\
8.87	1.0323120653619\\
8.88	1.03215270481675\\
8.89	1.03202387794766\\
8.9	1.03192412958185\\
8.91	1.03185193917737\\
8.92	1.03180572472275\\
8.93	1.03178384678865\\
8.94	1.0317846127213\\
8.95	1.03180628096736\\
8.96	1.03184706551924\\
8.97	1.03190514046997\\
8.98	1.03197864466609\\
8.99	1.03206568644699\\
9	1.03216434845889\\
9.01	1.0322726925314\\
9.02	1.03238876460446\\
9.03	1.03251059969345\\
9.04	1.03263622687988\\
9.05	1.03276367431546\\
9.06	1.03289097422676\\
9.07	1.03301616790821\\
9.08	1.0331373106908\\
9.09	1.03325247687412\\
9.1	1.03335976460949\\
9.11	1.03345730072186\\
9.12	1.03354324545853\\
9.13	1.03361579715279\\
9.14	1.03367319679082\\
9.15	1.0337137324705\\
9.16	1.03373574374094\\
9.17	1.03373762581188\\
9.18	1.03371783362255\\
9.19	1.03367488575966\\
9.2	1.0336073682149\\
9.21	1.03351393797247\\
9.22	1.03339332641776\\
9.23	1.0332443425585\\
9.24	1.03306587605062\\
9.25	1.03285690002095\\
9.26	1.03261647367999\\
9.27	1.03234374471803\\
9.28	1.03203795147874\\
9.29	1.0316984249048\\
9.3	1.03132459025067\\
9.31	1.03091596855828\\
9.32	1.03047217789193\\
9.33	1.02999293432935\\
9.34	1.02947805270639\\
9.35	1.0289274471136\\
9.36	1.02834113114333\\
9.37	1.02771921788688\\
9.38	1.0270619196816\\
9.39	1.02636954760866\\
9.4	1.02564251074271\\
9.41	1.02488131515538\\
9.42	1.02408656267497\\
9.43	1.0232589494057\\
9.44	1.0223992640099\\
9.45	1.02150838575776\\
9.46	1.02058728234932\\
9.47	1.0196370075142\\
9.48	1.01865869839515\\
9.49	1.01765357272188\\
9.5	1.01662292578229\\
9.51	1.01556812719865\\
9.52	1.01449061751687\\
9.53	1.01339190461731\\
9.54	1.01227355995612\\
9.55	1.01113721464658\\
9.56	1.00998455539022\\
9.57	1.00881732026783\\
9.58	1.00763729440098\\
9.59	1.00644630549489\\
9.6	1.00524621927371\\
9.61	1.00403893481978\\
9.62	1.00282637982841\\
9.63	1.00161050579011\\
9.64	1.00039328311224\\
9.65	0.999176696192485\\
9.66	0.997962738456153\\
9.67	0.99675340737007\\
9.68	0.995550699445273\\
9.69	0.994356605241133\\
9.7	0.993173104383373\\
9.71	0.992002160608441\\
9.72	0.990845716846643\\
9.73	0.989705690356327\\
9.74	0.988583967921302\\
9.75	0.987482401123484\\
9.76	0.986402801702631\\
9.77	0.985346937014736\\
9.78	0.98431652560047\\
9.79	0.98331323287474\\
9.8	0.982338666948171\\
9.81	0.981394374590933\\
9.82	0.980481837349048\\
9.83	0.979602467822861\\
9.84	0.978757606117012\\
9.85	0.97794851647078\\
9.86	0.97717638407723\\
9.87	0.976442312099136\\
9.88	0.975747318889133\\
9.89	0.975092335421066\\
9.9	0.974478202938964\\
9.91	0.973905670829524\\
9.92	0.973375394723437\\
9.93	0.972887934830303\\
9.94	0.972443754511319\\
9.95	0.972043219093302\\
9.96	0.97168659492704\\
9.97	0.971374048692313\\
9.98	0.971105646951354\\
9.99	0.970881355951855\\
};
\addlegendentry{$\hat{x}_3 \hspace{1mm}\rm{C-UIO}$}

\end{axis}
\end{tikzpicture}%

==> X3_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(s)},
ymin=-10,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left,font=\tiny, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-10\\
0.01	-9.82577869788422\\
0.02	-9.65165265791584\\
0.03	-9.48150472765614\\
0.04	-9.31522241024367\\
0.05	-9.15269674404854\\
0.06	-8.99382218727217\\
0.07	-8.83849650635624\\
0.08	-8.68662066807474\\
0.09	-8.53809873518722\\
0.1	-8.39283776553542\\
0.11	-8.25074771446943\\
0.12	-8.11174134049313\\
0.13	-7.97573411402239\\
0.14	-7.84264412915327\\
0.15	-7.71239201834031\\
0.16	-7.58490086988896\\
0.17	-7.46009614816885\\
0.18	-7.33790561645805\\
0.19	-7.2182592623312\\
0.2	-7.10108922550746\\
0.21	-6.98632972807679\\
0.22	-6.87391700702611\\
0.23	-6.7637892489891\\
0.24	-0.0169298320180182\\
0.25	-0.0300507559301462\\
0.26	-0.042628857679091\\
0.27	-0.0546828606649949\\
0.28	-0.0662308638361093\\
0.29	-0.0772903623649377\\
0.3	-0.0878782676408587\\
0.31	-0.0980109266021074\\
0.32	-0.107704140428915\\
0.33	-0.116973182619018\\
0.34	-0.12583281646601\\
0.35	-0.13429731196034\\
0.36	-0.14238046213209\\
0.37	-0.150095598854067\\
0.38	-0.157455608122993\\
0.39	-0.164472944836183\\
0.4	-0.171159647080383\\
0.41	-0.177527349948889\\
0.42	-0.183587298902584\\
0.43	-0.189350362690034\\
0.44	-0.19482704584115\\
0.45	-0.200027500748533\\
0.46	-0.204961539350208\\
0.47	-0.209638644426828\\
0.48	-0.21406798052613\\
0.49	-0.21825840452695\\
0.5	-0.222218475854716\\
0.51	-0.225956466359859\\
0.52	-0.229480369870332\\
0.53	-0.232797911428944\\
0.54	-0.235916556225884\\
0.55	-0.238843518236556\\
0.56	-0.241585768574291\\
0.57	-0.244150043567469\\
0.58	-0.246542852570027\\
0.59	-0.248770485514132\\
0.6	-0.25083902021353\\
0.61	-0.252754329425699\\
0.62	-0.254522087680827\\
0.63	-0.256147777885137\\
0.64	-0.257636697706067\\
0.65	-0.258993965746427\\
0.66	-0.260224527514419\\
0.67	-0.261333161196258\\
0.68	-0.262324483237776\\
0.69	-0.263202953741411\\
0.7	-0.263972881684406\\
0.71	-0.264638429964279\\
0.72	-0.265203620277058\\
0.73	-0.265672337833832\\
0.74	-0.266048335920837\\
0.75	-0.266335240308239\\
0.76	-0.266536553512512\\
0.77	-0.266655658917228\\
0.78	-0.26669582475683\\
0.79	-0.266660207967909\\
0.8	-0.266551857912267\\
0.81	-0.266373719975944\\
0.82	-0.266128639048318\\
0.83	-0.265819362885101\\
0.84	-0.265448545359064\\
0.85	-0.265018749602153\\
0.86	-0.264532451042558\\
0.87	-0.263992040340086\\
0.88	-0.263399826223246\\
0.89	-0.262758038231208\\
0.9	-0.26206882936377\\
0.91	-0.261334278642295\\
0.92	-0.260556393584594\\
0.93	-0.259737112596509\\
0.94	-0.258878307282983\\
0.95	-0.257981784681213\\
0.96	-0.257049289418465\\
0.97	-0.256082505797018\\
0.98	-0.255083059808665\\
0.99	-0.254052521081013\\
1	-0.252992404757959\\
1.01	-0.251904173316391\\
1.02	-0.250789238321307\\
1.03	-0.249648962121353\\
1.04	-0.248484659486795\\
1.05	-0.247297599191803\\
1.06	-0.246089005542951\\
1.07	-0.244860059855672\\
1.08	-0.243611901880481\\
1.09	-0.242345631180578\\
1.1	-0.241062308462587\\
1.11	-0.239762956861845\\
1.12	-0.238448563183964\\
1.13	-0.237120079104006\\
1.14	-0.235778422324793\\
1.15	-0.234424477695748\\
1.16	-0.233059098293579\\
1.17	-0.231683106466162\\
1.18	-0.230297294840875\\
1.19	-0.228902427298598\\
1.2	-0.227499239914649\\
1.21	-0.226088441867681\\
1.22	-0.224670716317795\\
1.23	-0.223246721254859\\
1.24	-0.22181709031814\\
1.25	-0.22038243358823\\
1.26	-0.218943338352302\\
1.27	-0.217500369843546\\
1.28	-0.216054071955856\\
1.29	-0.21460496793454\\
1.3	-0.21315356104395\\
1.31	-0.211700335212914\\
1.32	-0.210245755658717\\
1.33	-0.208790269490465\\
1.34	-0.207334306292534\\
1.35	-0.20587827868889\\
1.36	-0.204422582888948\\
1.37	-0.20296759921568\\
1.38	-0.201513692616608\\
1.39	-0.200061213158333\\
1.4	-0.198610496505216\\
1.41	-0.197161864382762\\
1.42	-0.195715625026375\\
1.43	-0.194272073615918\\
1.44	-0.192831492696703\\
1.45	-0.191394152587353\\
1.46	-0.189960311775088\\
1.47	-0.188530217298847\\
1.48	-0.187104105120766\\
1.49	-0.185682200486405\\
1.5	-0.184264718274144\\
1.51	-0.182851863334189\\
1.52	-0.181443830817537\\
1.53	-0.180040806495295\\
1.54	-0.178642967068697\\
1.55	-0.177250480470156\\
1.56	-0.175863506155709\\
1.57	-0.17448219538912\\
1.58	-0.173106691517987\\
1.59	-0.171737130242089\\
1.6	-0.170373639874295\\
1.61	-0.169016341594267\\
1.62	-0.167665349695195\\
1.63	-0.166320771823828\\
1.64	-0.164982709214005\\
1.65	-0.163651256913902\\
1.66	-0.162326504007199\\
1.67	-0.161008533828361\\
1.68	-0.159697424172219\\
1.69	-0.158393247497998\\
1.7	-0.157096071127998\\
1.71	-0.15580595744103\\
1.72	-0.154522964060817\\
1.73	-0.153247144039412\\
1.74	-0.151978546035854\\
1.75	-0.150717214490118\\
1.76	-0.149463189792492\\
1.77	-0.148216508448511\\
1.78	-0.146977203239508\\
1.79	-0.145745303378923\\
1.8	-0.144520834664407\\
1.81	-0.143303819625863\\
1.82	-0.142094277669452\\
1.83	-0.140892225217664\\
1.84	-0.139697675845514\\
1.85	-0.138510640412949\\
1.86	-0.137331127193471\\
1.87	-0.136159141999108\\
1.88	-0.134994688301728\\
1.89	-0.133837767350772\\
1.9	-0.132688378287448\\
1.91	-0.131546518255429\\
1.92	-0.13041218250811\\
1.93	-0.129285364512437\\
1.94	-0.128166056049396\\
1.95	-0.127054247311132\\
1.96	-0.125949926994785\\
1.97	-0.124853082393075\\
1.98	-0.123763699481648\\
1.99	-0.122681763003217\\
2	-0.121607256548558\\
2.01	-0.120540162634361\\
2.02	-0.119480462777999\\
2.03	-0.118428137569214\\
2.04	-0.117383166738794\\
2.05	-0.116345529224224\\
2.06	-0.115315203232403\\
2.07	-0.114292166299408\\
2.08	-0.113276395347376\\
2.09	-0.112267866738523\\
2.1	-0.111266556326355\\
2.11	-0.110272439504085\\
2.12	-0.109285491250319\\
2.13	-0.108305686172036\\
2.14	-0.107332998544923\\
2.15	-0.106367402351095\\
2.16	-0.105408871314247\\
2.17	-0.104457378932294\\
2.18	-0.103512898507543\\
2.19	-0.102575403174457\\
2.2	-0.101644865925038\\
2.21	-0.10072125963193\\
2.22	-0.0998045570692427\\
2.23	-0.0988947309312043\\
2.24	-0.0979917538486741\\
2.25	-0.0970955984035768\\
2.26	-0.0962062371413406\\
2.27	-0.0953236425813886\\
2.28	-0.0944477872257505\\
2.29	-0.0935786435658734\\
2.3	-0.0927161840876816\\
2.31	-0.0918603812749819\\
2.32	-0.0910112076112661\\
2.33	-0.0901686355799887\\
2.34	-0.0893326376634007\\
2.35	-0.0885031863400099\\
2.36	-0.0876802540807435\\
2.37	-0.086863813343889\\
2.38	-0.0860538365688979\\
2.39	-0.0852502961691264\\
2.4	-0.0844531645235831\\
2.41	-0.0836624139677855\\
2.42	-0.0828780167837797\\
2.43	-0.0820999451894184\\
2.44	-0.0813281713269673\\
2.45	-0.0805626672511341\\
2.46	-0.0798034049165777\\
2.47	-0.0790503561649949\\
2.48	-0.0783034927118482\\
2.49	-0.0775627861328245\\
2.5	-0.0768282078500906\\
2.51	-0.0760997291184258\\
2.52	-0.0753773210113031\\
2.53	-0.0746609544069968\\
2.54	-0.0739505999747802\\
2.55	-0.0732462281612887\\
2.56	-0.0725478091771151\\
2.57	-0.0718553129837017\\
2.58	-0.0711687092805952\\
2.59	-0.070487967493127\\
2.6	-0.0698130567605759\\
2.61	-0.0691439459248758\\
2.62	-0.0684806035199167\\
2.63	-0.0678229977615024\\
2.64	-0.0671710965380012\\
2.65	-0.066524867401751\\
2.66	-0.0658842775612538\\
2.67	-0.065249293874206\\
2.68	-0.0646198828414024\\
2.69	-0.0639960106015497\\
2.7	-0.0633776429270203\\
2.71	-0.0627647452205817\\
2.72	-0.0621572825131225\\
2.73	-0.0615552194623999\\
2.74	-0.0609585203528323\\
2.75	-0.0603671490963432\\
2.76	-0.0597810692342864\\
2.77	-0.0592002439404504\\
2.78	-0.0586246360251479\\
2.79	-0.0580542079404053\\
2.8	-0.0574889217862383\\
2.81	-0.056928739318024\\
2.82	-0.056373621954953\\
2.83	-0.0558235307895556\\
2.84	-0.0552784265982922\\
2.85	-0.0547382698531876\\
2.86	-0.0542030207344921\\
2.87	-0.0536726391443492\\
2.88	-0.0531470847214437\\
2.89	-0.0526263168565978\\
2.9	-0.0521102947092967\\
2.91	-0.0515989772250957\\
2.92	-0.0510923231538847\\
2.93	-0.050590291068967\\
2.94	-0.050092839386909\\
2.95	-0.049599926388126\\
2.96	-0.0491115102381496\\
2.97	-0.0486275490095358\\
2.98	-0.0481480007043633\\
2.99	-0.0476728232772696\\
3	-0.047201974658975\\
3.01	-0.0467354127802385\\
3.02	-0.0462730955961906\\
3.03	-0.0458149811109885\\
3.04	-0.045361027402733\\
3.05	-0.0449111926485909\\
3.06	-0.0444654351500649\\
3.07	-0.0440237133583463\\
3.08	-0.0435859858996965\\
3.09	-0.0431522116007921\\
3.1	-0.0427223495139766\\
3.11	-0.0422963589423533\\
3.12	-0.0418741994646669\\
3.13	-0.0414558309599044\\
3.14	-0.0410412136315638\\
3.15	-0.0406303080315279\\
3.16	-0.0402230750834843\\
3.17	-0.0398194761058389\\
3.18	-0.0394194728340636\\
3.19	-0.039023027442424\\
3.2	-0.0386301025650336\\
3.21	-0.0382406613161869\\
3.22	-0.0378546673099143\\
3.23	-0.0374720846787175\\
3.24	-0.037092878091436\\
3.25	-0.0367170127701992\\
3.26	-0.0363444545064254\\
3.27	-0.0359751696758264\\
3.28	-0.0356091252523792\\
3.29	-0.0352462888212335\\
3.3	-0.0348866285905168\\
3.31	-0.0345301134020164\\
3.32	-0.0341767127406997\\
3.33	-0.0338263967430616\\
3.34	-0.0334791362042672\\
3.35	-0.033134902584077\\
3.36	0.00101805374165737\\
3.37	0.000706568436026789\\
3.38	0.000408079511372728\\
3.39	0.000122144935963076\\
3.4	-0.000151663096125826\\
3.41	-0.000413758651632123\\
3.42	-0.00066454252733647\\
3.43	-0.000904402702436718\\
3.44	-0.00113371477459562\\
3.45	-0.00135284238017255\\
3.46	-0.0015621375991384\\
3.47	-0.001761941345158\\
3.48	-0.00195258374131299\\
3.49	-0.00213438448192657\\
3.5	-0.00230765318093742\\
3.51	-0.002472689707263\\
3.52	-0.00262978450757831\\
3.53	-0.00277921891692509\\
3.54	-0.00292126545756075\\
3.55	-0.00305618812644176\\
3.56	-0.00318424267172848\\
3.57	-0.00330567685869318\\
3.58	-0.00342073072539437\\
3.59	-0.00352963682848387\\
3.6	-0.00363262047949411\\
3.61	-0.00372989997195314\\
3.62	-0.00382168679966041\\
3.63	-0.00390818586645281\\
3.64	-0.00398959568778137\\
3.65	-0.00406610858441123\\
3.66	-0.00413791086854981\\
3.67	-0.00420518302270231\\
3.68	-0.00426809987154578\\
3.69	-0.00432683074710516\\
3.7	-0.00438153964750979\\
3.71	-0.00443238538959956\\
3.72	-0.00447952175564587\\
3.73	-0.00452309763444292\\
3.74	-0.0045632571570223\\
3.75	-0.00460013982723187\\
3.76	-0.00463388064741974\\
3.77	-0.00466461023945142\\
3.78	-0.00469245496128737\\
3.79	-0.0047175370193375\\
3.8	-0.0047399745768065\\
3.81	-0.00475988185823387\\
3.82	-0.0047773692504294\\
3.83	-0.00479254339999749\\
3.84	-0.00480550730763629\\
3.85	-0.00481636041939384\\
3.86	-0.00482519871505468\\
3.87	-0.00483211479382642\\
3.88	-0.00483719795748808\\
3.89	-0.00484053429115677\\
3.9	-0.00484220674182237\\
3.91	-0.0048422951947952\\
3.92	-0.00484087654820406\\
3.93	-0.00483802478567671\\
3.94	-0.00483381104732902\\
3.95	-0.00482830369918291\\
3.96	-0.00482156840112735\\
3.97	-0.00481366817352982\\
3.98	-0.00480466346260255\\
3.99	-0.00479461220461841\\
4	-0.00478356988906775\\
4.01	-0.00477158962084323\\
4.02	-0.00475872218152956\\
4.03	-0.00474501608987365\\
4.04	-0.00473051766150467\\
4.05	-0.00471527106796577\\
4.06	-0.00469931839511722\\
4.07	-0.00468269970096002\\
4.08	-0.00466545307293303\\
4.09	-0.00464761468472169\\
4.1	-0.0046292188526178\\
4.11	-0.00461029809146196\\
4.12	-0.00459088317020129\\
4.13	-0.00457100316707681\\
4.14	-0.00455068552447108\\
4.15	-0.0045299561034205\\
4.16	-0.00450883923780965\\
4.17	-0.00448735778825088\\
4.18	-0.00446553319565363\\
4.19	-0.00444338553447954\\
4.2	-0.00442093356568279\\
4.21	-0.00439819478932313\\
4.22	-0.00437518549684257\\
4.23	-0.00435192082299157\\
4.24	-0.00432841479738311\\
4.25	-0.00430468039566173\\
4.26	-0.00428072959025655\\
4.27	-0.00425657340069702\\
4.28	-0.0042322219434644\\
4.29	-0.00420768448134573\\
4.3	-0.00418296947226304\\
4.31	-0.0041580846175408\\
4.32	-0.00413303690957795\\
4.33	-0.00410783267888837\\
4.34	-0.00408247764047287\\
4.35	-0.00405697693948454\\
4.36	-0.00403133519614585\\
4.37	-0.00400555654987977\\
4.38	-0.00397964470261547\\
4.39	-0.00395360296122554\\
4.4	-0.00392743427905751\\
4.41	-0.00390114129651503\\
4.42	-0.00387472638065239\\
4.43	-0.00384819166374123\\
4.44	-0.00382153908076927\\
4.45	-0.00379477040583537\\
4.46	-0.00376788728739985\\
4.47	-0.00374089128235688\\
4.48	-0.00371378388889304\\
4.49	-0.00368656657809818\\
4.5	-0.00365924082429464\\
4.51	-0.00363180813405811\\
4.52	-0.00360427007389885\\
4.53	-0.00357662829657529\\
4.54	-0.00354888456601904\\
4.55	-0.00352104078084464\\
4.56	-0.00349309899642569\\
4.57	-0.00346506144551978\\
4.58	-0.00343693055742256\\
4.59	-0.00340870897564588\\
4.6	-0.00338039957409808\\
4.61	-0.00335200547176795\\
4.62	-0.00332353004590258\\
4.63	-0.00329497694367736\\
4.64	-0.00326635009235737\\
4.65	-0.00323765370795326\\
4.66	-0.0032088923023802\\
4.67	-0.0031800706891234\\
4.68	-0.00315119398742603\\
4.69	-0.00312226762501111\\
4.7	-0.00309329733935781\\
4.71	-0.00306428917754631\\
4.72	-0.0030352494946998\\
4.73	-0.00300618495104621\\
4.74	-0.0029771025076305\\
4.75	-0.00294800942070172\\
4.76	-0.00291891323482041\\
4.77	-0.00288982177470598\\
4.78	-0.00286074313588369\\
4.79	-0.00283168567415015\\
4.8	-0.00280265799391666\\
4.81	-0.00277366893547126\\
4.82	-0.00274472756120459\\
4.83	-0.00271584314085194\\
4.84	-0.00268702513580577\\
4.85	-0.0026582831825448\\
4.86	-0.00262962707524605\\
4.87	-0.00260106674762439\\
4.88	-0.00257261225407124\\
4.89	-0.00254427375013788\\
4.9	-0.00251606147243977\\
4.91	-0.00248798571802922\\
4.92	-0.00246005682331019\\
4.93	-0.00243228514255467\\
4.94	-0.00240468102608415\\
4.95	-0.00237725479818318\\
4.96	-0.00235001673480817\\
4.97	-0.00232297704116069\\
4.98	-0.00229614582918547\\
4.99	-0.00226953309506173\\
5	-0.00224314869675124\\
5.01	-0.00221700233166988\\
5.02	-0.00219110351454466\\
5.03	-0.00216546155552022\\
5.04	-0.00214008553857503\\
5.05	-0.00211498430031332\\
5.06	-0.00209016640918935\\
5.07	-0.00206564014522237\\
5.08	-0.00204141348026299\\
5.09	-0.00201749405886242\\
5.1	-0.00199388917980348\\
5.11	-0.00197060577833963\\
5.12	-0.00194765040919909\\
5.13	-0.00192502923039672\\
5.14	-0.00190274798790113\\
5.15	-0.00188081200120349\\
5.16	-0.00185922614982481\\
5.17	-0.00183799486080072\\
5.18	-0.00181712209718565\\
5.19	-0.00179661134760323\\
5.2	-0.00177646561687339\\
5.21	-0.00175668741774915\\
5.22	-0.00173727876378615\\
5.23	-0.00171824116336261\\
5.24	-0.00169957561487233\\
5.25	-0.00168128260310474\\
5.26	-0.00166336209683082\\
5.27	-0.00164581354759175\\
5.28	-0.00162863588971041\\
5.29	-0.00161182754151989\\
5.3	-0.00159538640781143\\
5.31	-0.0015793098835013\\
5.32	-0.00156359485850877\\
5.33	-0.00154823772383228\\
5.34	-0.00153323437881814\\
5.35	-0.00151858023960139\\
5.36	-0.00150427024870226\\
5.37	-0.00149029888575491\\
5.38	-0.00147666017934533\\
5.39	-0.00146334771993428\\
5.4	-0.00145035467382759\\
5.41	-0.00143767379816839\\
5.42	-0.00142529745691289\\
5.43	-0.00141321763775071\\
5.44	-0.00140142596993276\\
5.45	-0.00138991374295994\\
5.46	-0.00137867192608865\\
5.47	-0.00136769118861335\\
5.48	-0.00135696192086276\\
5.49	-0.00134647425587542\\
5.5	-0.00133621809168627\\
5.51	-0.00132618311418453\\
5.52	-0.00131635882047443\\
5.53	-0.0013067345426917\\
5.54	-0.00129729947221224\\
5.55	-0.00128804268419602\\
5.56	-0.00127895316240334\\
5.57	-0.00127001982422981\\
5.58	-0.00126123154588709\\
5.59	-0.00125257718767635\\
5.6	-0.00124404561929647\\
5.61	-0.00123562574510638\\
5.62	-0.00122730652930403\\
5.63	-0.00121907702093893\\
5.64	-0.00121092637870956\\
5.65	-0.00120284389547987\\
5.66	-0.00119481902245433\\
5.67	-0.001186841392952\\
5.68	-0.00117890084572492\\
5.69	-0.00117098744775646\\
5.7	-0.00116309151648941\\
5.71	-0.00115520364142663\\
5.72	-0.00114731470505136\\
5.73	-0.00113941590301248\\
5.74	-0.00113149876353202\\
5.75	-0.00112355516598073\\
5.76	-0.00111557735857781\\
5.77	-0.00110755797517226\\
5.78	-0.00109949005106214\\
5.79	-0.00109136703781731\\
5.8	-0.00108318281706299\\
5.81	-0.00107493171319395\\
5.82	-0.00065097167134065\\
5.83	-0.000636748608020543\\
5.84	-0.00062284260555312\\
5.85	-0.000609234676455683\\
5.86	-0.000595906843697813\\
5.87	-0.00058284212901849\\
5.88	-0.00057002454059607\\
5.89	-0.000557439060035803\\
5.9	-0.000545071628649363\\
5.91	-0.000532909133004855\\
5.92	-0.000520939389724973\\
5.93	-0.000509151129526431\\
5.94	-0.000497533980477693\\
5.95	-0.000486078450478322\\
5.96	-0.000474775908943181\\
5.97	-0.00046361856770738\\
5.98	-0.000452599461136183\\
5.99	-0.000441712425463869\\
6	-0.00043095207735111\\
6.01	-0.000420313791694271\\
6.02	-0.000409793678699089\\
6.03	-0.000399388560213154\\
6.04	-0.000389095945378504\\
6.05	-0.000378914005603193\\
6.06	-0.000368841548883614\\
6.07	-0.000358877993516415\\
6.08	-0.000349023341233545\\
6.09	-0.000339278149779743\\
6.1	-0.000329643504997978\\
6.11	-0.000320120992439499\\
6.12	-0.000310712668557311\\
6.13	-0.000301421031515314\\
6.14	-0.000292248991671906\\
6.15	-0.000283199841780934\\
6.16	-0.000274277226954833\\
6.17	-0.000265485114453901\\
6.18	-0.000256827763337464\\
6.19	-0.000248309694049542\\
6.2	-0.000239935657979862\\
6.21	-0.0002317106070584\\
6.22	-0.000223639663441189\\
6.23	-0.000215728089347778\\
6.24	-0.000207981257092982\\
6.25	-0.000200404619397077\\
6.26	-0.000193003679989312\\
6.27	-0.000185783964607555\\
6.28	-0.000178750992415821\\
6.29	-0.000171910247908746\\
6.3	-0.000165267153359183\\
6.31	-0.00015882704186243\\
6.32	-0.000152595131023503\\
6.33	-0.000146576497346063\\
6.34	-0.000140776051372304\\
6.35	-0.000135198513623536\\
6.36	-0.000129848391382081\\
6.37	-0.00012472995637669\\
6.38	-0.000119847223392977\\
6.39	-0.000115203929875296\\
6.4	-0.000110803516535807\\
6.41	-0.000106649109031576\\
6.42	-0.00010274350073125\\
6.43	-9.908913659884e-05\\
6.44	-0.00063263689610582\\
6.45	-0.000573395927255582\\
6.46	-0.000516575709536227\\
6.47	-0.000462103359017085\\
6.48	-0.000409908035848838\\
6.49	-0.000359920854127838\\
6.5	-0.000608835586618728\\
6.51	-0.000548649865321771\\
6.52	-0.000490988835589734\\
6.53	-0.000435773415274454\\
6.54	-0.000382926653840432\\
6.55	-0.000332373646034334\\
6.56	-0.000284041449686079\\
6.57	-0.000237859007546026\\
6.58	-0.000514686483483295\\
6.59	-0.000455621958367125\\
6.6	-0.000399115614118983\\
6.61	-0.000345082677574604\\
6.62	-0.00029344060868719\\
6.63	-0.000244109021850569\\
6.64	-0.000197009611292209\\
6.65	-0.000152066080417734\\
6.66	-0.000109204074974834\\
6.67	-0.000424370758475234\\
6.68	-0.000365640370995957\\
6.69	-0.00030949768531352\\
6.7	-0.000255851332372048\\
6.71	-0.000204612407140203\\
6.72	-0.000155694395473693\\
6.73	-0.000109013104819367\\
6.74	-6.4486598609248e-05\\
6.75	-2.2035134163767e-05\\
6.76	1.84188960079545e-05\\
6.77	5.69510196746226e-05\\
6.78	9.36347372653135e-05\\
6.79	0.00012854157129949\\
6.8	0.000161741113013925\\
6.81	0.000193301066324647\\
6.82	0.000223287289267571\\
6.83	0.000251763833041263\\
6.84	0.000278792978797071\\
6.85	0.000304435272307835\\
6.86	0.000328749556638641\\
6.87	0.000351793002953737\\
6.88	0.000373621139589053\\
6.89	0.000394287879493804\\
6.9	0.000413845546195057\\
6.91	0.000432344898370074\\
6.92	0.00044983515316166\\
6.93	0.000466364008347986\\
6.94	0.000481977663466804\\
6.95	0.000496720840017284\\
6.96	0.000510636800827635\\
6.97	0.000523767368700412\\
6.98	0.000536152944427881\\
6.99	0.000547832524274927\\
7	0.000558843717027413\\
7.01	0.000569222760675059\\
7.02	0.000579004538840522\\
7.03	0.000588222597009747\\
7.04	0.000596909158659509\\
7.05	0.000605095141346323\\
7.06	0.000612810172837763\\
7.07	0.000620082607333483\\
7.08	0.00062693954186277\\
7.09	0.00063340683289792\\
7.1	0.000639509113248948\\
7.11	0.00064526980929025\\
7.12	0.000650711158559636\\
7.13	0.000655854227776809\\
7.14	0.000233957724114164\\
7.15	0.000248014311717171\\
7.16	0.000261559997902783\\
7.17	0.000274619886419858\\
7.18	0.000287217728150102\\
7.19	0.000299375951598346\\
7.2	0.000311115693679032\\
7.21	0.000322456830838203\\
7.22	0.000333418010526554\\
7.23	0.000344016683024639\\
7.24	0.000250843364483666\\
7.25	0.000252973476234652\\
7.26	0.000256009596424134\\
7.27	0.000244862955663727\\
7.28	0.000244321373930934\\
7.29	0.000243930267757042\\
7.3	0.000243684517261311\\
7.31	0.000243578578490888\\
7.32	0.000243606501787452\\
7.33	0.00024376195099518\\
7.34	0.000244038223491616\\
7.35	0.000244428270974373\\
7.36	0.000244924720971262\\
7.37	0.000245519899018776\\
7.38	0.000246205851457182\\
7.39	0.000246974368796726\\
7.4	0.000247817009589868\\
7.41	0.000248725124768034\\
7.42	0.000249689882367621\\
7.43	0.000250702292607485\\
7.44	0.000251753233242225\\
7.45	0.000252833475146819\\
7.46	0.00025393370805693\\
7.47	0.000255044566412677\\
7.48	0.000256156655244144\\
7.49	0.000257260576037366\\
7.5	0.000258346952514144\\
7.51	0.000259406456272648\\
7.52	0.0002604298322193\\
7.53	0.000261407923733525\\
7.54	0.000262331697514107\\
7.55	0.000263192268031842\\
7.56	0.000263980921538121\\
7.57	0.000264689139579888\\
7.58	0.000265308621947735\\
7.59	0.000265831309018028\\
7.6	0.000266249403422902\\
7.61	0.000266555391000622\\
7.62	0.000266742060983649\\
7.63	0.000266802525361376\\
7.64	0.000266730237387547\\
7.65	0.000266519009172406\\
7.66	0.000266163028318944\\
7.67	0.000265656873590148\\
7.68	0.000264995529521306\\
7.69	0.000264174399991823\\
7.7	0.000263189320687696\\
7.71	0.00026203657044821\\
7.72	0.000260712881453573\\
7.73	0.000259215448244587\\
7.74	0.000257541935541283\\
7.75	0.000255690484847859\\
7.76	-4.95146774242006e-05\\
7.77	-4.52569286488735e-05\\
7.78	-4.13604816789093e-05\\
7.79	-3.78195497525713e-05\\
7.8	-3.46280414855737e-05\\
7.81	-3.17795555910827e-05\\
7.82	-2.92673770796448e-05\\
7.83	-2.70844748881949e-05\\
7.84	-2.52235009552404e-05\\
7.85	-2.36767907058066e-05\\
7.86	-2.24363649168335e-05\\
7.87	-2.14939329652442e-05\\
7.88	-2.08408974058383e-05\\
7.89	-2.0468359858139e-05\\
7.9	-2.03671281742146e-05\\
7.91	-2.05277248452873e-05\\
7.92	-2.09403966116017e-05\\
7.93	-2.15951252366953e-05\\
7.94	-2.24816394014393e-05\\
7.95	-2.35894276743309e-05\\
7.96	-2.49077525100727e-05\\
7.97	-2.64256652289241e-05\\
7.98	-2.81320219219783e-05\\
7.99	-3.00155002381786e-05\\
8	-3.20646169784666e-05\\
8.01	-3.42677464686414e-05\\
8.02	-3.66131396338787e-05\\
8.03	-3.90889437142938e-05\\
8.04	-4.16832225720309e-05\\
8.05	-4.43839775285948e-05\\
8.06	-4.71791686511569e-05\\
8.07	-5.00567364518645e-05\\
8.08	-5.30046239124449e-05\\
8.09	-5.60107987830349e-05\\
8.1	-5.906327608729e-05\\
8.11	-6.21501407662706e-05\\
8.12	-6.52595703976022e-05\\
8.13	-6.83798579272921e-05\\
8.14	-7.14994343427033e-05\\
8.15	-7.46068912327313e-05\\
8.16	-7.76910031561329e-05\\
8.17	-8.07407497744883e-05\\
8.18	0.000337308553115312\\
8.19	0.000330965308275033\\
8.2	0.000324712220627354\\
8.21	0.000360840717171573\\
8.22	0.000357944089948381\\
8.23	0.000355025393660613\\
8.24	0.000352098394119205\\
8.25	0.000404600497965424\\
8.26	0.000403173456537731\\
8.27	0.00040170067104417\\
8.28	0.000428044745012235\\
8.29	0.000440536334075592\\
8.3	0.000446964523639348\\
8.31	0.000452845221164289\\
8.32	0.000454656738827497\\
8.33	0.000458875027313788\\
8.34	0.000465432312652503\\
8.35	0.000463805114073956\\
8.36	0.000471734242482036\\
8.37	0.000468108479168672\\
8.38	0.000464632576342217\\
8.39	0.000472066735300647\\
8.4	0.000465808259960898\\
8.41	0.000459835309400969\\
8.42	0.000471000820543743\\
8.43	0.000461116950734031\\
8.44	0.000451691718488689\\
8.45	0.000442715798824267\\
8.46	0.000464829436235936\\
8.47	0.000450246783572528\\
8.48	0.000436342499098741\\
8.49	0.000423097411347495\\
8.5	0.000410492398873696\\
8.51	0.000398508383122609\\
8.52	0.000387126322993758\\
8.53	0.000376327211059735\\
8.54	0.000366092071390156\\
8.55	0.000356401958927943\\
8.56	0.000397146914883573\\
8.57	0.00037883523687765\\
8.58	0.000361396362789979\\
8.59	0.000344798310097483\\
8.6	0.000329009584539852\\
8.61	0.000313999173107371\\
8.62	0.000299736538666551\\
8.63	0.000286191616132081\\
8.64	0.000273334810107606\\
8.65	0.000261136993915612\\
8.66	0.000249569509936487\\
8.67	0.000238604171158618\\
8.68	0.000228213263879118\\
8.69	0.000218369551451492\\
8.7	0.000209046279014524\\
8.71	0.000200217179101125\\
8.72	0.000191856478056307\\
8.73	0.000183938903182579\\
8.74	0.000176439690511954\\
8.75	0.000169334593151493\\
8.76	0.000162599890089155\\
8.77	0.000156212395413302\\
8.78	0.000150149467831318\\
8.79	0.000144389020434676\\
8.8	0.000138909530622566\\
8.81	0.000133690050112989\\
8.82	0.000128710214954086\\
8.83	0.000123950255487726\\
8.84	0.000119391006159431\\
8.85	0.000115013915141571\\
8.86	0.000110801053679221\\
8.87	0.000106735125098956\\
8.88	0.000102799473420179\\
8.89	9.89780915081617e-05\\
8.9	9.52556287074913e-05\\
8.91	9.16173979039758e-05\\
8.92	8.80493819575001e-05\\
8.93	8.45382394627503e-05\\
8.94	8.10713097849636e-05\\
8.95	7.76366173220744e-05\\
8.96	7.42228749663898e-05\\
8.97	7.08194867087286e-05\\
8.98	6.74165493654844e-05\\
8.99	6.40048533833149e-05\\
9	6.05758827085801e-05\\
9.01	5.71218136766749e-05\\
9.02	5.36355129117094e-05\\
9.03	5.01105342147756e-05\\
9.04	4.65411144254801e-05\\
9.05	4.29221682367587e-05\\
9.06	3.92492819687451e-05\\
9.07	-4.28873424225262e-05\\
9.08	-4.43823940594612e-05\\
9.09	-4.60120685099596e-05\\
9.1	-4.77758705188513e-05\\
9.11	-4.96727559169408e-05\\
9.12	-5.17011416492075e-05\\
9.13	-5.38589169083448e-05\\
9.14	-5.61434553518758e-05\\
9.15	-5.85516283782006e-05\\
9.16	-6.10798194395912e-05\\
9.17	-6.37239393590505e-05\\
9.18	-6.64794426266102e-05\\
9.19	-6.93413446335445e-05\\
9.2	-7.2304239811416e-05\\
9.21	-7.53623206370957e-05\\
9.22	-7.85093974653428e-05\\
9.23	-8.17389191392071e-05\\
9.24	-8.50439943351766e-05\\
9.25	-8.84174135971083e-05\\
9.26	-9.18516720100904e-05\\
9.27	-9.53389924513992e-05\\
9.28	-9.88713493843552e-05\\
9.29	-0.000102440493125355\\
9.3	-0.000106037974537676\\
9.31	-0.000109655170083434\\
9.32	-0.000113283307188849\\
9.33	-0.000116913489852211\\
9.34	-0.00012053672444523\\
9.35	-0.000124143945638089\\
9.36	-0.000127726042391085\\
9.37	-0.000131273883952954\\
9.38	-0.000134778345801667\\
9.39	-0.000138230335468892\\
9.4	-0.000141620818184141\\
9.41	-0.00014494084227934\\
9.42	0.00023510327421139\\
9.43	0.000245737823024283\\
9.44	0.000243999423583219\\
9.45	0.000242202541125947\\
9.46	0.000240361623686569\\
9.47	0.000238490679243197\\
9.48	0.000288962974200002\\
9.49	0.00028916027771686\\
9.5	0.0002892668867851\\
9.51	0.000314012001559227\\
9.52	0.000315594195529956\\
9.53	0.000328567615641928\\
9.54	0.000331003336119684\\
9.55	0.000338507704156221\\
9.56	0.000343630713145471\\
9.57	0.000346653966891708\\
9.58	0.000352224269238643\\
9.59	0.000354408175910592\\
9.6	0.00035715596359287\\
9.61	0.000360098007628151\\
9.62	0.000361535689012094\\
9.63	0.000362386831070483\\
9.64	0.000333193079062211\\
9.65	0.000338224517740238\\
9.66	0.000279244222783692\\
9.67	0.000311576141164727\\
9.68	0.000251986907661039\\
9.69	0.000312358205217134\\
9.7	0.000250917103900239\\
9.71	0.000192126504408141\\
9.72	0.00030706756430543\\
9.73	0.000244297764835921\\
9.74	0.000184251300693772\\
9.75	0.000126837791044609\\
9.76	7.19692790288606e-05\\
9.77	0.000295359641969917\\
9.78	0.000232609149098284\\
9.79	0.000172601211004153\\
9.8	0.000115241768795293\\
9.81	6.04392996533809e-05\\
9.82	8.1047352201713e-06\\
9.83	-4.18486158432207e-05\\
9.84	-8.95051412636017e-05\\
9.85	-0.000134946994684415\\
9.86	-0.000178254161451896\\
9.87	-0.000219504520817426\\
9.88	-0.000258773904679543\\
9.89	-0.000296136153026261\\
9.9	-0.000331663166208473\\
9.91	-0.000365424954180349\\
9.92	-0.000397489682857355\\
9.93	-0.000427923717712941\\
9.94	-0.000456791664761425\\
9.95	-0.000484156409051528\\
9.96	-0.000510079150809473\\
9.97	-0.000534619439356065\\
9.98	-0.000557835204928026\\
9.99	-0.000579782788532768\\
};
\addlegendentry{$\hat{x}_3  \hspace{1mm}\rm{R-UIO}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-10\\
0.01	-9.82577869788422\\
0.02	-9.65165265791584\\
0.03	-9.48150472765614\\
0.04	-9.31522241024367\\
0.05	-9.15269674404854\\
0.06	-8.99382218727217\\
0.07	-8.83849650635624\\
0.08	-8.68662066807474\\
0.09	-8.53809873518722\\
0.1	-8.39283776553542\\
0.11	-8.25074771446943\\
0.12	-8.11174134049313\\
0.13	-7.97573411402239\\
0.14	-7.84264412915327\\
0.15	-7.71239201834031\\
0.16	-7.58490086988896\\
0.17	-7.46009614816885\\
0.18	-7.33790561645805\\
0.19	-7.2182592623312\\
0.2	-7.10108922550746\\
0.21	-6.98632972807679\\
0.22	-6.87391700702611\\
0.23	-6.7637892489891\\
0.24	-6.65588652714613\\
0.25	-6.55015074020336\\
0.26	-6.44652555338208\\
0.27	-6.34495634135186\\
0.28	-6.24539013304334\\
0.29	-6.14777555827839\\
0.3	-6.05206279615749\\
0.31	-5.95820352514647\\
0.32	-5.86615087480613\\
0.33	-5.77585937911062\\
0.34	-5.68728493130194\\
0.35	-5.60038474022976\\
0.36	-5.51511728812759\\
0.37	-5.43144228977751\\
0.38	-5.34932065301794\\
0.39	-5.26871444054963\\
0.4	-5.18958683299722\\
0.41	-5.11190209318473\\
0.42	-5.03562553158485\\
0.43	-4.96072347290322\\
0.44	-4.88716322376012\\
0.45	-4.81491304143336\\
0.46	-4.74394210362708\\
0.47	-4.67422047923285\\
0.48	-4.60571910004979\\
0.49	-4.53840973343243\\
0.5	-4.47226495583532\\
0.51	-4.40725812722483\\
0.52	-4.34336336632938\\
0.53	-4.28055552670049\\
0.54	-4.21881017355757\\
0.55	-4.15810356139079\\
0.56	-4.09841261229675\\
0.57	-4.03971489502269\\
0.58	-3.98198860469591\\
0.59	-3.92521254321559\\
0.6	-3.8693661002851\\
0.61	-3.81442923506368\\
0.62	-3.76038245841678\\
0.63	-3.70720681574548\\
0.64	-3.65488387037563\\
0.65	-3.60339568748816\\
0.66	-3.55272481857283\\
0.67	-3.50285428638776\\
0.68	-3.45376757040834\\
0.69	-3.40544859274902\\
0.7	-3.35788170454239\\
0.71	-3.31105167276054\\
0.72	-3.26494366746379\\
0.73	-3.21954324946288\\
0.74	-3.17483635838071\\
0.75	-3.13080930110055\\
0.76	-3.08744874058782\\
0.77	-3.04474168507306\\
0.78	-3.00267547758418\\
0.79	-2.96123778581643\\
0.8	-2.92041659232877\\
0.81	-2.88020018505601\\
0.82	-2.8405771481261\\
0.83	-2.8015363529726\\
0.84	-2.76306694973251\\
0.85	-2.72515835891988\\
0.86	-2.68780026336643\\
0.87	-2.65098260041988\\
0.88	-2.61469555439187\\
0.89	-2.57892954924698\\
0.9	-2.54367524152504\\
0.91	-2.50892351348885\\
0.92	-2.47466546649005\\
0.93	-2.44089241454585\\
0.94	-2.40759587811966\\
0.95	-2.3747675780989\\
0.96	-2.3423994299636\\
0.97	-2.31048353813938\\
0.98	-2.27901219052878\\
0.99	-2.24797785321512\\
1	-2.21737316533324\\
1.01	-2.18719093410157\\
1.02	-2.15742413001032\\
1.03	-2.12806588216062\\
1.04	-2.09910947374969\\
1.05	-2.0705483376974\\
1.06	-2.04237605240931\\
1.07	-2.01458633767208\\
1.08	-1.98717305067675\\
1.09	-1.9601301821657\\
1.1	-1.93345185269947\\
1.11	-1.90713230903938\\
1.12	-1.88116592064227\\
1.13	-1.85554717626371\\
1.14	-1.83027068066629\\
1.15	-1.80533115142941\\
1.16	-1.78072341585753\\
1.17	-1.75644240798356\\
1.18	-1.73248316566438\\
1.19	-1.70884082776563\\
1.2	-1.6855106314328\\
1.21	-1.66248790944595\\
1.22	-1.63976808765542\\
1.23	-1.61734668249585\\
1.24	-1.59521929857615\\
1.25	-1.57338162634302\\
1.26	-1.55182943981558\\
1.27	-1.53055859438898\\
1.28	-1.50956502470489\\
1.29	-1.48884474258651\\
1.3	-1.46839383503642\\
1.31	-1.44820846229506\\
1.32	-1.42828485595806\\
1.33	-1.40861931715058\\
1.34	-1.38920821475688\\
1.35	-1.3700479837034\\
1.36	-1.35113512329371\\
1.37	-1.33246619559374\\
1.38	-1.31403782386573\\
1.39	-1.29584669104943\\
1.4	-1.27788953828895\\
1.41	-1.26016316350417\\
1.42	-1.24266442000497\\
1.43	-1.22539021514727\\
1.44	-1.20833750902949\\
1.45	-1.19150331322809\\
1.46	-1.17488468957121\\
1.47	-1.15847874894907\\
1.48	-1.14228265016008\\
1.49	-1.12629359879161\\
1.5	-1.11050884613427\\
1.51	-1.09492568812872\\
1.52	-1.07954146434404\\
1.53	-1.06435355698672\\
1.54	-1.04935938993916\\
1.55	-1.03455642782705\\
1.56	-1.01994217511448\\
1.57	-1.00551417522613\\
1.58	-0.99127000969559\\
1.59	-0.977207297338981\\
1.6	-0.963323693453238\\
1.61	-0.94961688903813\\
1.62	-0.936084610041366\\
1.63	-0.922724616626054\\
1.64	-0.909534702459768\\
1.65	-0.896512694024608\\
1.66	-0.883656449947541\\
1.67	-0.870963860350386\\
1.68	-0.858432846218837\\
1.69	-0.846061358789877\\
1.7	-0.833847378957027\\
1.71	-0.821788916692821\\
1.72	-0.809884010487961\\
1.73	-0.79813072680659\\
1.74	-0.786527159557164\\
1.75	-0.775071429578396\\
1.76	-0.763761684139757\\
1.77	-0.752596096456067\\
1.78	-0.741572865215652\\
1.79	-0.730690214121666\\
1.8	-0.719946391446051\\
1.81	-0.709339669595752\\
1.82	-0.698868344690709\\
1.83	-0.688530736153268\\
1.84	-0.678325186308522\\
1.85	-0.668250059995278\\
1.86	-0.658303744187172\\
1.87	-0.648484647623653\\
1.88	-0.638791200450382\\
1.89	-0.62922185386877\\
1.9	-0.61977507979425\\
1.91	-0.610449370522998\\
1.92	-0.601243238406759\\
1.93	-0.592155215535448\\
1.94	-0.583183853427274\\
1.95	-0.574327722726029\\
1.96	-0.565585412905315\\
1.97	-0.556955531979396\\
1.98	-0.548436706220428\\
1.99	-0.540027579881801\\
2	-0.531726814927346\\
2.01	-0.523533090766187\\
2.02	-0.515445103992966\\
2.03	-0.507461568133274\\
2.04	-0.499581213394019\\
2.05	-0.491802786418566\\
2.06	-0.484125050046445\\
2.07	-0.476546783077416\\
2.08	-0.469066780039741\\
2.09	-0.461683850962471\\
2.1	-0.45439682115159\\
2.11	-0.44720453096986\\
2.12	-0.440105835620212\\
2.13	-0.433099604932549\\
2.14	-0.426184723153815\\
2.15	-0.419360088741222\\
2.16	-0.412624614158493\\
2.17	-0.405977225675019\\
2.18	-0.399416863167821\\
2.19	-0.392942479926223\\
2.2	-0.386553042459133\\
2.21	-0.380247530304851\\
2.22	-0.374024935843316\\
2.23	-0.36788426411074\\
2.24	-0.361824532616523\\
2.25	-0.355844771162419\\
2.26	-0.349944021663881\\
2.27	-0.344121337973534\\
2.28	-0.33837578570673\\
2.29	-0.332706442069147\\
2.3	-0.32711239568639\\
2.31	-0.32159274643556\\
2.32	-0.316146605278777\\
2.33	-0.310773094098612\\
2.34	-0.305471345535434\\
2.35	-0.300240502826633\\
2.36	-0.295079719647727\\
2.37	-0.289988159955326\\
2.38	-0.284964997831973\\
2.39	-0.28000941733283\\
2.4	-0.275120612334243\\
2.41	-0.270297786384161\\
2.42	-0.265540152554439\\
2.43	-0.260846933295016\\
2.44	-0.256217360289988\\
2.45	-0.251650674315596\\
2.46	-0.247146125100122\\
2.47	-0.24270297118574\\
2.48	-0.238320479792301\\
2.49	-0.233997926683116\\
2.5	-0.22973459603271\\
2.51	-0.225529780296607\\
2.52	-0.221382780083138\\
2.53	-0.217292904027311\\
2.54	-0.213259468666755\\
2.55	-0.20928179831976\\
2.56	-0.205359224965438\\
2.57	-0.201491088126022\\
2.58	-0.197676734751324\\
2.59	-0.193915519105369\\
2.6	-0.190206802655227\\
2.61	-0.186549953962057\\
2.62	-0.182944348574381\\
2.63	-0.179389368923601\\
2.64	-0.175884404221772\\
2.65	-0.172428850361645\\
2.66	-0.169022109818986\\
2.67	-0.165663591557183\\
2.68	-0.162352710934144\\
2.69	-0.15908888961149\\
2.7	-0.155871555466046\\
2.71	-0.152700142503631\\
2.72	-0.14957409077514\\
2.73	-0.146492846294911\\
2.74	-0.143455860961389\\
2.75	-0.140462592480038\\
2.76	-0.137512504288533\\
2.77	-0.134605065484186\\
2.78	-0.131739750753592\\
2.79	-0.128916040304495\\
2.8	-0.126133419799825\\
2.81	-0.123391380293892\\
2.82	-0.120689418170717\\
2.83	-0.118027035084446\\
2.84	-0.115403737901842\\
2.85	-0.112819038646798\\
2.86	-0.110272454446833\\
2.87	-0.107763507481551\\
2.88	-0.105291724932989\\
2.89	-0.102856638937834\\
2.9	-0.100457786541444\\
2.91	-0.0980947096536314\\
2.92	-0.0957669550061547\\
2.93	-0.0934740741118595\\
2.94	-0.0912156232254205\\
2.95	-0.0889911633056167\\
2.96	-0.0868002599790856\\
2.97	-0.0846424835054946\\
2.98	-0.0825174087440628\\
2.99	-0.0804246151213716\\
3	-0.0783636866003957\\
3.01	-0.0763342116506906\\
3.02	-0.0743357832196648\\
3.03	-0.0723679987048683\\
3.04	-0.0704304599272314\\
3.05	-0.0685227731051774\\
3.06	-0.0666445488295445\\
3.07	-0.0647954020392402\\
3.08	-0.062974951997561\\
3.09	-0.0611828222691036\\
3.1	-0.0594186406971993\\
3.11	-0.057682039381796\\
3.12	-0.0559726546577234\\
3.13	-0.0542901270732674\\
3.14	-0.0526341013689835\\
3.15	-0.0510042264566888\\
3.16	-0.0494001553985535\\
3.17	-0.0478215453862382\\
3.18	-0.0462680577200031\\
3.19	-0.0447393577877317\\
3.2	-0.0432351150438035\\
3.21	-0.041755002987761\\
3.22	-0.0402986991427056\\
3.23	-0.0388658850333749\\
3.24	-0.0374562461638414\\
3.25	-0.0360694719947822\\
3.26	-0.0347052559202738\\
3.27	-0.033363295244061\\
3.28	-0.0320432911552571\\
3.29	-0.0307449487034349\\
3.3	-0.0294679767730672\\
3.31	-0.0282120880572845\\
3.32	-0.0269769990309104\\
3.33	-0.0257624299227524\\
3.34	-0.0245681046871113\\
3.35	-0.0233937509744953\\
3.36	-0.0222391001015078\\
3.37	-0.0211038870198981\\
3.38	-0.0199878502847565\\
3.39	-0.0188907320218417\\
3.4	-0.0178122778940341\\
3.41	-0.0167522370669094\\
3.42	-0.0157103621734273\\
3.43	-0.0146864092777408\\
3.44	-0.013680137838127\\
3.45	-0.0126913106690482\\
3.46	-0.011719693902354\\
3.47	-0.0107650569476371\\
3.48	-0.00982717245176065\\
3.49	-0.00890581625757533\\
3.5	-0.00800076736185043\\
3.51	-0.00711180787244264\\
3.52	-0.00623872296473257\\
3.53	-0.00538130083735791\\
3.54	-0.00453933266727916\\
3.55	-0.00371261256421157\\
3.56	-0.00290093752446238\\
3.57	-0.00210410738421704\\
3.58	-0.00132192477231244\\
3.59	-0.000554195062546475\\
3.6	0.000199273674432537\\
3.61	0.000938670719603601\\
3.62	0.00166418275437094\\
3.63	0.002375993909629\\
3.64	0.00307428581504024\\
3.65	0.00375923764847011\\
3.66	0.00443102618552665\\
3.67	0.0050898258491435\\
3.68	0.00573580875915178\\
3.69	0.00636914478178024\\
3.7	0.00699000157902588\\
3.71	0.00759854465783516\\
3.72	0.00819493741903615\\
3.73	0.00877934120596263\\
3.74	0.00935191535270899\\
3.75	0.00991281723195861\\
3.76	0.0104622023023249\\
3.77	0.0110002241551491\\
3.78	0.011527034560693\\
3.79	0.0120427835136761\\
3.8	0.0125476192780944\\
3.81	0.0130416884312716\\
3.82	0.0135251359070871\\
3.83	0.0139981050383295\\
3.84	0.0144607375981253\\
3.85	0.0149131738403937\\
3.86	0.0153555525392818\\
3.87	0.015788011027535\\
3.88	0.0162106852337604\\
3.89	0.016623709718541\\
3.9	0.017027217709366\\
3.91	0.0174213411343369\\
3.92	0.0178062106546216\\
3.93	0.0181819556956201\\
3.94	0.0185487044768197\\
3.95	0.0189065840403083\\
3.96	0.0192557202779297\\
3.97	0.0195962379570558\\
3.98	0.019928260744964\\
3.99	0.0202519112318024\\
4	0.0205673109521332\\
4.01	0.0208745804050496\\
4.02	0.0211738390728577\\
4.03	0.0214652054383239\\
4.04	0.0217487970004904\\
4.05	0.0220247302890624\\
4.06	0.0222931208773752\\
4.07	0.0225540833939523\\
4.08	0.0228077315326691\\
4.09	0.0230541780615381\\
4.1	0.023293534830138\\
4.11	0.0235259127757076\\
4.12	0.023751421927929\\
4.13	0.0239701714124357\\
4.14	0.0241822694530682\\
4.15	0.0243878233729173\\
4.16	0.0245869395941908\\
4.17	0.0247797236369413\\
4.18	0.024966280116699\\
4.19	0.0251467127410521\\
4.2	0.0253211243052213\\
4.21	0.0254896166866786\\
4.22	0.0256522908388587\\
4.23	0.0258092467840151\\
4.24	0.0259605836052782\\
4.25	0.0261063994379665\\
4.26	0.0262467914602123\\
4.27	0.0263818558829577\\
4.28	0.0265116879393806\\
4.29	0.0266363818738141\\
4.3	0.0267560309302169\\
4.31	0.0268707273402607\\
4.32	0.026980562311096\\
4.33	0.0270856260128589\\
4.34	0.0271860075659849\\
4.35	0.0272817950283915\\
4.36	0.027373075382594\\
4.37	0.0274599345228194\\
4.38	0.0275424572421796\\
4.39	0.0276207272199696\\
4.4	0.0276948270091478\\
4.41	0.0277648380240686\\
4.42	0.0278308405285171\\
4.43	0.0278929136241142\\
4.44	0.0279511352391444\\
4.45	0.0280055821178677\\
4.46	0.0280563298103665\\
4.47	0.0281034526629844\\
4.48	0.0281470238094068\\
4.49	0.0281871151624343\\
4.5	0.0282237974064971\\
4.51	0.0282571399909543\\
4.52	0.0282872111242226\\
4.53	0.0283140777687782\\
4.54	0.0283378056370642\\
4.55	0.0283584591883482\\
4.56	0.0283761016265541\\
4.57	0.0283907948991072\\
4.58	0.0284025996968154\\
4.59	0.0284115754548135\\
4.6	0.0284177803545925\\
4.61	0.0284212713271323\\
4.62	0.0284221040571563\\
4.63	0.0284203329885173\\
4.64	0.0284160113307274\\
4.65	0.0284091910666403\\
4.66	0.0283999229612836\\
4.67	0.0283882565718501\\
4.68	0.0283742402588365\\
4.69	0.0283579211983334\\
4.7	0.0283393453954486\\
4.71	0.0283185576988596\\
4.72	0.0282956018164758\\
4.73	0.0282705203321939\\
4.74	0.0282433547237261\\
4.75	0.0282141453814746\\
4.76	0.028182931628431\\
4.77	0.0281497517410676\\
4.78	0.0281146429711879\\
4.79	0.028077641568703\\
4.8	0.0280387828052959\\
4.81	0.0279981009989377\\
4.82	0.0279556295392053\\
4.83	0.0279114009133677\\
4.84	0.0278654467331827\\
4.85	0.0278177977623633\\
4.86	0.0277684839446647\\
4.87	0.0277175344325313\\
4.88	0.0276649776162599\\
4.89	0.0276108411536179\\
4.9	0.0275551519998611\\
4.91	0.0274979364380966\\
4.92	0.0274392201099272\\
4.93	0.027379028046322\\
4.94	0.0273173846986517\\
4.95	0.0272543139698233\\
4.96	0.0271898392454625\\
4.97	0.0271239834250724\\
4.98	0.02705676895311\\
4.99	0.0269882178499241\\
5	0.0269183517424821\\
5.01	0.0268471918948363\\
5.02	0.0267747592382607\\
5.03	0.0267010744009981\\
5.04	0.026626157737568\\
5.05	0.0265500293575641\\
5.06	0.0264727091538904\\
5.07	0.026394216830383\\
5.08	0.0263145719287537\\
5.09	0.0262337938548134\\
5.1	0.0261519019039149\\
5.11	0.0260689152855708\\
5.12	0.0259848531471958\\
5.13	0.0258997345969274\\
5.14	0.0258135787254853\\
5.15	0.025726404627024\\
5.16	0.0256382314189395\\
5.17	0.0255490782605989\\
5.18	0.0254589643709517\\
5.19	0.0253679090449977\\
5.2	0.0252759316690773\\
5.21	0.0251830517349637\\
5.22	0.025089288852731\\
5.23	0.0249946627623777\\
5.24	0.0248991933441913\\
5.25	0.0248029006278385\\
5.26	0.0247058048001648\\
5.27	0.0246079262117095\\
5.28	0.0245092853819131\\
5.29	0.0244099030030319\\
5.3	0.0243097999427503\\
5.31	0.0242089972454982\\
5.32	0.0241075161324852\\
5.33	0.0240053780004568\\
5.34	0.0239026044191892\\
5.35	0.0237992171277397\\
5.36	0.0236952380294697\\
5.37	0.0235906891858678\\
5.38	0.0234855928091967\\
5.39	0.0233799712539861\\
5.4	0.0232738470074159\\
5.41	0.0231672426786119\\
5.42	0.023060180986894\\
5.43	0.0229526847490199\\
5.44	0.0228447768654604\\
5.45	0.0227364803057511\\
5.46	0.0226278180929733\\
5.47	0.0225188132873961\\
5.48	0.0224094889693488\\
5.49	0.0222998682213619\\
5.5	0.0221899741096376\\
5.51	0.0220798296648966\\
5.52	0.0219694578626707\\
5.53	0.0218588816030846\\
5.54	0.0217481236901975\\
5.55	0.0216372068109557\\
5.56	0.0215261535138267\\
5.57	0.0214149861871634\\
5.58	0.0213037270373759\\
5.59	0.0211923980669599\\
5.6	0.0210810210524505\\
5.61	0.0209696175223694\\
5.62	0.0208582087352145\\
5.63	0.0207468156575704\\
5.64	0.0206354589423913\\
5.65	0.0205241589075189\\
5.66	0.020412935514505\\
5.67	0.0203018083477854\\
5.68	0.020190796594279\\
5.69	0.0200799190234565\\
5.7	0.0199691939679451\\
5.71	0.019858639304722\\
5.72	0.0197482724369464\\
5.73	0.0196381102764915\\
5.74	0.0195281692272145\\
5.75	0.0194184651690237\\
5.76	0.0193090134427849\\
5.77	0.019199828836109\\
5.78	0.0190909255700684\\
5.79	0.0189823172868725\\
5.8	0.0188740170385522\\
5.81	0.0187660372766767\\
5.82	0.0186583898431379\\
5.83	0.0185510859620339\\
5.84	0.018444136232676\\
5.85	0.0183375506237395\\
5.86	0.018231338468584\\
5.87	0.0181255084617593\\
5.88	0.0180200686567092\\
5.89	0.0179150264646805\\
5.9	0.01781038865486\\
5.91	0.0177061613557269\\
5.92	0.0176023500576362\\
5.93	0.0174989596166223\\
5.94	0.0173959942594238\\
5.95	0.0172934575897241\\
5.96	0.0171913525955902\\
5.97	0.0170896816581021\\
5.98	0.0169884465611576\\
5.99	0.0168876485024207\\
6	0.0167872881054107\\
6.01	0.0166873654326867\\
6.02	0.0165878800001193\\
6.03	0.0164888307921953\\
6.04	0.0163902162783454\\
6.05	0.0162920344302386\\
6.06	0.0161942827400214\\
6.07	0.0160969582394475\\
6.08	0.0160000575198629\\
6.09	0.0159035767529969\\
6.1	0.0158075117125112\\
6.11	0.0157118577962594\\
6.12	0.0156166100492068\\
6.13	0.0155217631869529\\
6.14	0.0154273116198056\\
6.15	0.0153332494773477\\
6.16	0.0152395706334416\\
6.17	0.0151462687316128\\
6.18	0.0150533372107524\\
6.19	0.0149607693310752\\
6.2	0.0148685582002768\\
6.21	0.0147766967998311\\
6.22	0.0146851780113513\\
6.23	0.0145939946429703\\
6.24	0.0145031394556687\\
6.25	0.0144126051894853\\
6.26	0.0143223845895617\\
6.27	0.014232470431939\\
6.28	0.0141428555490637\\
6.29	0.0140535328549352\\
6.3	0.013964495369833\\
6.31	0.0138757362445676\\
6.32	0.0137872487842019\\
6.33	0.0136990264711809\\
6.34	0.0136110629878117\\
6.35	0.0135233522380549\\
6.36	0.013435888368565\\
6.37	0.0133486657889295\\
6.38	0.0132616791910634\\
6.39	0.0131749235677137\\
6.4	0.0130883942300306\\
6.41	0.0130020868241592\\
6.42	0.0129159973468216\\
6.43	0.0128301221598457\\
6.44	0.0127444580036109\\
6.45	0.0126590020093786\\
6.46	0.0125737517104838\\
6.47	0.0124887050523523\\
6.48	0.0124038604013366\\
6.49	0.0123192165523289\\
6.5	0.0122347727351619\\
6.51	0.0121505286197618\\
6.52	0.01206648432005\\
6.53	0.0119826403965946\\
6.54	0.0118989978579953\\
6.55	0.0118155581610053\\
6.56	0.0117323232093978\\
6.57	0.0116492953515663\\
6.58	0.0115664773768933\\
6.59	0.011483872510873\\
6.6	0.0114014844090158\\
6.61	0.0113193171495458\\
6.62	0.0112373752249233\\
6.63	0.011155663532199\\
6.64	0.0110741873622398\\
6.65	0.0109929523878491\\
6.66	0.0109119646508122\\
6.67	0.0108312305479079\\
6.68	0.0107507568159122\\
6.69	0.0106705505156488\\
6.7	0.0105906190151128\\
6.71	0.0105109699717203\\
6.72	0.0104316113137315\\
6.73	0.010352551220892\\
6.74	0.0102737981043364\\
6.75	0.0101953605858227\\
6.76	0.0101172474763382\\
6.77	0.0100394677541329\\
6.78	0.00996203054224343\\
6.79	0.00988494508556004\\
6.8	0.0098082207275012\\
6.81	0.00973186688634042\\
6.82	0.00965589303127645\\
6.83	0.00958030865827286\\
6.84	0.00950512326575836\\
6.85	0.0094303463302281\\
6.86	0.00935598728182363\\
6.87	0.00928205547994709\\
6.88	0.00920856018897909\\
6.89	0.00913551055414241\\
6.9	0.00906291557760874\\
6.91	0.00899078409486997\\
6.92	0.00891912475146817\\
6.93	0.00884794598012095\\
6.94	0.00877725597830992\\
6.95	0.00870706268639077\\
6.96	0.00863737376628193\\
6.97	0.00856819658077956\\
6.98	0.00849953817355664\\
6.99	0.00843140524989483\\
7	0.00836380415821147\\
7.01	0.00829674087240195\\
7.02	0.00823022097507575\\
7.03	0.00816424964169826\\
7.04	0.00809883162570491\\
7.05	0.00803397124461136\\
7.06	0.00796967236715473\\
7.07	0.00790593840151121\\
7.08	0.00784277228461172\\
7.09	0.00778017647257578\\
7.1	0.00771815293231493\\
7.11	0.00765670313429445\\
7.12	0.0075958280464985\\
7.13	0.00753552812959879\\
7.14	0.00747580333335596\\
7.15	0.00741665309424366\\
7.16	0.00735807633431573\\
7.17	0.00730007146132494\\
7.18	0.00724263637007172\\
7.19	0.0071857684450114\\
7.2	0.00712946456408758\\
7.21	0.00707372110379589\\
7.22	0.00701853394546603\\
7.23	0.00696389848274426\\
7.24	0.00690980963026022\\
7.25	0.00685626183345645\\
7.26	0.00680324907955954\\
7.27	0.00675076490965987\\
7.28	0.00669880243187881\\
7.29	0.00664735433558739\\
7.3	0.00659641290664004\\
7.31	0.00654597004358615\\
7.32	0.00649601727482874\\
7.33	0.00644654577667247\\
7.34	0.00639754639223278\\
7.35	0.00634900965114604\\
7.36	0.0063009257900406\\
7.37	0.00625328477371778\\
7.38	0.00620607631698333\\
7.39	0.00615928990709214\\
7.4	0.00611291482672427\\
7.41	0.00606694017746512\\
7.42	0.00602135490370759\\
7.43	0.00597614781693689\\
7.44	0.00593130762031646\\
7.45	0.00588682293353582\\
7.46	0.00584268231784479\\
7.47	0.00579887430122139\\
7.48	0.00575538740359471\\
7.49	0.00571221016208701\\
7.5	0.00566933115618729\\
7.51	0.00562673903280619\\
7.52	0.00558442253115099\\
7.53	0.00554237050735296\\
7.54	0.0055005719587915\\
7.55	0.00545901604805343\\
7.56	0.00541769212646503\\
7.57	0.00537658975714206\\
7.58	0.00533569873750173\\
7.59	0.00529500912117409\\
7.6	0.00525451123927145\\
7.61	0.00521419572094395\\
7.62	0.005174053513191\\
7.63	0.00513407589986259\\
7.64	0.00509425451982293\\
7.65	0.00505458138420334\\
7.66	0.00501504889272719\\
7.67	0.00497564984906051\\
7.68	0.00493637747513831\\
7.69	0.00489722542444726\\
7.7	0.00485818779422131\\
7.71	0.00481925913652193\\
7.72	0.0047804344681841\\
7.73	0.00474170927958784\\
7.74	0.00470307954225424\\
7.75	0.00466454171522401\\
7.76	0.00462609275022241\\
7.77	0.00458773009558988\\
7.78	0.00454945169896592\\
7.79	0.00451125600873437\\
7.8	0.00447314197419701\\
7.81	0.00443510904451561\\
7.82	0.00439715716638656\\
7.83	0.00435928678048958\\
7.84	0.00432149881668642\\
7.85	0.004283794688003\\
7.86	0.00424617628341317\\
7.87	0.00420864595942105\\
7.88	0.00417120653048486\\
7.89	0.00413386125829929\\
7.9	0.00409661383995541\\
7.91	0.00405946839502169\\
7.92	0.00402242945156828\\
7.93	0.00398550193117519\\
7.94	0.00394869113296248\\
7.95	0.00391200271667413\\
7.96	0.0038754426848755\\
7.97	0.00383901736428482\\
7.98	0.00380273338630999\\
7.99	0.00376659766682508\\
8	0.00373061738523939\\
8.01	0.00369479996291555\\
8.02	0.00365915304099129\\
8.03	0.00362368445764671\\
8.04	0.00358840222490175\\
8.05	0.00355331450496954\\
8.06	0.0035184295862527\\
8.07	0.0034837558590266\\
8.08	0.00344930179087011\\
8.09	0.00341507590191981\\
8.1	0.00338108673999749\\
8.11	0.00334734285566851\\
8.12	0.00331385277731111\\
8.13	0.00328062498624671\\
8.14	0.00324766789198905\\
8.15	0.00321498980769408\\
8.16	0.0031825989258456\\
8.17	0.00315050329426114\\
8.18	0.00311871079246484\\
8.19	0.0030872291084898\\
8.2	0.00305606571616979\\
8.21	0.00302522785297388\\
8.22	0.0029947224984419\\
8.23	0.00296455635327919\\
8.24	0.00293473581914783\\
8.25	0.00290526697922755\\
8.26	0.0028761555795731\\
8.27	0.00284740701132891\\
8.28	0.00281902629384123\\
8.29	0.00279101805871118\\
8.3	0.002763386534824\\
8.31	0.002736135534402\\
8.32	0.00270926844010178\\
8.33	0.00268278819320233\\
8.34	0.00265669728290652\\
8.35	0.00263099773678244\\
8.36	0.00260569111236997\\
8.37	0.00258077848997584\\
8.38	0.00255626046667268\\
8.39	0.00253213715151324\\
8.4	0.00250840816198394\\
8.41	0.00248507262169495\\
8.42	0.00246212915931165\\
8.43	0.00243957590874633\\
8.44	0.0024174105105903\\
8.45	0.00239563011479449\\
8.46	0.00237423138458825\\
8.47	0.00235321050162529\\
8.48	0.00233256317235209\\
8.49	0.00231228463556876\\
8.5	0.00229236967117741\\
8.51	0.00227281261008483\\
8.52	0.00225360734524527\\
8.53	0.00223474734380957\\
8.54	0.00221622566035062\\
8.55	0.00219803495113347\\
8.56	0.00218016748938976\\
8.57	0.00216261518157324\\
8.58	0.00214536958453548\\
8.59	0.00212842192359219\\
8.6	0.00211176311143046\\
8.61	0.00209538376781393\\
8.62	0.00207927424002818\\
8.63	0.00206342462402476\\
8.64	0.00204782478620658\\
8.65	0.00203246438579741\\
8.66	0.0020173328977473\\
8.67	0.00200241963610792\\
8.68	0.00198771377782614\\
8.69	0.00197320438689408\\
8.7	0.00195888043879111\\
8.71	0.00194473084516944\\
8.72	0.00193074447870267\\
8.73	0.00191691019805429\\
8.74	0.00190321687288697\\
8.75	0.00188965340886593\\
8.76	0.00187620877258032\\
8.77	0.00186287201632673\\
8.78	0.00184963230269974\\
8.79	0.00183647892890493\\
8.8	0.00182340135077208\\
8.81	0.00181038920635945\\
8.82	0.00179743233913898\\
8.83	0.00178452082066927\\
8.84	0.0017716449727152\\
8.85	0.00175879538875767\\
8.86	0.00174596295483864\\
8.87	0.00173313886968507\\
8.88	0.00172031466406675\\
8.89	0.0017074822193428\\
8.9	0.00169463378513734\\
8.91	0.00168176199611714\\
8.92	0.00166885988781429\\
8.93	0.00165592091146149\\
8.94	0.00164293894780787\\
8.95	0.00162990831987075\\
8.96	0.00161682380459305\\
8.97	0.00160368064338723\\
8.98	0.00159047455152517\\
8.99	0.00157720172636355\\
9	0.00156385885437071\\
9.01	0.00155044311695618\\
9.02	0.00153695219506145\\
9.03	0.00152338427252841\\
9.04	0.00150973803822607\\
9.05	0.00149601268691435\\
9.06	0.00148220791887188\\
9.07	0.00146832393826313\\
9.08	0.00145436145027178\\
9.09	0.00144032165698738\\
9.1	0.00142620625205758\\
9.11	0.0014120174141401\\
9.12	0.00139775779914642\\
9.13	0.00138343053130829\\
9.14	0.00136903919308828\\
9.15	0.00135458781395537\\
9.16	0.00134008085806325\\
9.17	0.00132552321084534\\
9.18	0.00131092016458356\\
9.19	0.00129627740295901\\
9.2	0.00128160098465058\\
9.21	0.00126689732600371\\
9.22	0.00125217318281612\\
9.23	0.00123743563129275\\
9.24	0.00122269204821501\\
9.25	0.00120795009036301\\
9.26	0.00119321767325875\\
9.27	0.00117850294927857\\
9.28	0.00116381428517465\\
9.29	0.00114916023908607\\
9.3	0.00113454953707826\\
9.31	0.0011199910492754\\
9.32	0.00110549376565072\\
9.33	0.00109106677152471\\
9.34	0.00107671922284069\\
9.35	0.00106246032127677\\
9.36	0.00104829928925643\\
9.37	0.00103424534491792\\
9.38	0.00102030767710826\\
9.39	0.00100649542046471\\
9.4	0.000992817630644183\\
9.41	0.000979283259758379\\
9.42	0.000965901132089275\\
9.43	0.000952679920125599\\
9.44	0.000939628121002123\\
9.45	0.000926754033378829\\
9.46	0.000914065734835878\\
9.47	0.00090157105983546\\
9.48	0.000889277578295156\\
9.49	0.0008771925748432\\
9.5	0.000865323028795384\\
9.51	0.000853675594902903\\
9.52	0.000842256584933088\\
9.53	0.000831071950114337\\
9.54	0.000820127264489878\\
9.55	0.000809427709237198\\
9.56	0.000798978057969579\\
9.57	0.000788782663079246\\
9.58	0.000778845443136333\\
9.59	0.000769169871388531\\
9.6	0.00075975896538294\\
9.61	0.000750615277741895\\
9.62	0.000741740888113185\\
9.63	0.000733137396307759\\
9.64	0.000724805916652693\\
9.65	0.000716747073575719\\
9.66	0.000708960998409003\\
9.67	0.000701447327453142\\
9.68	0.00069420520128316\\
9.69	0.000687233265302956\\
9.7	0.000680529671553742\\
9.71	0.000674092081761501\\
9.72	0.000667917671626106\\
9.73	0.000662003136334133\\
9.74	0.000656344697282485\\
9.75	0.000650938109998833\\
9.76	0.000645778673238229\\
9.77	0.000640861239231238\\
9.78	0.000636180225058958\\
9.79	0.000631729625126143\\
9.8	0.000627503024703602\\
9.81	0.000623493614501425\\
9.82	0.000619694206241417\\
9.83	0.000616097249185432\\
9.84	0.000612694847580975\\
9.85	0.000609478778980654\\
9.86	0.000606440513387874\\
9.87	0.000603571233178779\\
9.88	0.000600861853761625\\
9.89	0.000598303044904602\\
9.9	0.000595885252693495\\
9.91	0.000593598722055222\\
9.92	0.00059143351979718\\
9.93	0.000589379558101566\\
9.94	0.000587426618415043\\
9.95	0.000585564375674363\\
9.96	0.00058378242281143\\
9.97	0.000582070295468418\\
9.98	0.000580417496872432\\
9.99	0.000578813522795318\\
};
\addlegendentry{$\hat{x}_3 \hspace{1mm}\rm{C-UIO}$}

\end{axis}
\end{tikzpicture}%

==> lyap2nd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time(s)},
ymin=0,
ymax=140,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left,font=\tiny, align=left, draw=white!15!black}
]
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	135.294695355862\\
0.01	132.525232824901\\
0.02	129.861029182461\\
0.03	127.262310501433\\
0.04	124.726727704115\\
0.05	122.252050737718\\
0.06	119.836161468803\\
0.07	117.477047026101\\
0.08	115.172793562945\\
0.09	112.921580412368\\
0.1	110.721674609697\\
0.11	108.571425759041\\
0.12	106.469261221655\\
0.13	104.413681605522\\
0.14	102.403256536865\\
0.15	100.43662069553\\
0.16	98.5124700973346\\
0.17	96.6295586075949\\
0.18	94.7866946710203\\
0.19	92.9827382441588\\
0.2	91.2165979174418\\
0.21	89.4872282147184\\
0.22	87.7936270589521\\
0.23	86.1348333934803\\
0.24	0.515312837610657\\
0.25	0.504151460883757\\
0.26	0.493439964336106\\
0.27	0.483148010027403\\
0.28	0.473247531724538\\
0.29	0.463712568621644\\
0.3	0.454519110818494\\
0.31	0.445644955750024\\
0.32	0.437069574813845\\
0.33	0.428773989493376\\
0.34	0.420740656321361\\
0.35	0.412953360072749\\
0.36	0.405397114617043\\
0.37	0.398058070898772\\
0.38	0.390923431550612\\
0.39	0.383981371677179\\
0.4	0.377220965378861\\
0.41	0.370632117614253\\
0.42	0.364205501027031\\
0.43	0.357932497388524\\
0.44	0.351805143331073\\
0.45	0.345816080069376\\
0.46	0.339958506827721\\
0.47	0.334226137710349\\
0.48	0.328613161770179\\
0.49	0.323114206047957\\
0.5	0.317724301369557\\
0.51	0.312438850703839\\
0.52	0.307253599897078\\
0.53	0.302164610612724\\
0.54	0.297168235317161\\
0.55	0.292261094163161\\
0.56	0.287440053633105\\
0.57	0.282702206813633\\
0.58	0.278044855182416\\
0.59	0.273465491796062\\
0.6	0.268961785776009\\
0.61	0.264531567996525\\
0.62	0.260172817885698\\
0.63	0.255883651256626\\
0.64	0.251662309091923\\
0.65	0.247507147210099\\
0.66	0.243416626747503\\
0.67	0.239389305394286\\
0.68	0.235423829327249\\
0.69	0.231518925786579\\
0.7	0.227673396247296\\
0.71	0.223886110139848\\
0.72	0.220155999077589\\
0.73	0.216482051551964\\
0.74	0.212863308059135\\
0.75	0.209298856624456\\
0.76	0.20578782869367\\
0.77	0.202329395362055\\
0.78	0.198922763914901\\
0.79	0.195567174654668\\
0.8	0.192261897992093\\
0.81	0.189006231780204\\
0.82	0.185799498871835\\
0.83	0.182641044882724\\
0.84	0.179530236143635\\
0.85	0.17646645782632\\
0.86	0.173449112229221\\
0.87	0.170477617210016\\
0.88	0.167551404753098\\
0.89	0.164669919661044\\
0.9	0.161832618360004\\
0.91	0.159038967809806\\
0.92	0.156288444510242\\
0.93	0.153580533595825\\
0.94	0.150914728011839\\
0.95	0.148290527765182\\
0.96	0.145707439244034\\
0.97	0.143164974600865\\
0.98	0.14066265119383\\
0.99	0.138199991081967\\
1	0.135776520570046\\
1.01	0.133391769799283\\
1.02	0.131045272380441\\
1.03	0.128736565066204\\
1.04	0.126465187459887\\
1.05	0.124230681757926\\
1.06	0.122032592523706\\
1.07	0.119870466490573\\
1.08	0.117743852392025\\
1.09	0.115652300817258\\
1.1	0.113595364090407\\
1.11	0.111572596171908\\
1.12	0.10958355258062\\
1.13	0.107627790335351\\
1.14	0.105704867914585\\
1.15	0.103814345233293\\
1.16	0.101955783635745\\
1.17	0.100128745903334\\
1.18	0.0983327962764542\\
1.19	0.0965675004895461\\
1.2	0.0948324258184251\\
1.21	0.0931271411390748\\
1.22	0.0914512169970778\\
1.23	0.0898042256869152\\
1.24	0.0881857413403437\\
1.25	0.0865953400231102\\
1.26	0.0850325998392351\\
1.27	0.0834971010421309\\
1.28	0.0819884261518262\\
1.29	0.0805061600775589\\
1.3	0.0790498902449986\\
1.31	0.0776192067274017\\
1.32	0.0762137023799552\\
1.33	0.0748329729766106\\
1.34	0.0734766173486877\\
1.35	0.0721442375245512\\
1.36	0.0708354388696683\\
1.37	0.0695498302263561\\
1.38	0.0682870240525549\\
1.39	0.0670466365589578\\
1.4	0.0658282878438705\\
1.41	0.0646316020251635\\
1.42	0.0634562073687236\\
1.43	0.0623017364128252\\
1.44	0.0611678260878622\\
1.45	0.0600541178309316\\
1.46	0.0589602576947536\\
1.47	0.0578858964504949\\
1.48	0.0568306896840354\\
1.49	0.0557942978853279\\
1.5	0.0547763865304652\\
1.51	0.0537766261561686\\
1.52	0.0527946924264119\\
1.53	0.0518302661909663\\
1.54	0.0508830335356729\\
1.55	0.0499526858243059\\
1.56	0.0490389197319317\\
1.57	0.0481414372697072\\
1.58	0.0472599458011074\\
1.59	0.0463941580496192\\
1.6	0.0455437920979745\\
1.61	0.0447085713790416\\
1.62	0.0438882246585194\\
1.63	0.0430824860096499\\
1.64	0.0422910947801524\\
1.65	0.0415137955516639\\
1.66	0.0407503380919677\\
1.67	0.0400004773003388\\
1.68	0.0392639731463597\\
1.69	0.038540590602565\\
1.7	0.0378300995713333\\
1.71	0.0371322748064127\\
1.72	0.0364468958295252\\
1.73	0.0357737468424752\\
1.74	0.0351126166352122\\
1.75	0.0344632984902984\\
1.76	0.0338255900842325\\
1.77	0.0331992933860786\\
1.78	0.0325842145538492\\
1.79	0.0319801638290819\\
1.8	0.0313869554300351\\
1.81	0.0308044074439297\\
1.82	0.0302323417186272\\
1.83	0.0296705837541397\\
1.84	0.0291189625943312\\
1.85	0.0285773107191633\\
1.86	0.0280454639377999\\
1.87	0.0275232612828791\\
1.88	0.0270105449062216\\
1.89	0.0265071599762292\\
1.9	0.0260129545771922\\
1.91	0.0255277796107073\\
1.92	0.0250514886993771\\
1.93	0.0245839380929305\\
1.94	0.0241249865768894\\
1.95	0.0236744953838711\\
1.96	0.0232323281075971\\
1.97	0.0227983506196586\\
1.98	0.0223724309890579\\
1.99	0.0219544394045354\\
2	0.0215442480996644\\
2.01	0.0211417312806857\\
2.02	0.0207467650570354\\
2.03	0.0203592273745038\\
2.04	0.0199789979509612\\
2.05	0.0196059582145653\\
2.06	0.0192399912443683\\
2.07	0.0188809817132289\\
2.08	0.0185288158329381\\
2.09	0.0181833813014625\\
2.1	0.017844567252211\\
2.11	0.0175122642052341\\
2.12	0.0171863640202686\\
2.13	0.0168667598515471\\
2.14	0.0165533461043005\\
2.15	0.0162460183928873\\
2.16	0.0159446735004973\\
2.17	0.0156492093403839\\
2.18	0.0153595249185952\\
2.19	0.0150755202981817\\
2.2	0.0147970965648758\\
2.21	0.0145241557942426\\
2.22	0.0142566010203257\\
2.23	0.0139943362058107\\
2.24	0.0137372662137519\\
2.25	0.0134852967809088\\
2.26	0.0132383344927577\\
2.27	0.0129962867602458\\
2.28	0.0127590617983654\\
2.29	0.0125265686066338\\
2.3	0.0122987169515653\\
2.31	0.0120754173512278\\
2.32	0.0118565810619787\\
2.33	0.0116421200674705\\
2.34	0.011431947070018\\
2.35	0.0112259754844151\\
2.36	0.0110241194342796\\
2.37	0.0108262937510037\\
2.38	0.0106324139753689\\
2.39	0.0104423963618835\\
2.4	0.01025615788588\\
2.41	0.0100736162533988\\
2.42	0.00989468991387085\\
2.43	0.0097192980755879\\
2.44	0.0095473607239406\\
2.45	0.00937879864237807\\
2.46	0.00921353343602571\\
2.47	0.0090514875578768\\
2.48	0.00889258433745473\\
2.49	0.0087367480118185\\
2.5	0.00858390375876595\\
2.51	0.00843397773206716\\
2.52	0.00828689709854172\\
2.53	0.00814259007677258\\
2.54	0.00800098597723265\\
2.55	0.00786201524358135\\
2.56	0.00772560949487369\\
2.57	0.00759170156841034\\
2.58	0.00746022556294265\\
2.59	0.00733111688193954\\
2.6	0.00720431227660884\\
2.61	0.00707974988836613\\
2.62	0.00695736929043455\\
2.63	0.00683711152825859\\
2.64	0.00671891915841735\\
2.65	0.0066027362857231\\
2.66	0.00648850859819813\\
2.67	0.00637618339963127\\
2.68	0.0062657096394236\\
2.69	0.00615703793944886\\
2.7	0.00605012061766739\\
2.71	0.00594491170825025\\
2.72	0.00584136697798956\\
2.73	0.00573944393879456\\
2.74	0.00563910185609283\\
2.75	0.00554030175298454\\
2.76	0.0054430064100228\\
2.77	0.00534718036052022\\
2.78	0.00525278988131142\\
2.79	0.00515980297893155\\
2.8	0.00506818937119903\\
2.81	0.00497792046422354\\
2.82	0.00488896932488755\\
2.83	0.00480131064888447\\
2.84	0.00471492072442125\\
2.85	0.00462977739172679\\
2.86	0.00454585999853126\\
2.87	0.00446314935171388\\
2.88	0.00438162766533553\\
2.89	0.00430127850530253\\
2.9	0.00422208673092568\\
2.91	0.00414403843366093\\
2.92	0.00406712087333414\\
2.93	0.00399132241217004\\
2.94	0.00391663244695511\\
2.95	0.00384304133967812\\
2.96	0.00377054034699715\\
2.97	0.00369912154888724\\
2.98	0.00362877777682683\\
2.99	0.00355950254187786\\
3	0.00349128996301323\\
3.01	0.0034241346960387\\
3.02	0.00335803186344732\\
3.03	0.00329297698553356\\
3.04	0.00322896591308109\\
3.05	0.00316599476192168\\
3.06	0.00310405984964495\\
3.07	0.00304315763471925\\
3.08	0.00298328465826043\\
3.09	0.00292443748866461\\
3.1	0.00286661266929381\\
3.11	0.0028098066693791\\
3.12	0.00275401583827864\\
3.13	0.002699236363201\\
3.14	0.00264546423047594\\
3.15	0.00259269519042773\\
3.16	0.00254092472587778\\
3.17	0.00249014802427658\\
3.18	0.00244035995343778\\
3.19	0.00239155504082203\\
3.2	0.00234372745629266\\
3.21	0.00229687099824268\\
3.22	0.00225097908296985\\
3.23	0.0022060447371573\\
3.24	0.00216206059329759\\
3.25	0.00211901888788278\\
3.26	0.00207691146216778\\
3.27	0.00203572976530339\\
3.28	0.00199546485962421\\
3.29	0.0019561074278706\\
3.3	0.00191764778211818\\
3.31	0.00188007587418566\\
3.32	0.00184338130729186\\
3.33	0.00180755334873507\\
3.34	0.00177258094337249\\
3.35	0.00173845272768312\\
3.36	0.000227430328832452\\
3.37	0.00022285115663876\\
3.38	0.000218451210844004\\
3.39	0.000214212067645801\\
3.4	0.000210117035434193\\
3.41	0.000206151060629651\\
3.42	0.000202300636933695\\
3.43	0.000198553717582606\\
3.44	0.000194899630247666\\
3.45	0.000191328994275391\\
3.46	0.00018783364000969\\
3.47	0.000184406529984251\\
3.48	0.000181041681816898\\
3.49	0.00017773409267927\\
3.5	0.00017447966525407\\
3.51	0.000171275135128217\\
3.52	0.00016811799960387\\
3.53	0.000165006447939801\\
3.54	0.000161939293063648\\
3.55	0.000158915904820003\\
3.56	0.000155936144841328\\
3.57	0.00015300030314731\\
3.58	0.000150109036593814\\
3.59	0.000147263309304964\\
3.6	0.000144464335231587\\
3.61	0.0001417135229853\\
3.62	0.000139012423100819\\
3.63	0.00013636267787974\\
3.64	0.000133765973966243\\
3.65	0.000131223997800211\\
3.66	0.000128738394085328\\
3.67	0.00012631072739964\\
3.68	0.000123942447063265\\
3.69	0.000121634855363776\\
3.7	0.000119389079222858\\
3.71	0.000117206045369942\\
3.72	0.000115086459068863\\
3.73	0.000113030786422789\\
3.74	0.000111039240260812\\
3.75	0.000109111769587245\\
3.76	0.00010724805255174\\
3.77	0.000105447492875069\\
3.78	0.000103709219642568\\
3.79	0.000102032090354359\\
3.8	0.000100414697099377\\
3.81	9.88553756988162e-05\\
3.82	9.73522176443534e-05\\
3.83	9.5903084637451e-05\\
3.84	9.45056255182928e-05\\
3.85	9.31572953572389e-05\\
3.86	9.18553764673759e-05\\
3.87	9.05970010846686e-05\\
3.88	8.9379175452276e-05\\
3.89	8.81988050376832e-05\\
3.9	8.70527206060601e-05\\
3.91	8.59377048698192e-05\\
3.92	8.48505194341251e-05\\
3.93	8.37879317594861e-05\\
3.94	8.27467418670592e-05\\
3.95	8.17238085186634e-05\\
3.96	8.07160746126802e-05\\
3.97	7.97205915480072e-05\\
3.98	7.87345423217734e-05\\
3.99	7.77552631417781e-05\\
4	7.67802633520532e-05\\
4.01	7.58072434888182e-05\\
4.02	7.48341113047854e-05\\
4.03	7.38589956216375e-05\\
4.04	7.28802578935316e-05\\
4.05	7.18965013885145e-05\\
4.06	7.09065779194173e-05\\
4.07	6.99095920808891e-05\\
4.08	6.8904902974576e-05\\
4.09	6.78921234298144e-05\\
4.1	6.68711167522805e-05\\
4.11	6.58419910574575e-05\\
4.12	6.48050912697569e-05\\
4.13	6.37609888908372e-05\\
4.14	6.27104696623708e-05\\
4.15	6.16545192687363e-05\\
4.16	6.0594307243796e-05\\
4.17	5.95311692628498e-05\\
4.18	5.84665880158036e-05\\
4.19	5.74021728705632e-05\\
4.2	5.63396385464073e-05\\
4.21	5.52807830256326e-05\\
4.22	5.42274649378077e-05\\
4.23	5.31815806547925e-05\\
4.24	5.21450413360103e-05\\
4.25	5.11197501622667e-05\\
4.26	5.0107579992983e-05\\
4.27	4.91103516757463e-05\\
4.28	4.8129813228976e-05\\
4.29	4.71676201080462e-05\\
4.3	4.6225316752775e-05\\
4.31	4.53043195997464e-05\\
4.32	4.44059017266284e-05\\
4.33	4.35311792778405e-05\\
4.34	4.26810998015202e-05\\
4.35	4.185643260716e-05\\
4.36	4.10577612316415e-05\\
4.37	4.02854780789622e-05\\
4.38	3.95397812758489e-05\\
4.39	3.88206737620847e-05\\
4.4	3.81279646108691e-05\\
4.41	3.74612725510648e-05\\
4.42	3.68200316402399e-05\\
4.43	3.6203499014866e-05\\
4.44	3.56107646225298e-05\\
4.45	3.50407628202931e-05\\
4.46	3.44922857041146e-05\\
4.47	3.39639980162815e-05\\
4.48	3.34544534615577e-05\\
4.49	3.29621122482256e-05\\
4.5	3.24853596576977e-05\\
4.51	3.20225254357908e-05\\
4.52	3.15719037904952e-05\\
4.53	3.11317737748936e-05\\
4.54	3.07004198301215e-05\\
4.55	3.02761522618017e-05\\
4.56	2.9857327424244e-05\\
4.57	2.94423673899878e-05\\
4.58	2.90297788877103e-05\\
4.59	2.86181712994189e-05\\
4.6	2.8206273517687e-05\\
4.61	2.77929494758033e-05\\
4.62	2.73772121775737e-05\\
4.63	2.69582360693386e-05\\
4.64	2.65353676141134e-05\\
4.65	2.61081339466242e-05\\
4.66	2.56762495081209e-05\\
4.67	2.52396205810412e-05\\
4.68	2.47983476655579e-05\\
4.69	2.43527256627777e-05\\
4.7	2.39032418522817e-05\\
4.71	2.34505716749751e-05\\
4.72	2.29955723552274e-05\\
4.73	2.25392744191221e-05\\
4.74	2.20828711878641e-05\\
4.75	2.1627706346777e-05\\
4.76	2.11752597109041e-05\\
4.77	2.07271313273282e-05\\
4.78	2.02850240723333e-05\\
4.79	1.98507249176116e-05\\
4.8	1.94260850544066e-05\\
4.81	1.9012999076986e-05\\
4.82	1.86133834374073e-05\\
4.83	1.82291543920379e-05\\
4.84	1.7862205666438e-05\\
4.85	1.75143860691281e-05\\
4.86	1.71874772863536e-05\\
4.87	1.68831720891299e-05\\
4.88	1.6603053180752e-05\\
4.89	1.63485729074157e-05\\
4.9	1.61210340469118e-05\\
4.91	1.59215718803899e-05\\
4.92	1.57511377401274e-05\\
4.93	1.56104842122135e-05\\
4.94	1.5500152157194e-05\\
4.95	1.54204596941647e-05\\
4.96	1.53714932746531e-05\\
4.97	1.53531009523451e-05\\
4.98	1.53648879330337e-05\\
4.99	1.5406214466863e-05\\
5	1.54761961217262e-05\\
5.01	1.55737064531338e-05\\
5.02	1.56973820620847e-05\\
5.03	1.58456300086538e-05\\
5.04	1.60166375255347e-05\\
5.05	1.62083839527001e-05\\
5.06	1.64186547920967e-05\\
5.07	1.66450577598633e-05\\
5.08	1.68850406934253e-05\\
5.09	1.71359111519618e-05\\
5.1	1.73948575314601e-05\\
5.11	1.76589715000336e-05\\
5.12	1.79252715455333e-05\\
5.13	1.81907274158298e-05\\
5.14	1.84522852226378e-05\\
5.15	1.87068929725658e-05\\
5.16	1.89515262840681e-05\\
5.17	1.91832140464522e-05\\
5.18	1.9399063776925e-05\\
5.19	1.95962864338895e-05\\
5.2	1.97722204492994e-05\\
5.21	1.99243547498738e-05\\
5.22	2.00503505461541e-05\\
5.23	2.01480616798437e-05\\
5.24	2.02155533333171e-05\\
5.25	2.02511189206168e-05\\
5.26	2.02532949964967e-05\\
5.27	2.02208740388955e-05\\
5.28	2.01529149804506e-05\\
5.29	2.00487513863018e-05\\
5.3	1.99079971978268e-05\\
5.31	1.97305499853858e-05\\
5.32	1.95165916770634e-05\\
5.33	1.92665867546409e-05\\
5.34	1.8981277932358e-05\\
5.35	1.86616793583165e-05\\
5.36	1.83090674021466e-05\\
5.37	1.79249691158e-05\\
5.38	1.75111484767324e-05\\
5.39	1.70695905440185e-05\\
5.4	1.66024836780068e-05\\
5.41	1.61121999926464e-05\\
5.42	1.56012742265805e-05\\
5.43	1.50723812341251e-05\\
5.44	1.4528312310415e-05\\
5.45	1.3971950575947e-05\\
5.46	1.34062456546331e-05\\
5.47	1.28341878858844e-05\\
5.48	1.22587823154636e-05\\
5.49	1.16830227115823e-05\\
5.5	1.11098658519813e-05\\
5.51	1.05422063247289e-05\\
5.52	9.98285207999781e-06\\
5.53	9.43450096225288e-06\\
5.54	8.89971844233455e-06\\
5.55	8.38091675668062e-06\\
5.56	7.88033564681562e-06\\
5.57	7.4000248761078e-06\\
5.58	6.94182868302534e-06\\
5.59	6.5073723108342e-06\\
5.6	6.09805073291473e-06\\
5.61	5.71501967114013e-06\\
5.62	5.35918898194821e-06\\
5.63	5.03121846130993e-06\\
5.64	4.73151609588806e-06\\
5.65	4.46023876350648e-06\\
5.66	4.21729536194043e-06\\
5.67	4.00235232112256e-06\\
5.68	3.8148414305039e-06\\
5.69	3.65396989056637e-06\\
5.7	3.51873247579683e-06\\
5.71	3.40792567584098e-06\\
5.72	3.320163662323e-06\\
5.73	3.25389591118444e-06\\
5.74	3.20742629443323e-06\\
5.75	3.17893344116169e-06\\
5.76	3.16649215565149e-06\\
5.77	3.16809567050685e-06\\
5.78	3.18167850509269e-06\\
5.79	3.20513969421989e-06\\
5.8	3.23636614904305e-06\\
5.81	3.27325591154066e-06\\
5.82	3.18097058737723e-06\\
5.83	3.32781063757755e-06\\
5.84	3.46489660736759e-06\\
5.85	3.59047927764516e-06\\
5.86	3.70294423089972e-06\\
5.87	3.80082916169371e-06\\
5.88	3.88283958236488e-06\\
5.89	3.94786276135099e-06\\
5.9	3.9949797499264e-06\\
5.91	4.02347537302009e-06\\
5.92	4.03284608082257e-06\\
5.93	4.02280558002792e-06\\
5.94	3.99328818635135e-06\\
5.95	3.94444986346869e-06\\
5.96	3.87666693721823e-06\\
5.97	3.79053249777091e-06\\
5.98	3.68685052613941e-06\\
5.99	3.56662780470258e-06\\
6	3.43106369410532e-06\\
6.01	3.28153788063272e-06\\
6.02	3.11959621901146e-06\\
6.03	2.94693481497826e-06\\
6.04	2.76538250996562e-06\\
6.05	2.57688194664387e-06\\
6.06	2.38346940850824e-06\\
6.07	2.18725363933677e-06\\
6.08	1.9903938587844e-06\\
6.09	1.79507719867804e-06\\
6.1	1.60349579060053e-06\\
6.11	1.41782373901323e-06\\
6.12	1.24019421549735e-06\\
6.13	1.072676908628e-06\\
6.14	9.17256060519261e-07\\
6.15	7.75809315346302e-07\\
6.16	6.50087597057877e-07\\
6.17	5.41696223255314e-07\\
6.18	4.52077449875134e-07\\
6.19	3.82494626970424e-07\\
6.2	3.34018129776675e-07\\
6.21	3.07513211420473e-07\\
6.22	3.0362990434785e-07\\
6.23	3.22795076971586e-07\\
6.24	3.65206730369092e-07\\
6.25	4.30830597334622e-07\\
6.26	5.19399082915016e-07\\
6.27	6.30412561991956e-07\\
6.28	7.63143025701671e-07\\
6.29	9.16640044830943e-07\\
6.3	1.08973899492457e-06\\
6.31	1.28107146502567e-06\\
6.32	1.48907774988633e-06\\
6.33	1.7120213044249e-06\\
6.34	1.94800501932481e-06\\
6.35	2.1949891581955e-06\\
6.36	2.45081077987156e-06\\
6.37	2.71320445423192e-06\\
6.38	2.97982406679362e-06\\
6.39	3.24826549610174e-06\\
6.4	3.51608993895382e-06\\
6.41	3.78084765173944e-06\\
6.42	4.04010187170413e-06\\
6.43	4.29145267988608e-06\\
6.44	7.3444390284256e-06\\
6.45	7.51816274563005e-06\\
6.46	7.68444246436935e-06\\
6.47	7.84026738911391e-06\\
6.48	7.98284699805886e-06\\
6.49	8.10962698515861e-06\\
6.5	9.15150536036352e-06\\
6.51	9.20701261111613e-06\\
6.52	9.24403902624633e-06\\
6.53	9.26074028825804e-06\\
6.54	9.25558752999374e-06\\
6.55	9.22737040158591e-06\\
6.56	9.17519787862335e-06\\
6.57	9.09849676043795e-06\\
6.58	1.03954003428545e-05\\
6.59	1.02323458474059e-05\\
6.6	1.00479707138446e-05\\
6.61	9.84253751804221e-06\\
6.62	9.61661657250552e-06\\
6.63	9.37106901761375e-06\\
6.64	9.10702799866549e-06\\
6.65	8.825878061321e-06\\
6.66	8.5292329177183e-06\\
6.67	1.02302078048244e-05\\
6.68	9.86112815819907e-06\\
6.69	9.48521060138072e-06\\
6.7	9.10438207120596e-06\\
6.71	8.7207061807977e-06\\
6.72	8.33635279565815e-06\\
6.73	7.95356756153975e-06\\
6.74	7.57464161976009e-06\\
6.75	7.20188174655972e-06\\
6.76	6.83758115189475e-06\\
6.77	6.4839911690848e-06\\
6.78	6.14329406048338e-06\\
6.79	5.81757715586221e-06\\
6.8	5.50880852926059e-06\\
6.81	5.21881440722931e-06\\
6.82	4.94925848636971e-06\\
6.83	4.70162332139706e-06\\
6.84	4.47719392646448e-06\\
6.85	4.27704371260383e-06\\
6.86	4.10202286294947e-06\\
6.87	3.95274922515068e-06\\
6.88	3.82960177730672e-06\\
6.89	3.7327167000446e-06\\
6.9	3.66198606327619e-06\\
6.91	3.61705911198521e-06\\
6.92	3.59734611129958e-06\\
6.93	3.602024687337e-06\\
6.94	3.63004857719138e-06\\
6.95	3.68015867905083e-06\\
6.96	3.75089627217889e-06\\
6.97	3.84061825642005e-06\\
6.98	3.94751424231102e-06\\
6.99	4.06962530594373e-06\\
7	4.20486420752194e-06\\
7.01	4.3510368594347e-06\\
7.02	4.50586481852451e-06\\
7.03	4.66700856832805e-06\\
7.04	4.83209135046073e-06\\
7.05	4.99872330002998e-06\\
7.06	5.16452563811426e-06\\
7.07	5.32715467485983e-06\\
7.08	5.48432537969474e-06\\
7.09	5.633834280537e-06\\
7.1	5.77358146136927e-06\\
7.11	5.90159143766389e-06\\
7.12	6.01603270097272e-06\\
7.13	6.11523573819996e-06\\
7.14	5.68542359000352e-06\\
7.15	5.7467621890852e-06\\
7.16	5.78895044371671e-06\\
7.17	5.81117687834487e-06\\
7.18	5.81285097682304e-06\\
7.19	5.79360869444009e-06\\
7.2	5.75331564864775e-06\\
7.21	5.69206795737321e-06\\
7.22	5.61019071814484e-06\\
7.23	5.50823414530875e-06\\
7.24	4.96931512618699e-06\\
7.25	4.41178257970735e-06\\
7.26	4.27102418618094e-06\\
7.27	3.93397916682244e-06\\
7.28	3.76487321848239e-06\\
7.29	3.58161502505566e-06\\
7.3	3.38610056459629e-06\\
7.31	3.18035017345404e-06\\
7.32	2.96648755368542e-06\\
7.33	2.74671777632005e-06\\
7.34	2.52330450306847e-06\\
7.35	2.29854665669323e-06\\
7.36	2.07475477556381e-06\\
7.37	1.8542272908596e-06\\
7.38	1.63922696546269e-06\\
7.39	1.43195773173115e-06\\
7.4	1.23454216115328e-06\\
7.41	1.048999792335e-06\\
7.42	8.77226534994586e-07\\
7.43	7.20975356642035e-07\\
7.44	5.81838445601922e-07\\
7.45	4.61231029051894e-07\\
7.46	3.60377008007178e-07\\
7.47	2.80296552799727e-07\\
7.48	2.21795782814641e-07\\
7.49	1.8545863319352e-07\\
7.5	1.71640989187888e-07\\
7.51	1.80467145968062e-07\\
7.52	2.11828628283028e-07\\
7.53	2.6538538060322e-07\\
7.54	3.40569314509922e-07\\
7.55	4.3659017639109e-07\\
7.56	5.52443675151705e-07\\
7.57	6.86921786918682e-07\\
7.58	8.38625131830113e-07\\
7.59	1.0059772971766e-06\\
7.6	1.18724096157778e-06\\
7.61	1.38053565679502e-06\\
7.62	1.58385698730322e-06\\
7.63	1.79509711311005e-06\\
7.64	2.01206628860612e-06\\
7.65	2.23251523961623e-06\\
7.66	2.45415815238965e-06\\
7.67	2.67469604213394e-06\\
7.68	2.89184026485025e-06\\
7.69	3.10333593478337e-06\\
7.7	3.30698501076191e-06\\
7.71	3.50066881798827e-06\\
7.72	3.68236977749957e-06\\
7.73	3.85019212348361e-06\\
7.74	4.00238139876166e-06\\
7.75	4.13734253101122e-06\\
7.76	4.08276113056851e-06\\
7.77	4.18772791644474e-06\\
7.78	4.27192938969449e-06\\
7.79	4.33448684283957e-06\\
7.8	4.37474780875007e-06\\
7.81	4.39229245740269e-06\\
7.82	4.38693766603089e-06\\
7.83	4.35873872107771e-06\\
7.84	4.30798863395393e-06\\
7.85	4.23521507651865e-06\\
7.86	4.14117496595187e-06\\
7.87	4.02684675223512e-06\\
7.88	3.8934204844004e-06\\
7.89	3.74228575397852e-06\\
7.9	3.57501763531213e-06\\
7.91	3.39336076246826e-06\\
7.92	3.19921170114513e-06\\
7.93	2.99459979110089e-06\\
7.94	2.78166664993211e-06\\
7.95	2.56264454252529e-06\\
7.96	2.33983383186089e-06\\
7.97	2.11557973616011e-06\\
7.98	1.89224862433094e-06\\
7.99	1.67220408638381e-06\\
8	1.45778301782654e-06\\
8.01	1.25127195698528e-06\\
8.02	1.05488391176116e-06\\
8.03	8.707359075181e-07\\
8.04	7.00827480705982e-07\\
8.05	5.47020333430184e-07\\
8.06	4.11019352678277e-07\\
8.07	2.94355184367223e-07\\
8.08	1.98368536903785e-07\\
8.09	1.2419637177791e-07\\
8.1	7.27601198952915e-08\\
8.11	4.47560422162979e-08\\
8.12	4.06478319005918e-08\\
8.13	6.06615328281893e-08\\
8.14	1.04782826284943e-07\\
8.15	1.72756713994501e-07\\
8.16	2.64089601793389e-07\\
8.17	3.7805376429826e-07\\
8.18	8.43412387007106e-07\\
8.19	9.70099352471311e-07\\
8.2	1.11755262963564e-06\\
8.21	1.61262764611484e-06\\
8.22	1.78399268281924e-06\\
8.23	1.97110194599661e-06\\
8.24	2.17192056499084e-06\\
8.25	2.64609381434972e-06\\
8.26	2.85664439708298e-06\\
8.27	3.07452362087549e-06\\
8.28	3.45662257483194e-06\\
8.29	3.76750161524363e-06\\
8.3	4.03100775458219e-06\\
8.31	4.27590649872416e-06\\
8.32	4.46683894560293e-06\\
8.33	4.61422734196361e-06\\
8.34	4.68889250445989e-06\\
8.35	4.87207044916139e-06\\
8.36	4.85625943579783e-06\\
8.37	5.01585033654885e-06\\
8.38	5.15851181311422e-06\\
8.39	5.05111080119073e-06\\
8.4	5.1614948426437e-06\\
8.41	5.25059024705175e-06\\
8.42	5.07345485206893e-06\\
8.43	5.12417665819346e-06\\
8.44	5.15111080743582e-06\\
8.45	5.1539434778748e-06\\
8.46	4.94809094842513e-06\\
8.47	4.90886830780103e-06\\
8.48	4.84585061554215e-06\\
8.49	4.75966378913229e-06\\
8.5	4.65117163449756e-06\\
8.51	4.52146546295176e-06\\
8.52	4.37185155682735e-06\\
8.53	4.20383660786911e-06\\
8.54	4.01911127237252e-06\\
8.55	3.81953200570325e-06\\
8.56	3.63292335580484e-06\\
8.57	3.41113111865731e-06\\
8.58	3.18046041818203e-06\\
8.59	2.94318886329116e-06\\
8.6	2.70165892467072e-06\\
8.61	2.45825295973218e-06\\
8.62	2.21536804111342e-06\\
8.63	1.97539083062595e-06\\
8.64	1.74067274003784e-06\\
8.65	1.51350561733363e-06\\
8.66	1.29609819181777e-06\\
8.67	1.09055350394366e-06\\
8.68	8.98847535994194e-07\\
8.69	7.22809247808383e-07\\
8.7	5.64102207867591e-07\\
8.71	4.2420799418396e-07\\
8.72	3.04411521938997e-07\\
8.73	2.05788435711392e-07\\
8.74	1.29194683660071e-07\\
8.75	7.525836943981e-08\\
8.76	4.437395504074e-08\\
8.77	3.66988644878367e-08\\
8.78	5.21525145450814e-08\\
8.79	9.04177745730725e-08\\
8.8	1.50944833651583e-07\\
8.81	2.32957429275938e-07\\
8.82	3.3546136860899e-07\\
8.83	4.5725525062565e-07\\
8.84	5.96943275772279e-07\\
8.85	7.52950009192224e-07\\
8.86	9.23536944326551e-07\\
8.87	1.10682069600812e-06\\
8.88	1.30079263617191e-06\\
8.89	1.50333977119338e-06\\
8.9	1.71226664775327e-06\\
8.91	1.92531806414618e-06\\
8.92	2.14020235620503e-06\\
8.93	2.35461502156409e-06\\
8.94	2.56626244290556e-06\\
8.95	2.77288547013089e-06\\
8.96	2.97228262308738e-06\\
8.97	3.16233268058762e-06\\
8.98	3.34101642784655e-06\\
8.99	3.50643734314464e-06\\
9	3.65684101540534e-06\\
9.01	3.79063309733814e-06\\
9.02	3.90639561363395e-06\\
9.03	4.00290146043187e-06\\
9.04	4.07912695059305e-06\\
9.05	4.13426227903198e-06\\
9.06	4.16771980341652e-06\\
9.07	4.25532912456184e-06\\
9.08	4.2463594190922e-06\\
9.09	4.21501539844971e-06\\
9.1	4.16162790408656e-06\\
9.11	4.08675829471736e-06\\
9.12	3.99119265607703e-06\\
9.13	3.87593373425354e-06\\
9.14	3.74219067446112e-06\\
9.15	3.59136666916226e-06\\
9.16	3.42504464037751e-06\\
9.17	3.24497110073203e-06\\
9.18	3.05303835610734e-06\\
9.19	2.85126522925356e-06\\
9.2	2.64177649870177e-06\\
9.21	2.42678126006899e-06\\
9.22	2.20855042768803e-06\\
9.23	1.98939360313703e-06\\
9.24	1.77163554351842e-06\\
9.25	1.55759246642438e-06\\
9.26	1.34954843009933e-06\\
9.27	1.1497320265949e-06\\
9.28	9.60293622561694e-07\\
9.29	7.83283376839288e-07\\
9.3	6.2063025622801e-07\\
9.31	4.74122260819291e-07\\
9.32	3.45388058158328e-07\\
9.33	2.35880211392338e-07\\
9.34	1.46860170592034e-07\\
9.35	7.93851787667348e-08\\
9.36	3.42972249324566e-08\\
9.37	1.22141560605335e-08\\
9.38	1.3523038126778e-08\\
9.39	3.83758339357281e-08\\
9.4	8.66874421906527e-08\\
9.41	1.58136118616668e-07\\
9.42	3.67339620179903e-07\\
9.43	7.08178251687651e-07\\
9.44	8.1285092661201e-07\\
9.45	9.38397251121974e-07\\
9.46	1.08344954454091e-06\\
9.47	1.24644769663762e-06\\
9.48	1.66671721032751e-06\\
9.49	1.84890323610632e-06\\
9.5	2.04370494434975e-06\\
9.51	2.42831808408921e-06\\
9.52	2.63419918692011e-06\\
9.53	2.96194359143471e-06\\
9.54	3.17301591319881e-06\\
9.55	3.4510338983986e-06\\
9.56	3.69170436108875e-06\\
9.57	3.89644360824463e-06\\
9.58	4.03223433903551e-06\\
9.59	4.22524366501618e-06\\
9.6	4.30421928948822e-06\\
9.61	4.14281810091793e-06\\
9.62	4.44145747555873e-06\\
9.63	7.78055740632074e-06\\
9.64	1.03434672933786e-05\\
9.65	1.10348898526528e-05\\
9.66	1.10392273723e-05\\
9.67	1.17622427859273e-05\\
9.68	1.17095457631207e-05\\
9.69	1.25246122623133e-05\\
9.7	1.24076312538412e-05\\
9.71	1.22700855880639e-05\\
9.72	1.31516354985615e-05\\
9.73	1.29434609197875e-05\\
9.74	1.2715651865294e-05\\
9.75	1.24682788000889e-05\\
9.76	1.22017308400607e-05\\
9.77	1.30789031400679e-05\\
9.78	1.27440180529514e-05\\
9.79	1.23952876179981e-05\\
9.8	1.20338976442988e-05\\
9.81	1.16612759844915e-05\\
9.82	1.12790658877173e-05\\
9.83	1.08890983392826e-05\\
9.84	1.04933635937906e-05\\
9.85	1.00939821193634e-05\\
9.86	9.69317517922374e-06\\
9.87	9.29323528313188e-06\\
9.88	8.89649674494838e-06\\
9.89	8.50530658402602e-06\\
9.9	8.12199600698107e-06\\
9.91	7.74885270288008e-06\\
9.92	7.38809417899064e-06\\
9.93	7.04184235593333e-06\\
9.94	6.71209963059802e-06\\
9.95	6.40072660259664e-06\\
9.96	6.10942164531103e-06\\
9.97	5.8397024861909e-06\\
9.98	5.592889942717e-06\\
9.99	5.37009394080079e-06\\
};
\addlegendentry{R-UIO}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	135.294695355862\\
0.01	132.525232824901\\
0.02	129.861029182461\\
0.03	127.262310501433\\
0.04	124.726727704115\\
0.05	122.252050737718\\
0.06	119.836161468803\\
0.07	117.477047026101\\
0.08	115.172793562945\\
0.09	112.921580412368\\
0.1	110.721674609697\\
0.11	108.571425759041\\
0.12	106.469261221655\\
0.13	104.413681605522\\
0.14	102.403256536865\\
0.15	100.43662069553\\
0.16	98.5124700973346\\
0.17	96.6295586075949\\
0.18	94.7866946710203\\
0.19	92.9827382441588\\
0.2	91.2165979174418\\
0.21	89.4872282147184\\
0.22	87.7936270589521\\
0.23	86.1348333934803\\
0.24	84.5099249489198\\
0.25	82.9180161464421\\
0.26	81.3582561287389\\
0.27	79.8298269105584\\
0.28	78.331941641217\\
0.29	76.8638429719773\\
0.3	75.4248015216477\\
0.31	74.0141144341795\\
0.32	72.631104022447\\
0.33	71.2751164927623\\
0.34	69.945520745036\\
0.35	68.6417072438168\\
0.36	67.3630869557527\\
0.37	66.1090903493055\\
0.38	64.8791664528152\\
0.39	63.6727819672653\\
0.4	62.4894204303343\\
0.41	61.3285814285385\\
0.42	60.1897798544766\\
0.43	59.0725452063796\\
0.44	57.9764209273506\\
0.45	56.900963781843\\
0.46	55.8457432670906\\
0.47	54.8103410573408\\
0.48	53.7943504788894\\
0.49	52.7973760140363\\
0.5	51.8190328322066\\
0.51	50.8589463465919\\
0.52	49.9167517947731\\
0.53	48.992093841883\\
0.54	48.0846262049594\\
0.55	47.1940112972265\\
0.56	46.3199198911212\\
0.57	45.4620307989561\\
0.58	44.6200305701822\\
0.59	43.7936132042794\\
0.6	42.982479878363\\
0.61	42.1863386886542\\
0.62	41.4049044050134\\
0.63	40.6378982377865\\
0.64	39.8850476162621\\
0.65	39.1460859780778\\
0.66	38.4207525689589\\
0.67	37.7087922522075\\
0.68	37.0099553273972\\
0.69	36.3239973577613\\
0.7	35.6506790057943\\
0.71	34.9897658766135\\
0.72	34.3410283686581\\
0.73	33.7042415313238\\
0.74	33.0791849291605\\
0.75	32.4656425122759\\
0.76	31.8634024926151\\
0.77	31.272257225801\\
0.78	30.6920030982417\\
0.79	30.1224404192229\\
0.8	29.563373317728\\
0.81	29.014609643732\\
0.82	28.4759608737398\\
0.83	27.9472420203453\\
0.84	27.4282715456028\\
0.85	26.9188712780129\\
0.86	26.4188663329364\\
0.87	25.9280850362592\\
0.88	25.4463588511389\\
0.89	24.9735223076769\\
0.9	24.5094129353631\\
0.91	24.0538711981513\\
0.92	23.6067404320298\\
0.93	23.1678667849581\\
0.94	22.7370991590477\\
0.95	22.3142891548703\\
0.96	21.8992910177846\\
0.97	21.4919615861738\\
0.98	21.0921602414974\\
0.99	20.6997488600591\\
1	20.3145917664027\\
1.01	19.936555688249\\
1.02	19.565509712891\\
1.03	19.2013252449714\\
1.04	18.8438759655656\\
1.05	18.493037792502\\
1.06	18.1486888418498\\
1.07	17.8107093905122\\
1.08	17.478981839863\\
1.09	17.1533906803683\\
1.1	16.8338224571389\\
1.11	16.5201657363595\\
1.12	16.2123110725468\\
1.13	15.9101509765863\\
1.14	15.6135798845055\\
1.15	15.3224941269385\\
1.16	15.0367918992429\\
1.17	14.7563732322295\\
1.18	14.4811399634695\\
1.19	14.2109957091436\\
1.2	13.9458458364018\\
1.21	13.6855974362019\\
1.22	13.4301592965992\\
1.23	13.1794418764594\\
1.24	12.9333572795691\\
1.25	12.6918192291213\\
1.26	12.4547430425517\\
1.27	12.2220456067072\\
1.28	11.9936453533251\\
1.29	11.7694622348068\\
1.3	11.5494177002686\\
1.31	11.3334346718543\\
1.32	11.1214375212963\\
1.33	10.9133520467114\\
1.34	10.7091054496211\\
1.35	10.5086263121842\\
1.36	10.3118445746345\\
1.37	10.1186915129128\\
1.38	9.92909971648845\\
1.39	9.74300306636238\\
1.4	9.56033671324678\\
1.41	9.38103705591712\\
1.42	9.20504171973261\\
1.43	9.03228953532236\\
1.44	8.86272051743513\\
1.45	8.69627584395139\\
1.46	8.53289783505698\\
1.47	8.37252993257837\\
1.48	8.21511667948024\\
1.49	8.06060369952633\\
1.5	7.90893767710558\\
1.51	7.7600663372256\\
1.52	7.61393842567611\\
1.53	7.4705036893656\\
1.54	7.32971285683458\\
1.55	7.19151761894925\\
1.56	7.05587060977996\\
1.57	6.92272538766845\\
1.58	6.79203641648893\\
1.59	6.66375904710769\\
1.6	6.53784949904631\\
1.61	6.41426484235357\\
1.62	6.2929629796915\\
1.63	6.17390262864074\\
1.64	6.05704330423073\\
1.65	5.94234530170001\\
1.66	5.82976967949217\\
1.67	5.71927824249252\\
1.68	5.61083352551104\\
1.69	5.50439877701644\\
1.7	5.39993794312655\\
1.71	5.29741565185987\\
1.72	5.19679719765272\\
1.73	5.09804852614683\\
1.74	5.00113621925127\\
1.75	4.90602748048295\\
1.76	4.81269012058921\\
1.77	4.72109254345621\\
1.78	4.63120373230598\\
1.79	4.54299323618524\\
1.8	4.45643115674826\\
1.81	4.37148813533617\\
1.82	4.28813534035436\\
1.83	4.20634445494953\\
1.84	4.12608766498754\\
1.85	4.04733764733266\\
1.86	3.97006755842876\\
1.87	3.89425102318224\\
1.88	3.81986212414649\\
1.89	3.74687539100701\\
1.9	3.67526579036595\\
1.91	3.60500871582478\\
1.92	3.5360799783629\\
1.93	3.46845579701022\\
1.94	3.40211278981076\\
1.95	3.33702796507456\\
1.96	3.27317871291442\\
1.97	3.2105427970638\\
1.98	3.14909834697194\\
1.99	3.08882385017187\\
2	3.02969814491667\\
2.01	2.97170041307908\\
2.02	2.91481017330933\\
2.03	2.85900727444566\\
2.04	2.80427188917194\\
2.05	2.75058450791643\\
2.06	2.69792593298545\\
2.07	2.64627727292589\\
2.08	2.5956199371097\\
2.09	2.54593563053401\\
2.1	2.49720634882984\\
2.11	2.44941437347256\\
2.12	2.40254226718697\\
2.13	2.35657286953992\\
2.14	2.31148929271318\\
2.15	2.26727491744923\\
2.16	2.22391338916278\\
2.17	2.18138861421045\\
2.18	2.13968475631143\\
2.19	2.09878623311162\\
2.2	2.05867771288398\\
2.21	2.01934411135773\\
2.22	1.98077058866919\\
2.23	1.94294254642701\\
2.24	1.90584562488477\\
2.25	1.8694657002138\\
2.26	1.83378888186946\\
2.27	1.79880151004389\\
2.28	1.76449015319879\\
2.29	1.73084160567152\\
2.3	1.69784288534812\\
2.31	1.66548123139724\\
2.32	1.6337441020587\\
2.33	1.60261917248082\\
2.34	1.57209433260099\\
2.35	1.54215768506375\\
2.36	1.5127975431712\\
2.37	1.48400242886053\\
2.38	1.45576107070387\\
2.39	1.4280624019256\\
2.4	1.40089555843281\\
2.41	1.3742498768544\\
2.42	1.34811489258505\\
2.43	1.32248033782992\\
2.44	1.29733613964677\\
2.45	1.2726724179818\\
2.46	1.24847948369632\\
2.47	1.22474783658114\\
2.48	1.20146816335598\\
2.49	1.17863133565153\\
2.5	1.15622840797171\\
2.51	1.13425061563421\\
2.52	1.11268937268748\\
2.53	1.09153626980244\\
2.54	1.0707830721377\\
2.55	1.05042171717697\\
2.56	1.03044431253768\\
2.57	1.01084313375024\\
2.58	0.991610622007073\\
2.59	0.97273938188134\\
2.6	0.954222179015062\\
2.61	0.936051937776663\\
2.62	0.918221738888177\\
2.63	0.900724817022519\\
2.64	0.883554558371369\\
2.65	0.866704498184436\\
2.66	0.850168318280987\\
2.67	0.833939844534742\\
2.68	0.818013044333321\\
2.69	0.802382024013652\\
2.7	0.78704102627483\\
2.71	0.771984427570066\\
2.72	0.757206735479541\\
2.73	0.742702586066005\\
2.74	0.728466741215167\\
2.75	0.714494085962983\\
2.76	0.700779625812029\\
2.77	0.687318484039294\\
2.78	0.674105898997737\\
2.79	0.661137221414087\\
2.8	0.648407911685391\\
2.81	0.635913537176886\\
2.82	0.623649769523807\\
2.83	0.611612381939807\\
2.84	0.599797246534649\\
2.85	0.588200331643902\\
2.86	0.576817699173334\\
2.87	0.565645501960744\\
2.88	0.554679981157923\\
2.89	0.543917463635457\\
2.9	0.533354359413029\\
2.91	0.522987159117868\\
2.92	0.512812431473924\\
2.93	0.502826820824331\\
2.94	0.493027044689616\\
2.95	0.483409891364103\\
2.96	0.473972217552811\\
2.97	0.46471094605114\\
2.98	0.455623063469491\\
2.99	0.446705618004894\\
3	0.437955717261617\\
3.01	0.429370526122603\\
3.02	0.420947264673475\\
3.03	0.412683206180746\\
3.04	0.404575675125715\\
3.05	0.396622045295405\\
3.06	0.388819737931811\\
3.07	0.381166219940509\\
3.08	0.373659002159621\\
3.09	0.366295637689925\\
3.1	0.359073720286804\\
3.11	0.351990882814544\\
3.12	0.345044795763381\\
3.13	0.338233165829533\\
3.14	0.331553734558312\\
3.15	0.325004277050278\\
3.16	0.318582600730253\\
3.17	0.312286544178868\\
3.18	0.306113976026184\\
3.19	0.30006279390682\\
3.2	0.294130923475847\\
3.21	0.28831631748463\\
3.22	0.282616954915656\\
3.23	0.277030840175277\\
3.24	0.271556002343192\\
3.25	0.266190494477397\\
3.26	0.260932392973214\\
3.27	0.255779796974947\\
3.28	0.25073082783862\\
3.29	0.245783628644155\\
3.3	0.240936363755328\\
3.31	0.236187218425723\\
3.32	0.231534398448885\\
3.33	0.226976129850817\\
3.34	0.22251065862292\\
3.35	0.21813625049344\\
3.36	0.213851190735472\\
3.37	0.209653784009537\\
3.38	0.205542354238735\\
3.39	0.201515244514485\\
3.4	0.197570817030849\\
3.41	0.193707453045437\\
3.42	0.189923552864922\\
3.43	0.186217535853201\\
3.44	0.182587840460241\\
3.45	0.179032924269712\\
3.46	0.175551264063515\\
3.47	0.172141355901351\\
3.48	0.168801715213529\\
3.49	0.165530876905246\\
3.5	0.162327395470609\\
3.51	0.159189845114749\\
3.52	0.156116819882381\\
3.53	0.153106933791271\\
3.54	0.150158820969084\\
3.55	0.147271135792165\\
3.56	0.144442553024863\\
3.57	0.141671767958053\\
3.58	0.138957496545594\\
3.59	0.136298475537497\\
3.6	0.133693462608651\\
3.61	0.131141236482006\\
3.62	0.128640597045193\\
3.63	0.126190365459577\\
3.64	0.123789384260851\\
3.65	0.121436517450291\\
3.66	0.119130650575866\\
3.67	0.116870690802471\\
3.68	0.114655566970562\\
3.69	0.112484229642571\\
3.7	0.110355651136493\\
3.71	0.108268825546116\\
3.72	0.106222768747403\\
3.73	0.104216518390572\\
3.74	0.10224913387749\\
3.75	0.100319696324031\\
3.76	0.0984273085070832\\
3.77	0.0965710947959616\\
3.78	0.0947502010679954\\
3.79	0.0929637946081256\\
3.8	0.0912110639923754\\
3.81	0.0894912189551084\\
3.82	0.0878034902400184\\
3.83	0.0861471294348473\\
3.84	0.0845214087898592\\
3.85	0.0829256210201414\\
3.86	0.0813590790918429\\
3.87	0.0798211159924986\\
3.88	0.07831108448563\\
3.89	0.0768283568498468\\
3.9	0.0753723246027172\\
3.91	0.0739423982097142\\
3.92	0.0725380067785747\\
3.93	0.0711585977394646\\
3.94	0.0698036365113556\\
3.95	0.0684726061550865\\
3.96	0.0671650070135926\\
3.97	0.0658803563398417\\
3.98	0.064618187913044\\
3.99	0.0633780516437389\\
4	0.0621595131683978\\
4.01	0.0609621534342169\\
4.02	0.059785568274801\\
4.03	0.0586293679774779\\
4.04	0.0574931768430067\\
4.05	0.0563766327384722\\
4.06	0.0552793866441867\\
4.07	0.0542011021954387\\
4.08	0.0531414552199551\\
4.09	0.0521001332719585\\
4.1	0.051076835163719\\
4.11	0.0500712704955141\\
4.12	0.0490831591849202\\
4.13	0.0481122309963665\\
4.14	0.0471582250718868\\
4.15	0.0462208894640063\\
4.16	0.0452999806716967\\
4.17	0.0443952631803279\\
4.18	0.0435065090065359\\
4.19	0.0426334972489092\\
4.2	0.0417760136453867\\
4.21	0.040933850138232\\
4.22	0.0401068044474291\\
4.23	0.0392946796533184\\
4.24	0.038497283789256\\
4.25	0.0377144294450505\\
4.26	0.0369459333818896\\
4.27	0.0361916161594321\\
4.28	0.0354513017756958\\
4.29	0.0347248173203239\\
4.3	0.0340119926417678\\
4.31	0.0333126600288725\\
4.32	0.0326266539072944\\
4.33	0.0319538105511337\\
4.34	0.0312939678101014\\
4.35	0.0306469648524899\\
4.36	0.0300126419241529\\
4.37	0.0293908401236478\\
4.38	0.0287814011936317\\
4.39	0.0281841673285463\\
4.4	0.0275989809985688\\
4.41	0.0270256847897485\\
4.42	0.0264641212601952\\
4.43	0.0259141328121295\\
4.44	0.0253755615795544\\
4.45	0.0248482493312547\\
4.46	0.0243320373887879\\
4.47	0.0238267665590769\\
4.48	0.0233322770811809\\
4.49	0.0228484085867731\\
4.5	0.0223750000738246\\
4.51	0.0219118898929542\\
4.52	0.0214589157458784\\
4.53	0.0210159146953692\\
4.54	0.0205827231861016\\
4.55	0.0201591770757593\\
4.56	0.0197451116757475\\
4.57	0.0193403618008533\\
4.58	0.0189447618271857\\
4.59	0.0185581457577234\\
4.6	0.0181803472947996\\
4.61	0.0178111999188546\\
4.62	0.0174505369727963\\
4.63	0.0170981917513163\\
4.64	0.0167539975945229\\
4.65	0.0164177879852709\\
4.66	0.0160893966495822\\
4.67	0.0157686576595761\\
4.68	0.0154554055383488\\
4.69	0.015149475366269\\
4.7	0.0148507028881805\\
4.71	0.0145589246210331\\
4.72	0.014273977961492\\
4.73	0.0139957012931039\\
4.74	0.0137239340926314\\
4.75	0.0134585170351969\\
4.76	0.0131992920979066\\
4.77	0.0129461026616592\\
4.78	0.0126987936108711\\
4.79	0.0124572114308796\\
4.8	0.0122212043028162\\
4.81	0.0119906221957671\\
4.82	0.0117653169560646\\
4.83	0.0115451423935773\\
4.84	0.0113299543648913\\
4.85	0.0111196108532935\\
4.86	0.0109139720454878\\
4.87	0.0107129004049931\\
4.88	0.0105162607421863\\
4.89	0.010323920280966\\
4.9	0.0101357487220257\\
4.91	0.00995161830273181\\
4.92	0.00977140385361053\\
4.93	0.00959498285145278\\
4.94	0.00942223546904771\\
4.95	0.00925304462156041\\
4.96	0.00908729600956493\\
4.97	0.00892487815874661\\
4.98	0.008765682456282\\
4.99	0.00860960318390098\\
5	0.00845653754763234\\
5.01	0.00830638570422662\\
5.02	0.00815905078424457\\
5.03	0.00801443891179283\\
5.04	0.00787245922088101\\
5.05	0.00773302386836831\\
5.06	0.00759604804346041\\
5.07	0.00746144997371157\\
5.08	0.00732915092748091\\
5.09	0.00719907521278711\\
5.1	0.00707115017250168\\
5.11	0.00694530617581823\\
5.12	0.00682147660593281\\
5.13	0.00669959784387154\\
5.14	0.00657960924840087\\
5.15	0.00646145313195998\\
5.16	0.00634507473255856\\
5.17	0.00623042218158851\\
5.18	0.00611744646750667\\
5.19	0.00600610139535385\\
5.2	0.00589634354208688\\
5.21	0.00578813220771226\\
5.22	0.00568142936222429\\
5.23	0.00557619958836615\\
5.24	0.00547241002024799\\
5.25	0.00537003027787521\\
5.26	0.00526903239765869\\
5.27	0.0051693907589982\\
5.28	0.00507108200705123\\
5.29	0.00497408497182075\\
5.3	0.00487838058371694\\
5.31	0.00478395178576907\\
5.32	0.00469078344268626\\
5.33	0.00459886224698697\\
5.34	0.00450817662243708\\
5.35	0.00441871662505831\\
5.36	0.00433047384198672\\
5.37	0.00424344128847932\\
5.38	0.0041576133033847\\
5.39	0.00407298544340723\\
5.4	0.00398955437650991\\
5.41	0.00390731777481088\\
5.42	0.00382627420733971\\
5.43	0.00374642303302622\\
5.44	0.00366776429430042\\
5.45	0.00359029861168443\\
5.46	0.00351402707975838\\
5.47	0.00343895116487955\\
5.48	0.0033650726050293\\
5.49	0.00329239331215567\\
5.5	0.00322091527736927\\
5.51	0.00315064047933753\\
5.52	0.00308157079620815\\
5.53	0.00301370792137509\\
5.54	0.00294705328338109\\
5.55	0.00288160797022869\\
5.56	0.00281737265834918\\
5.57	0.0027543475464524\\
5.58	0.00269253229445357\\
5.59	0.0026319259676457\\
5.6	0.00257252698625477\\
5.61	0.00251433308048579\\
5.62	0.00245734125113537\\
5.63	0.00240154773581476\\
5.64	0.00234694798079518\\
5.65	0.00229353661845488\\
5.66	0.0022413074502756\\
5.67	0.00219025343530421\\
5.68	0.00214036668396504\\
5.69	0.00209163845707869\\
5.7	0.00204405916991442\\
5.71	0.00199761840107642\\
5.72	0.00195230490599894\\
5.73	0.00190810663480215\\
5.74	0.0018650107542387\\
5.75	0.00182300367344283\\
5.76	0.00178207107317575\\
5.77	0.00174219793824882\\
5.78	0.00170336859279242\\
5.79	0.00166556673803111\\
5.8	0.00162877549221861\\
5.81	0.00159297743238314\\
5.82	0.00155815463753283\\
5.83	0.00152428873297328\\
5.84	0.00149136093539394\\
5.85	0.00145935209838742\\
5.86	0.00142824275807604\\
5.87	0.00139801317853193\\
5.88	0.00136864339669228\\
5.89	0.00134011326648728\\
5.9	0.00131240250191775\\
5.91	0.00128549071883951\\
5.92	0.00125935747523366\\
5.93	0.00123398230976525\\
5.94	0.00120934477845736\\
5.95	0.00118542448933244\\
5.96	0.00116220113489919\\
5.97	0.00113965452238877\\
5.98	0.00111776460167118\\
5.99	0.0010965114908081\\
6	0.00107587549922439\\
6.01	0.00105583714850599\\
6.02	0.00103637719085522\\
6.03	0.0010174766252588\\
6.04	0.000999116711444359\\
6.05	0.000981278981722778\\
6.06	0.000963945250831366\\
6.07	0.000947097623910194\\
6.08	0.000930718502758473\\
6.09	0.000914790590530763\\
6.1	0.000899296895042841\\
6.11	0.000884220730866083\\
6.12	0.000869545720394199\\
6.13	0.00085525579407061\\
6.14	0.000841335189965218\\
6.15	0.000827768452888633\\
6.16	0.00081454043322861\\
6.17	0.00080163628568731\\
6.18	0.000789041468090836\\
6.19	0.000776741740432429\\
6.2	0.000764723164299126\\
6.21	0.000752972102818185\\
6.22	0.000741475221245042\\
6.23	0.00073021948829779\\
6.24	0.000719192178325795\\
6.25	0.000708380874381945\\
6.26	0.000697773472248163\\
6.27	0.000687358185444603\\
6.28	0.00067712355123262\\
6.29	0.000667058437601346\\
6.3	0.000657152051208079\\
6.31	0.000647393946222564\\
6.32	0.000637774034006869\\
6.33	0.000628282593543744\\
6.34	0.000618910282509607\\
6.35	0.000609648148872377\\
6.36	0.000600487642879602\\
6.37	0.000591420629289755\\
6.38	0.000582439399688049\\
6.39	0.000573536684719014\\
6.4	0.000564705666060562\\
6.41	0.000555939987959114\\
6.42	0.000547233768142016\\
6.43	0.00053858160792263\\
6.44	0.000529978601314581\\
6.45	0.000521420342975165\\
6.46	0.000512902934803311\\
6.47	0.000504422991025481\\
6.48	0.000495977641612391\\
6.49	0.000487564533881422\\
6.5	0.000479181832152908\\
6.51	0.000470828215344173\\
6.52	0.000462502872401775\\
6.53	0.000454205495490873\\
6.54	0.000445936270880169\\
6.55	0.000437695867481346\\
6.56	0.000429485423023367\\
6.57	0.000421306527864098\\
6.58	0.00041316120646375\\
6.59	0.000405051896567455\\
6.6	0.000396981426166561\\
6.61	0.000388952988330461\\
6.62	0.000380970114022088\\
6.63	0.000373036643031341\\
6.64	0.000365156693180129\\
6.65	0.000357334627971832\\
6.66	0.000349575022874468\\
6.67	0.000341882630443408\\
6.68	0.000334262344502462\\
6.69	0.000326719163614789\\
6.7	0.000319258154084679\\
6.71	0.000311884412739214\\
6.72	0.000304603029744405\\
6.73	0.000297419051713349\\
6.74	0.000290337445365325\\
6.75	0.000283363061992691\\
6.76	0.000276500602988984\\
6.77	0.000269754586685111\\
6.78	0.000263129316732022\\
6.79	0.000256628852257489\\
6.8	0.000250256980011405\\
6.81	0.000244017188699168\\
6.82	0.000237912645685798\\
6.83	0.000231946176234477\\
6.84	0.000226120245423177\\
6.85	0.000220436942861198\\
6.86	0.000214897970304483\\
6.87	0.000209504632244886\\
6.88	0.00020425782952371\\
6.89	0.000199158055994768\\
6.9	0.000194205398236788\\
6.91	0.000189399538289264\\
6.92	0.000184739759360785\\
6.93	0.000180224954433726\\
6.94	0.00017585363766518\\
6.95	0.00017162395846034\\
6.96	0.000167533718072872\\
6.97	0.000163580388565212\\
6.98	0.00015976113394305\\
6.99	0.000156072833260119\\
7	0.000152512105474068\\
7.01	0.000149075335820027\\
7.02	0.000145758703457347\\
7.03	0.000142558210135464\\
7.04	0.000139469709617951\\
7.05	0.000136488937599356\\
7.06	0.000133611541847336\\
7.07	0.000130833112303216\\
7.08	0.000128149210876656\\
7.09	0.000125555400675969\\
7.1	0.000123047274422865\\
7.11	0.000120620481810878\\
7.12	0.000118270755578779\\
7.13	0.000115993936084624\\
7.14	0.000113785994182463\\
7.15	0.000111643052221873\\
7.16	0.000109561403009918\\
7.17	0.000107537526596512\\
7.18	0.00010556810476621\\
7.19	0.000103650033142882\\
7.2	0.0001017804308378\\
7.21	9.99566475959029e-05\\
7.22	9.81762684201743e-05\\
7.23	9.64371156788372e-05\\
7.24	9.47372487245158e-05\\
7.25	9.30749610789884e-05\\
7.26	9.14487752604855e-05\\
7.27	8.98574353532177e-05\\
7.28	8.82998974401694e-05\\
7.29	8.67753180404821e-05\\
7.3	8.52830407111322e-05\\
7.31	8.38225809898548e-05\\
7.32	8.23936098708633e-05\\
7.33	8.09959360182895e-05\\
7.34	7.96294869329e-05\\
7.35	7.82942892964732e-05\\
7.36	7.6990448724338e-05\\
7.37	7.57181291607578e-05\\
7.38	7.44775321532547e-05\\
7.39	7.32688762410477e-05\\
7.4	7.20923766898386e-05\\
7.41	7.09482257991546e-05\\
7.42	6.98365740009802e-05\\
7.43	6.87575119580561e-05\\
7.44	6.77110538581261e-05\\
7.45	6.66971220863555e-05\\
7.46	6.57155334420609e-05\\
7.47	6.47659870484029e-05\\
7.48	6.38480540844665e-05\\
7.49	6.2961169449061e-05\\
7.5	6.21046254439107e-05\\
7.51	6.12775675419182e-05\\
7.52	6.04789922830671e-05\\
7.53	5.97077473176507e-05\\
7.54	5.8962533592784e-05\\
7.55	5.82419096551568e-05\\
7.56	5.7544298019994e-05\\
7.57	5.68679935337081e-05\\
7.58	5.62111736363563e-05\\
7.59	5.55719104093449e-05\\
7.6	5.49481842745051e-05\\
7.61	5.43378991928024e-05\\
7.62	5.37388991946353e-05\\
7.63	5.31489860591147e-05\\
7.64	5.25659379471047e-05\\
7.65	5.19875287822467e-05\\
7.66	5.14115481657099e-05\\
7.67	5.08358216042911e-05\\
7.68	5.02582308274784e-05\\
7.69	4.96767339676483e-05\\
7.7	4.908938537823e-05\\
7.71	4.84943548678669e-05\\
7.72	4.7889946134082e-05\\
7.73	4.72746141875054e-05\\
7.74	4.66469815677888e-05\\
7.75	4.60058531640662e-05\\
7.76	4.53502294669143e-05\\
7.77	4.46793180943716e-05\\
7.78	4.39925434519976e-05\\
7.79	4.32895544057683e-05\\
7.8	4.25702298667998e-05\\
7.81	4.18346822080867e-05\\
7.82	4.10832584555612e-05\\
7.83	4.03165392184821e-05\\
7.84	3.95353353473574e-05\\
7.85	3.87406823309563e-05\\
7.86	3.79338324672064e-05\\
7.87	3.71162448657657e-05\\
7.88	3.62895733625507e-05\\
7.89	3.54556524481865e-05\\
7.9	3.46164813330448e-05\\
7.91	3.37742062911637e-05\\
7.92	3.29311014433602e-05\\
7.93	3.20895481566109e-05\\
7.94	3.12520132514261e-05\\
7.95	3.04210262220264e-05\\
7.96	2.95991556849974e-05\\
7.97	2.87889852808581e-05\\
7.98	2.79930892595772e-05\\
7.99	2.72140079852538e-05\\
8	2.64542235971092e-05\\
8.01	2.57161360634539e-05\\
8.02	2.5002039862446e-05\\
8.03	2.43141015182147e-05\\
8.04	2.36543382135725e-05\\
8.05	2.30245976906326e-05\\
8.06	2.24265396389524e-05\\
8.07	2.18616187568868e-05\\
8.08	2.13310696561287e-05\\
8.09	2.08358937618916e-05\\
8.1	2.03768483422176e-05\\
8.11	1.99544377794919e-05\\
8.12	1.95689071756329e-05\\
8.13	1.92202383599946e-05\\
8.14	1.89081483457053e-05\\
8.15	1.86320902565265e-05\\
8.16	1.83912567221484e-05\\
8.17	1.81845857159975e-05\\
8.18	1.80107687857026e-05\\
8.19	1.7868261602988e-05\\
8.2	1.77552967372191e-05\\
8.21	1.76698985348364e-05\\
8.22	1.76098999664808e-05\\
8.23	1.75729612841962e-05\\
8.24	1.75565903132485e-05\\
8.25	1.75581641871971e-05\\
8.26	1.75749523203856e-05\\
8.27	1.76041404000556e-05\\
8.28	1.76428551699863e-05\\
8.29	1.76881897698447e-05\\
8.3	1.77372293887658e-05\\
8.31	1.7787076988667e-05\\
8.32	1.78348788517787e-05\\
8.33	1.78778497087094e-05\\
8.34	1.7913297207268e-05\\
8.35	1.79386454886798e-05\\
8.36	1.79514576463703e-05\\
8.37	1.79494568536535e-05\\
8.38	1.79305459592249e-05\\
8.39	1.78928253646639e-05\\
8.4	1.78346090146797e-05\\
8.41	1.77544383494445e-05\\
8.42	1.76510940879875e-05\\
8.43	1.75236057332085e-05\\
8.44	1.73712587109587e-05\\
8.45	1.71935990789174e-05\\
8.46	1.69904357647766e-05\\
8.47	1.67618403171887e-05\\
8.48	1.65081441773957e-05\\
8.49	1.62299335035158e-05\\
8.5	1.59280416033642e-05\\
8.51	1.56035390549238e-05\\
8.52	1.52577216161433e-05\\
8.53	1.48920960471992e-05\\
8.54	1.4508363988462e-05\\
8.55	1.41084040564613e-05\\
8.56	1.36942523370888e-05\\
8.57	1.32680814708799e-05\\
8.58	1.28321785385429e-05\\
8.59	1.23889219664098e-05\\
8.6	1.19407576806082e-05\\
8.61	1.14901747457799e-05\\
8.62	1.10396807286994e-05\\
8.63	1.05917770294328e-05\\
8.64	1.01489344224197e-05\\
8.65	9.71356904736166e-06\\
8.66	9.28801908473785e-06\\
8.67	8.87452234355829e-06\\
8.68	8.4751949794287e-06\\
8.69	8.09201154921555e-06\\
8.7	7.72678659502596e-06\\
8.71	7.3811579344924e-06\\
8.72	7.05657181700016e-06\\
8.73	6.75427008661817e-06\\
8.74	6.47527947214584e-06\\
8.75	6.22040310322215e-06\\
8.76	5.99021432903687e-06\\
8.77	5.78505289295614e-06\\
8.78	5.60502349279199e-06\\
8.79	5.44999673240773e-06\\
8.8	5.31961244647967e-06\\
8.81	5.21328535643611e-06\\
8.82	5.13021299230538e-06\\
8.83	5.06938579259403e-06\\
8.84	5.02959927261606e-06\\
8.85	5.00946813108364e-06\\
8.86	5.00744214553405e-06\\
8.87	5.02182368943283e-06\\
8.88	5.05078668775852e-06\\
8.89	5.09239681366938e-06\\
8.9	5.14463271670689e-06\\
8.91	5.20540806289752e-06\\
8.92	5.27259415927618e-06\\
8.93	5.34404292980464e-06\\
8.94	5.41761000645255e-06\\
8.95	5.49117769837897e-06\\
8.96	5.56267760372355e-06\\
8.97	5.63011263244421e-06\\
8.98	5.69157821490135e-06\\
8.99	5.74528247940289e-06\\
9	5.78956519265122e-06\\
9.01	5.82291526979788e-06\\
9.02	5.84398667550612e-06\\
9.03	5.85161255396385e-06\\
9.04	5.84481744389834e-06\\
9.05	5.82282745422948e-06\\
9.06	5.78507829681726e-06\\
9.07	5.73122109461643e-06\\
9.08	5.66112590623789e-06\\
9.09	5.57488293115491e-06\\
9.1	5.47280138344041e-06\\
9.11	5.3554060456363e-06\\
9.12	5.22343153797177e-06\\
9.13	5.07781436141937e-06\\
9.14	4.91968279571305e-06\\
9.15	4.750344755324e-06\\
9.16	4.57127372716846e-06\\
9.17	4.38409293339424e-06\\
9.18	4.19055788070083e-06\\
9.19	3.99253747412113e-06\\
9.2	3.79199388787946e-06\\
9.21	3.59096139872845e-06\\
9.22	3.39152439777063e-06\\
9.23	3.19579480538422e-06\\
9.24	3.00588911999623e-06\\
9.25	2.82390533545872e-06\\
9.26	2.65189996328248e-06\\
9.27	2.49186539518338e-06\\
9.28	2.34570783816131e-06\\
9.29	2.21522604883817e-06\\
9.3	2.10209108590261e-06\\
9.31	2.00782728950226e-06\\
9.32	1.93379468426124e-06\\
9.33	1.88117298848445e-06\\
9.34	1.85094739611309e-06\\
9.35	1.84389628034262e-06\\
9.36	1.86058094862838e-06\\
9.37	1.90133755832647e-06\\
9.38	1.96627128058528e-06\\
9.39	2.0552527776431e-06\\
9.4	2.16791703546214e-06\\
9.41	2.30366457004163e-06\\
9.42	2.46166500195147e-06\\
9.43	2.64086296981746e-06\\
9.44	2.83998632997576e-06\\
9.45	3.05755656655621e-06\\
9.46	3.29190131395627e-06\\
9.47	3.54116887238723e-06\\
9.48	3.80334457703299e-06\\
9.49	4.07626886267018e-06\\
9.5	4.35765684834804e-06\\
9.51	4.64511925134869e-06\\
9.52	4.936184426096e-06\\
9.53	5.22832131212299e-06\\
9.54	5.5189630659117e-06\\
9.55	5.80553114421967e-06\\
9.56	6.08545960175882e-06\\
9.57	6.35621936359518e-06\\
9.58	6.61534223259607e-06\\
9.59	6.86044439456136e-06\\
9.6	7.08924918839976e-06\\
9.61	7.29960891568392e-06\\
9.62	7.48952547320966e-06\\
9.63	7.65716960360713e-06\\
9.64	7.80089857254293e-06\\
9.65	7.91927209637598e-06\\
9.66	8.01106636137843e-06\\
9.67	8.07528599429327e-06\\
9.68	8.11117386417563e-06\\
9.69	8.11821861681917e-06\\
9.7	8.0961598653995e-06\\
9.71	8.04499098405549e-06\\
9.72	7.96495947486222e-06\\
9.73	7.85656490246838e-06\\
9.74	7.72055441482381e-06\\
9.75	7.55791589217392e-06\\
9.76	7.36986878997958e-06\\
9.77	7.15785276419901e-06\\
9.78	6.92351418926983e-06\\
9.79	6.66869069997446e-06\\
9.8	6.39539390789394e-06\\
9.81	6.10579046118873e-06\\
9.82	5.80218163281274e-06\\
9.83	5.4869816367834e-06\\
9.84	5.16269488469909e-06\\
9.85	4.83189240511369e-06\\
9.86	4.49718765663843e-06\\
9.87	4.16121197155194e-06\\
9.88	3.82658987032002e-06\\
9.89	3.49591448860618e-06\\
9.9	3.17172335718687e-06\\
9.91	2.85647477157065e-06\\
9.92	2.55252498223247e-06\\
9.93	2.2621064281172e-06\\
9.94	1.98730722564039e-06\\
9.95	1.73005211290371e-06\\
9.96	1.49208503429197e-06\\
9.97	1.27495353427571e-06\\
9.98	1.07999511123971e-06\\
9.99	9.08325662601408e-07\\
};
\addlegendentry{C-UIO}

\end{axis}
\end{tikzpicture}%

==> phase-portrate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-80,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{e}_\text{1}$},
ymin=-100,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{e}_\text{2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-15	10\\
-14.1685149901306	10.952510787305\\
-13.2783265617932	11.8385573947375\\
-12.3345893802521	12.6546599341158\\
-11.3426533801663	13.3977285609366\\
-10.3080348687942	14.0650735176214\\
-9.2363871927711	14.6544130760254\\
-8.13347111851496	15.1638793679088\\
-7.00512507574177	15.5920221026066\\
-5.85723541226912	15.9378101815346\\
-4.69570680627271	16.200631229391\\
-3.52643297945369	16.3802890718926\\
-2.35526785119879	16.4769991995979\\
-1.18799726979464	16.4913822667449\\
-0.0303114521200598	16.4244556830575\\
1.11222174198113	16.2776233650847\\
2.23418258021849	16.0526637218109\\
3.33032415912587	15.751715956974\\
4.39559592871444	15.3772647777174\\
5.4251659403445	14.9321236058574\\
6.41444172525635	14.4194163941396\\
7.35908971916038	13.8425581553664\\
8.25505315655587	13.2052343171848\\
9.09856836698461	12.5113790196074\\
9.88617941418181	11.7651524759933\\
10.6147510280189	10.9709175212276\\
11.2814797881919	10.133215473199\\
11.8839035277513	9.25674143538805\\
12.4199089337482	8.34631916943681\\
12.8877373314389	7.40687566698307\\
13.2859886476055	6.44341554981335\\
13.6136235575638	5.46099542652655\\
13.8699638293058	4.46469833242051\\
14.0546908869129	3.45960837722922\\
14.1678426238429	2.45078572266877\\
14.2098085048983	1.44324200851568\\
14.1965943877999	0.72709046091191\\
0.233758970629196	-28.3793373960424\\
-1.18065682290577	-28.2210702857639\\
-2.57872439130716	-27.993326500008\\
-3.95708234489774	-27.6973359764224\\
-5.31245065750505	-27.3344886537305\\
-6.64163814584566	-26.9063294626967\\
-7.94154965472961	-26.4145529746782\\
-9.20919293279653	-25.8609977244633\\
-10.4416851844197	-25.2476402247528\\
-11.6362592843628	-24.5765886902555\\
-12.7902696427509	-23.8500764899273\\
-13.9011977089126	-23.070455346393\\
-14.966657103668	-22.2401883020443\\
-15.9843983706699	-21.361842471712\\
-16.9523133384515	-20.4380816021564\\
-17.8684390858942	-19.4716584589162\\
-18.7309615048922	-18.4654070612947\\
-19.5382184550656	-17.4222347864495\\
-20.2887025064464	-16.3451143636797\\
-21.1124529616703	-15.0120280716329\\
-21.850483217017	-13.6397498002406\\
-22.5010953603214	-12.2336884996838\\
-23.0629269876151	-10.7993139997767\\
-23.5349523272374	-9.34213653130465\\
-23.9164821333601	-7.86768633343169\\
-24.2071623632637	-6.38149341997675\\
-24.4069716569462	-4.88906757595601\\
-24.5162176417599	-3.39587865414777\\
-24.5355320887732	-1.9073372395583\\
-24.4989026457104	-0.920195312389524\\
-0.269714436248023	48.9672113923773\\
1.68414689821603	48.7530702146599\\
3.62049542874834	48.4620001266132\\
5.53634396129584	48.0950527896616\\
7.42876095755548	47.6533941528847\\
9.29487483670752	47.1383017087827\\
11.1318781479624	46.5511615901073\\
12.9370316081768	45.8934655136433\\
14.7076679990557	45.1668075770208\\
16.4411959187245	44.3728809148341\\
18.1351033827302	43.5134742205206\\
19.7869612698094	42.5904681406197\\
21.3944266080486	41.605831548188\\
22.9552456973489	40.5616177022909\\
24.467257064406	39.4599603006214\\
25.9283942467125	38.3030694324145\\
27.3366884023909	37.0932274389345\\
28.6902707429733	35.8327846889038\\
29.9873747865479	34.5241552763247\\
31.226338429003	33.1698126482133\\
32.4056058314099	31.7722851698209\\
33.5237291218943	30.3341516349628\\
34.5793699106622	28.8580367291024\\
35.5713006171516	27.346606452859\\
36.4984056085972	25.8025635136133\\
37.3596821496006	24.2286426928769\\
38.1542411626073	22.6276061970723\\
38.8813077994992	21.0022389993422\\
39.5402218248109	19.3553441799594\\
40.1304378113792	17.6897382728558\\
40.6515251495319	16.0082466257229\\
41.1031678712136	14.313698781055\\
41.4851642907324	12.6089238854205\\
41.7974264640965	10.8967461341421\\
42.0399794691858	9.17998025845924\\
42.2129605092743	7.46142706212015\\
42.3166178426872	5.74386901422199\\
42.3513095416324	4.03006590497318\\
42.3175020835027	2.32275057090072\\
42.2475348310912	1.04814819236785\\
0.249849878345827	-84.4315375563677\\
-2.27877213784419	-84.1606722850773\\
-4.79094859982169	-83.8149954851964\\
-7.28449393906286	-83.3952461519068\\
-9.75725191700877	-82.9022262779461\\
-12.2070974144589	-82.3367997678125\\
-14.6319381825581	-81.6998913019768\\
-17.0297165540064	-80.9924851524159\\
-19.3984111131658	-80.2156239508195\\
-21.7360383237829	-79.3704074108558\\
-24.0406541130907	-78.4579910059172\\
-26.3103554111013	-77.4795846037985\\
-28.5432816439478	-76.436451059792\\
-30.7376161801816	-75.3299047697101\\
-32.8915877289803	-74.161310184379\\
-35.003471689272	-72.9320802871673\\
-37.0715914488304	-71.6436750361432\\
-39.0943196324468	-70.2975997724736\\
-41.0700792983363	-68.8954035967007\\
-42.9973450819871	-67.4386777145527\\
-44.8746442867143	-65.9290537539625\\
-46.7005579202311	-64.3682020549835\\
-48.4737216766051	-62.7578299343101\\
-50.1928268630184	-61.0996799261203\\
-51.8566212708047	-59.3955280009715\\
-53.4639099902916	-57.6471817644899\\
-55.0135561690252	-55.8564786376031\\
-56.5044817130148	-54.0252840200709\\
-57.9356679306824	-52.1554894390762\\
-59.3061561192609	-50.2490106846402\\
-60.6150480934341	-48.3077859336279\\
-61.8615066560699	-46.3337738641119\\
-63.0447560109462	-44.3289517618591\\
-64.164082117427	-42.2953136207024\\
-65.218832987096	-40.2348682385576\\
-66.2084189224088	-38.149637310835\\
-67.1323126974771	-36.0416535229922\\
-67.9900496811495	-33.9129586439622\\
-68.7812279026059	-31.7656016221822\\
-69.5055080597328	-29.6016366859358\\
-70.1626134705961	-27.4231214497061\\
-70.7523299683813	-25.2321150282251\\
-71.2745057402157	-23.0306761598862\\
-71.7290511103386	-20.8208613411677\\
-72.1159382681331	-18.6047229736995\\
-72.4352009415799	-16.3843075255796\\
-72.6869340167381	-14.1616537085297\\
-72.8712931039075	-11.938790672452\\
-72.9884940511668	-9.71773621892663\\
-73.0388124060304	-7.50049503516325\\
-73.0225828260052	-5.28905694989183\\
-72.9401984388747	-3.08539521265081\\
-72.7921101535744	-0.891464797900454\\
-0.0650608926267182	145.4564653828\\
};
%\addlegendentry{data1}

\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-15	10\\
};
%\addlegendentry{data2}

\addplot [color=red, draw=none, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
-0.0650608926267182	145.4564653828\\
};
%\addlegendentry{data3}

\addplot [color=red]
  table[row sep=crcr]{%
-80	0\\
60	0\\
};
%\addlegendentry{data4}

\addplot [color=red]
  table[row sep=crcr]{%
0	-100\\
0	150\\
};
%\addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=1.227\figW,
height=1.227\figH,
at={(-0.16\figW,-0.135\figH)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left, font=\bfseries]
at (rel axis cs:0.705,0.749) {$J$};
\node[below right, align=left, font=\bfseries]
at (rel axis cs:0.712,0.269) {$F$};
\node[below right, align=left, font=\bfseries]
at (rel axis cs:0.167,0.26) {$J$};
\node[below right, align=left, font=\bfseries]
at (rel axis cs:0.168,0.751) {$C$};
\end{axis}
\end{tikzpicture}%

==> unst-lyap.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={time(s)},
ymin=0,
ymax=8000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	328.4\\
0.01	324.654915\\
0.02	320.898237378852\\
0.03	317.131327510539\\
0.04	313.355545116532\\
0.05	309.572248718743\\
0.06	305.782795095061\\
0.07	301.988538737637\\
0.08	298.190831314167\\
0.09	294.391021132349\\
0.1	290.590452607732\\
0.11	286.79046573516\\
0.12	282.992395564004\\
0.13	279.197571677381\\
0.14	275.407317675561\\
0.15	271.622950663746\\
0.16	267.845780744421\\
0.17	264.07711051445\\
0.18	260.31823456712\\
0.19	256.570438999301\\
0.2	252.835000923907\\
0.21	249.113187987836\\
0.22	245.406257895559\\
0.23	241.715457938532\\
0.24	238.042024530598\\
0.25	234.387182749543\\
0.26	230.752145884966\\
0.27	227.138114992629\\
0.28	223.546278455432\\
0.29	219.977811551169\\
0.3	216.433876027223\\
0.31	212.915619682325\\
0.32	209.424175955545\\
0.33	205.960663522623\\
0.34	202.526185899808\\
0.35	199.121831055308\\
0.36	195.748671028498\\
0.37	192.407761556996\\
0.38	189.100141711746\\
0.39	185.826833540202\\
0.4	182.588841717742\\
0.41	179.387153207423\\
0.42	176.22273692817\\
0.43	173.096543431507\\
0.44	170.00950458694\\
0.45	166.96253327606\\
0.46	163.956523095486\\
0.47	160.992348068707\\
0.48	158.070862366931\\
0.49	155.192900038995\\
0.5	152.359274750433\\
0.51	149.570779531755\\
0.52	146.828186536015\\
0.53	144.132246805721\\
0.54	141.483690049161\\
0.55	138.883224426177\\
0.56	136.33153634346\\
0.57	133.8292902594\\
0.58	131.377128498532\\
0.59	128.975671075628\\
0.6	126.625515529454\\
0.61	124.327236766238\\
0.62	122.081386912863\\
0.63	119.888495179814\\
0.64	117.749067733894\\
0.65	115.663587580728\\
0.66	113.632514457056\\
0.67	111.656284732835\\
0.68	109.73531132314\\
0.69	107.869983609866\\
0.7	106.06066737323\\
0.71	104.307704733059\\
0.72	102.611414099847\\
0.73	100.972090135578\\
0.74	99.3900037242695\\
0.75	97.8654019522431\\
0.76	96.3985080980603\\
0.77	94.9895216321169\\
0.78	93.6386182258443\\
0.79	92.3459497704847\\
0.8	91.1116444053934\\
0.81	89.9358065558207\\
0.82	88.8185169801238\\
0.83	87.7598328263526\\
0.84	86.7597876981504\\
0.85	85.8183917299095\\
0.86	84.9356316711148\\
0.87	84.1114709798062\\
0.88	83.3458499250891\\
0.89	82.6386856986155\\
0.9	81.9898725349581\\
0.91	81.3992818407937\\
0.92	80.866762332812\\
0.93	80.3921401842591\\
0.94	79.9752191800258\\
0.95	79.6157808801836\\
0.96	79.3135847918725\\
0.97	79.0683685494373\\
0.98	78.8798481027108\\
0.99	78.7477179133346\\
1	78.6716511590094\\
1.01	78.6512999455621\\
1.02	78.686295526713\\
1.03	78.7762485314281\\
1.04	78.920749198732\\
1.05	79.1193676198622\\
1.06	79.3716539876367\\
1.07	79.6771388529077\\
1.08	80.0353333879711\\
1.09	80.4457296567988\\
1.1	80.9078008919594\\
1.11	81.421001778089\\
1.12	81.9847687417742\\
1.13	82.5985202477055\\
1.14	83.2616571009564\\
1.15	83.9735627552462\\
1.16	84.7336036270352\\
1.17	85.5411294153074\\
1.18	86.3954734268868\\
1.19	87.295952907137\\
1.2	88.24186937589\\
1.21	89.2325089684477\\
1.22	90.2671427814998\\
1.23	91.3450272238009\\
1.24	92.4654043714453\\
1.25	93.6275023275796\\
1.26	94.8305355863921\\
1.27	96.0737054012132\\
1.28	97.3562001565659\\
1.29	98.6771957439982\\
1.3	100.035855941534\\
1.31	101.431332796573\\
1.32	102.862767012077\\
1.33	104.329288335861\\
1.34	105.830015952845\\
1.35	107.364058880068\\
1.36	108.930516364316\\
1.37	110.528478282179\\
1.38	112.157025542383\\
1.39	113.815230490205\\
1.4	115.502157313818\\
1.41	117.216862452386\\
1.42	118.958395005736\\
1.43	120.725797145442\\
1.44	122.518104527147\\
1.45	124.334346703949\\
1.46	126.173547540685\\
1.47	128.034725628936\\
1.48	129.91689470259\\
1.49	131.819064053791\\
1.5	133.7402389491\\
1.51	135.679421045705\\
1.52	137.635608807506\\
1.53	139.607797920919\\
1.54	141.594981710214\\
1.55	143.596151552239\\
1.56	145.610297290356\\
1.57	147.636407647424\\
1.58	149.673470637669\\
1.59	151.720473977281\\
1.6	153.776405493568\\
1.61	155.840253532523\\
1.62	157.911007364627\\
1.63	159.987657588749\\
1.64	162.069196533965\\
1.65	164.154618659173\\
1.66	166.242920950317\\
1.67	168.333103315095\\
1.68	170.424168974986\\
1.69	172.515124854454\\
1.7	174.604981967184\\
1.71	176.692755799199\\
1.72	178.777466688725\\
1.73	180.85814020265\\
1.74	182.933807509451\\
1.75	185.003505748444\\
1.76	187.066278395223\\
1.77	189.12117562316\\
1.78	191.167254660823\\
1.79	193.203580145204\\
1.8	195.229224470602\\
1.81	197.243268133067\\
1.82	199.244800070259\\
1.83	201.232917996611\\
1.84	203.206728733687\\
1.85	205.165348535602\\
1.86	207.10790340941\\
1.87	209.033529430332\\
1.88	210.941373051733\\
1.89	212.83059140973\\
1.9	214.700352622339\\
1.91	216.549836083046\\
1.92	218.378232748727\\
1.93	220.184745421799\\
1.94	221.968589026523\\
1.95	223.728990879372\\
1.96	225.465190953364\\
1.97	227.176442136294\\
1.98	228.862010482769\\
1.99	230.521175459969\\
2	232.153230187078\\
2.01	233.75748166828\\
2.02	235.333251019279\\
2.03	236.879873687261\\
2.04	238.396699664239\\
2.05	239.883093693719\\
2.06	241.338435470629\\
2.07	242.762119834452\\
2.08	244.153556955524\\
2.09	245.512172514428\\
2.1	246.837407874455\\
2.11	248.128720247078\\
2.12	249.385582850408\\
2.13	250.60748506058\\
2.14	251.793932556055\\
2.15	252.944447454789\\
2.16	254.058568444244\\
2.17	255.135850904231\\
2.18	256.17586702254\\
2.19	257.17820590335\\
2.2	258.142473668405\\
2.21	259.068293550938\\
2.22	259.955305982327\\
2.23	260.803168671491\\
2.24	261.611556677003\\
2.25	262.380162471939\\
2.26	263.10869600144\\
2.27	263.796884733017\\
2.28	264.444473699585\\
2.29	265.05122553525\\
2.3	265.616920503854\\
2.31	266.141356520302\\
2.32	266.624349164678\\
2.33	267.065731689183\\
2.34	267.465355017918\\
2.35	267.823087739526\\
2.36	268.138816092745\\
2.37	268.412443944884\\
2.38	268.643892763273\\
2.39	268.833101579716\\
2.4	268.980026947987\\
2.41	269.084642894423\\
2.42	269.14694086165\\
2.43	269.166929645494\\
2.44	269.144635325126\\
2.45	269.080101186502\\
2.46	268.97338763915\\
2.47	268.824572126354\\
2.48	268.633749028814\\
2.49	268.401029561835\\
2.5	268.126541666105\\
2.51	235.567751373274\\
2.52	235.066460744007\\
2.53	234.73298694828\\
2.54	234.566332576681\\
2.55	234.565437615468\\
2.56	234.729180110152\\
2.57	235.056376851574\\
2.58	235.545784084098\\
2.59	236.19609823556\\
2.6	237.005956668597\\
2.61	237.973938452956\\
2.62	239.098565158417\\
2.63	240.37830166791\\
2.64	241.81155701043\\
2.65	243.396685213341\\
2.66	245.131986173643\\
2.67	247.015706547791\\
2.68	249.046040659622\\
2.69	251.221131425967\\
2.7	253.539071299501\\
2.71	255.997903228384\\
2.72	258.595621632251\\
2.73	261.330173394076\\
2.74	264.19945886748\\
2.75	267.201332898978\\
2.76	270.333605864739\\
2.77	273.594044721348\\
2.78	276.980374070115\\
2.79	280.490277234446\\
2.8	284.121397349782\\
2.81	287.871338465633\\
2.82	291.737666659207\\
2.83	295.717911160137\\
2.84	299.809565485826\\
2.85	304.01008858689\\
2.86	308.316906002218\\
2.87	312.727411023131\\
2.88	317.238965866148\\
2.89	321.848902853843\\
2.9	326.554525603291\\
2.91	331.353110221594\\
2.92	336.241906507978\\
2.93	341.218139161949\\
2.94	346.279008996996\\
2.95	351.421694159337\\
2.96	356.643351351188\\
2.97	361.941117058054\\
2.98	367.312108779519\\
2.99	372.753426263034\\
3	378.262152740201\\
3.01	383.835356165016\\
3.02	389.470090453602\\
3.03	395.163396724895\\
3.04	400.912304541795\\
3.05	406.713833152275\\
3.06	412.564992729942\\
3.07	418.462785613566\\
3.08	424.404207545059\\
3.09	430.386248905434\\
3.1	436.405895948233\\
3.11	442.460132029946\\
3.12	448.545938836935\\
3.13	454.660297608378\\
3.14	460.800190354758\\
3.15	466.962601071417\\
3.16	473.14451694671\\
3.17	479.342929564293\\
3.18	485.554836099066\\
3.19	491.777240506339\\
3.2	498.007154703739\\
3.21	504.241599745433\\
3.22	510.477606988205\\
3.23	516.712219248954\\
3.24	522.942491953174\\
3.25	529.165494274001\\
3.26	535.378310261381\\
3.27	541.578039960957\\
3.28	547.761800522259\\
3.29	553.926727295785\\
3.3	560.069974918578\\
3.31	566.188718387905\\
3.32	572.280154122643\\
3.33	578.341501011997\\
3.34	584.370001451174\\
3.35	590.362922363639\\
3.36	596.317556209602\\
3.37	602.231221980366\\
3.38	608.101266178201\\
3.39	613.925063781405\\
3.4	619.700019194201\\
3.41	625.423567181165\\
3.42	631.093173785856\\
3.43	636.706337233338\\
3.44	642.26058881629\\
3.45	647.753493764413\\
3.46	653.182652096844\\
3.47	658.545699457294\\
3.48	663.840307931645\\
3.49	669.06418684774\\
3.5	674.215083557102\\
3.51	679.290784198357\\
3.52	684.289114442095\\
3.53	689.20794021696\\
3.54	694.045168416735\\
3.55	698.798747588221\\
3.56	703.466668599684\\
3.57	708.0469652897\\
3.58	712.537715096189\\
3.59	716.937039665475\\
3.6	721.243105441188\\
3.61	725.45412423286\\
3.62	729.568353764053\\
3.63	733.584098199879\\
3.64	737.499708653777\\
3.65	741.313583673422\\
3.66	745.024169705648\\
3.67	748.62996154028\\
3.68	752.129502732764\\
3.69	755.521386005526\\
3.7	758.804253627959\\
3.71	761.976797774976\\
3.72	765.037760864062\\
3.73	767.985935870771\\
3.74	770.820166622629\\
3.75	773.539348071389\\
3.76	776.142426543633\\
3.77	778.628399969684\\
3.78	780.996318090826\\
3.79	783.245282644831\\
3.8	785.374447529798\\
3.81	787.383018946313\\
3.82	789.27025551798\\
3.83	791.035468390321\\
3.84	792.678021308114\\
3.85	794.197330671215\\
3.86	795.592865568905\\
3.87	796.86414779286\\
3.88	798.01075182879\\
3.89	799.032304826855\\
3.9	799.928486550931\\
3.91	800.699029306843\\
3.92	801.343717849665\\
3.93	801.862389270202\\
3.94	802.254932860786\\
3.95	802.521289960514\\
3.96	802.66145378007\\
3.97	802.675469206278\\
3.98	802.56343258654\\
3.99	802.325491493328\\
4	801.9618444689\\
4.01	801.472740750407\\
4.02	800.858479975591\\
4.03	800.119411869263\\
4.04	799.255935910749\\
4.05	798.268500982524\\
4.06	701.2098731662\\
4.07	699.853271184815\\
4.08	698.995740356421\\
4.09	698.634258750975\\
4.1	698.765618496099\\
4.11	699.38642777202\\
4.12	700.493112873186\\
4.13	702.081920335491\\
4.14	704.148919127983\\
4.15	706.690002907932\\
4.16	709.700892338115\\
4.17	713.177137465131\\
4.18	717.114120157573\\
4.19	721.507056602827\\
4.2	726.350999861285\\
4.21	731.64084247671\\
4.22	737.371319141492\\
4.23	743.537009415516\\
4.24	750.13234049733\\
4.25	757.151590046304\\
4.26	764.588889054443\\
4.27	772.438224766515\\
4.28	780.693443647121\\
4.29	789.348254393335\\
4.3	798.396230991534\\
4.31	807.830815816996\\
4.32	817.645322774883\\
4.33	827.832940481149\\
4.34	838.386735481969\\
4.35	849.299655510224\\
4.36	860.564532777594\\
4.37	872.174087300792\\
4.38	884.120930260477\\
4.39	896.397567391345\\
4.4	908.996402401941\\
4.41	921.909740422669\\
4.42	935.129791480521\\
4.43	948.648673999019\\
4.44	962.458418321851\\
4.45	976.550970258699\\
4.46	990.918194651743\\
4.47	1005.55187896132\\
4.48	1020.4437368692\\
4.49	1035.58541189804\\
4.5	1050.96848104531\\
4.51	1066.58445843045\\
4.52	1082.42479895341\\
4.53	1098.48090196337\\
4.54	1114.74411493585\\
4.55	1131.20573715685\\
4.56	1147.85702341254\\
4.57	1164.68918768282\\
4.58	1181.69340683738\\
4.59	1198.86082433275\\
4.6	1216.18255390878\\
4.61	1233.64968328311\\
4.62	1251.25327784216\\
4.63	1268.98438432706\\
4.64	1286.83403451324\\
4.65	1304.79324888203\\
4.66	1322.85304028288\\
4.67	1341.00441758485\\
4.68	1359.23838931582\\
4.69	1377.54596728799\\
4.7	1395.9181702084\\
4.71	1414.34602727292\\
4.72	1432.82058174237\\
4.73	1451.33289449945\\
4.74	1469.87404758501\\
4.75	1488.43514771244\\
4.76	1507.00732975869\\
4.77	1525.58176023079\\
4.78	1544.14964070638\\
4.79	1562.70221124705\\
4.8	1581.23075378324\\
4.81	1599.72659546936\\
4.82	1618.181112008\\
4.83	1636.58573094188\\
4.84	1654.93193491241\\
4.85	1673.21126488366\\
4.86	1691.41532333061\\
4.87	1709.53577739039\\
4.88	1727.56436197557\\
4.89	1745.49288284822\\
4.9	1763.31321965377\\
4.91	1781.01732891354\\
4.92	1798.59724697482\\
4.93	1816.04509291768\\
4.94	1833.35307141726\\
4.95	1850.5134755607\\
4.96	1867.51868961772\\
4.97	1884.36119176385\\
4.98	1901.03355675549\\
4.99	1917.52845855582\\
5	1933.83867291069\\
5.01	1949.95707987372\\
5.02	1965.87666627966\\
5.03	1981.59052816537\\
5.04	1997.09187313741\\
5.05	2012.37402268581\\
5.06	2027.4304144429\\
5.07	2042.25460438686\\
5.08	2056.84026898909\\
5.09	2071.1812073048\\
5.1	2085.27134300621\\
5.11	2099.10472635776\\
5.12	2112.67553613275\\
5.13	2125.9780814708\\
5.14	2139.00680367568\\
5.15	2151.75627795302\\
5.16	2164.22121508735\\
5.17	2176.39646305805\\
5.18	2188.27700859384\\
5.19	2199.8579786654\\
5.2	2211.13464191565\\
5.21	2222.10241002751\\
5.22	2232.75683902869\\
5.23	2243.09363053336\\
5.24	2253.10863292026\\
5.25	2262.79784244715\\
5.26	2272.1574043014\\
5.27	2281.18361358641\\
5.28	2289.87291624389\\
5.29	2298.22190991163\\
5.3	2306.22734471697\\
5.31	2313.88612400554\\
5.32	2321.19530500559\\
5.33	2328.15209942751\\
5.34	2334.75387399889\\
5.35	2340.9981509349\\
5.36	2346.88260834419\\
5.37	2352.40508057028\\
5.38	2357.56355846867\\
5.39	2362.35618961968\\
5.4	2366.78127847729\\
5.41	2370.83728645404\\
5.42	2374.52283194237\\
5.43	2377.8366902724\\
5.44	2380.77779360662\\
5.45	2383.34523077171\\
5.46	2385.53824702766\\
5.47	2387.3562437748\\
5.48	2388.79877819877\\
5.49	2389.8655628541\\
5.5	2390.55646518654\\
5.51	2390.87150699486\\
5.52	2390.81086383222\\
5.53	2390.3748643479\\
5.54	2389.56398956971\\
5.55	2388.37887212757\\
5.56	2386.82029541892\\
5.57	2384.88919271647\\
5.58	2382.58664621877\\
5.59	2379.91388604436\\
5.6	2376.87228917\\
5.61	2373.46337831369\\
5.62	2084.51035800938\\
5.63	2080.85409210018\\
5.64	2078.68002784035\\
5.65	2077.97903541662\\
5.66	2078.74143344064\\
5.67	2080.95699493355\\
5.68	2084.61495350801\\
5.69	2089.70400974464\\
5.7	2096.21233775927\\
5.71	2104.12759195792\\
5.72	2113.43691397588\\
5.73	2124.12693979742\\
5.74	2136.18380705269\\
5.75	2149.59316248796\\
5.76	2164.34016960583\\
5.77	2180.4095164714\\
5.78	2197.78542368078\\
5.79	2216.45165248807\\
5.8	2236.39151308693\\
5.81	2257.58787304278\\
5.82	2280.02316587173\\
5.83	2303.67939976211\\
5.84	2328.53816643467\\
5.85	2354.58065013718\\
5.86	2381.78763676955\\
5.87	2410.13952313492\\
5.88	2439.61632631292\\
5.89	2470.19769315051\\
5.9	2501.86290986633\\
5.91	2534.59091176418\\
5.92	2568.3602930513\\
5.93	2603.14931675708\\
5.94	2638.93592474785\\
5.95	2675.6977478333\\
5.96	2713.41211596015\\
5.97	2752.05606848856\\
5.98	2791.60636454693\\
5.99	2832.03949346044\\
6	2873.33168524905\\
6.01	2915.45892119025\\
6.02	2958.39694444226\\
6.03	3002.12127072295\\
6.04	3046.60719904013\\
6.05	3091.82982246859\\
6.06	3137.76403896946\\
6.07	3184.38456224713\\
6.08	3231.66593263959\\
6.09	3279.58252803726\\
6.1	3328.10857482609\\
6.11	3377.21815885024\\
6.12	3426.88523639003\\
6.13	3477.0836451504\\
6.14	3527.78711525567\\
6.15	3578.96928024602\\
6.16	3630.6036880712\\
6.17	3682.66381207716\\
6.18	3735.12306198109\\
6.19	3787.95479483051\\
6.2	3841.13232594216\\
6.21	3894.6289398161\\
6.22	3948.41790102099\\
6.23	4002.47246504608\\
6.24	4056.76588911574\\
6.25	4111.27144296226\\
6.26	4165.96241955275\\
6.27	4220.81214576603\\
6.28	4275.79399301528\\
6.29	4330.8813878125\\
6.3	4386.04782227062\\
6.31	4441.26686453939\\
6.32	4496.51216917086\\
6.33	4551.75748741088\\
6.34	4606.97667741239\\
6.35	4662.1437143669\\
6.36	4717.23270055032\\
6.37	4772.21787527941\\
6.38	4827.07362477511\\
6.39	4881.77449192927\\
6.4	4936.29518597104\\
6.41	4990.61059202951\\
6.42	5044.69578058907\\
6.43	5098.52601683416\\
6.44	5152.07676987993\\
6.45	5205.32372188569\\
6.46	5258.24277704768\\
6.47	5310.81007046832\\
6.48	5363.00197689843\\
6.49	5414.79511934975\\
6.5	5466.16637757451\\
6.51	5517.09289640926\\
6.52	5567.55209398007\\
6.53	5617.52166976634\\
6.54	5666.97961252044\\
6.55	5715.90420804061\\
6.56	5764.2740467945\\
6.57	5812.06803139082\\
6.58	5859.2653838967\\
6.59	5905.84565299838\\
6.6	5951.78872100291\\
6.61	5997.07481067865\\
6.62	6041.68449193248\\
6.63	6085.59868832152\\
6.64	6128.79868339752\\
6.65	6171.26612688178\\
6.66	6212.98304066899\\
6.67	6253.93182465808\\
6.68	6294.09526240835\\
6.69	6333.45652661937\\
6.7	6371.99918443303\\
6.71	6409.70720255632\\
6.72	6446.56495220339\\
6.73	6482.55721385565\\
6.74	6517.66918183864\\
6.75	6551.88646871455\\
6.76	6585.19510948924\\
6.77	6617.58156563291\\
6.78	6649.03272891329\\
6.79	6679.53592504078\\
6.8	6709.07891712453\\
6.81	6737.64990893893\\
6.82	6765.23754799992\\
6.83	6791.83092845046\\
6.84	6817.4195937549\\
6.85	6841.99353920179\\
6.86	6865.54321421479\\
6.87	6888.05952447161\\
6.88	6909.53383383078\\
6.89	6929.95796606619\\
6.9	6949.32420640944\\
6.91	6967.62530290017\\
6.92	6984.8544675444\\
6.93	7001.00537728132\\
6.94	7016.0721747588\\
6.95	7030.04946891789\\
6.96	7042.9323353871\\
6.97	7054.71631668673\\
6.98	7065.39742224403\\
6.99	7074.97212821992\\
7	7083.43737714796\\
7.01	7090.79057738653\\
7.02	7097.02960238506\\
7.03	7102.1527897654\\
7.04	7106.15894021931\\
7.05	7109.04731622327\\
7.06	7110.81764057187\\
7.07	7111.47009473087\\
7.08	7111.00531701156\\
7.09	7109.42440056759\\
7.1	7106.72889121586\\
7.11	7102.92078508303\\
7.12	7098.00252607919\\
7.13	7091.9770032005\\
7.14	7084.84754766232\\
7.15	7076.61792986486\\
7.16	7067.29235619309\\
7.17	7056.8754656528\\
7.18	7045.37232634488\\
7.19	6186.48299134279\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%
